Optimizing Secrecy Codes Using Gradient Descent

Recent theoretical developments in coset coding theory have provided continuous-valued functions which give the equivocation and maximum likelihood (ML) decoding probability of coset secrecy codes. In this work, we develop a method for incorporating these functions, along with a complex set of constraints, into a gradient descent optimization algorithm. This algorithm employs a movement cost function and trigonometric update step to ensure that the continuous-valued code definition vector ultimately reaches a value which yields a realizable coset code. This algorithm is used to produce coset codes with blocklength up to a few thousand. These codes were compared against published codes, including both short-blocklength and capacity-achieving constructions. For most code sizes, codes generated using gradient descent outperformed all others, especially capacity-achieving constructions, which performed significantly worse than randomly-generated codes at short blocklength.

==> GeneratedCodes.txt <==
Optimizing Secrecy Codes Using Gradient Descent
David Hunn and Willie K. Harrison

Supplementary Data File: Generated Codes

This file contains the coset codes generated using gradient descent optimization. 
All codes are listed as a series of integers, with each integer representing the binary condensation of one column of the generator matrix. 
Thus, for example, a dimension-3 code represented as [1, 2, 5, 6, 7] is defined by the generator matrix 
    [1 0 1 0 1] 
G = [0 1 0 1 1].
    [0 0 1 1 1] 

***************************************************************
****         Codes Optimized for Equivocation Loss         ****
***************************************************************

---------------------------------------------------------------
Codes of dimension 8: 
Blocklength 16: 
[16, 22, 37, 41, 44, 100, 101, 119, 120, 139, 156, 211, 219, 237, 241, 245]
Blocklength 32: 
[10, 16, 18, 19, 22, 46, 48, 50, 52, 57, 63, 69, 91, 106, 114, 123, 126, 138, 141, 146, 148, 161, 165, 167, 195, 206, 212, 232, 242, 245, 249, 253]
Blocklength 48: 
[15, 23, 27, 38, 39, 43, 47, 54, 55, 59, 66, 74, 75, 87, 91, 94, 98, 102, 115, 127, 131, 134, 139, 142, 146, 147, 150, 151, 154, 166, 178, 179, 182, 187, 190, 191, 198, 199, 202, 206, 210, 214, 219, 222, 226, 231, 243, 247]
Blocklength 64: 
[5, 9, 11, 13, 20, 28, 30, 32, 34, 38, 44, 49, 51, 53, 57, 61, 63, 64, 66, 70, 72, 78, 85, 87, 89, 91, 93, 95, 103, 105, 109, 111, 116, 122, 126, 147, 151, 153, 159, 167, 173, 175, 176, 180, 182, 186, 193, 197, 201, 208, 214, 216, 218, 222, 224, 226, 228, 234, 238, 243, 245, 247, 251, 255]
Blocklength 80: 
[1, 2, 5, 6, 9, 10, 14, 16, 20, 23, 24, 28, 33, 42, 45, 46, 48, 51, 52, 59, 60, 63, 65, 66, 69, 73, 78, 83, 91, 95, 98, 101, 105, 109, 110, 112, 116, 119, 123, 124, 127, 128, 131, 132, 139, 140, 145, 146, 149, 150, 153, 157, 158, 163, 171, 172, 175, 177, 181, 186, 189, 196, 199, 200, 203, 204, 209, 210, 213, 214, 221, 228, 231, 239, 241, 242, 245, 246, 249, 253]
Blocklength 96: 
[5, 6, 12, 13, 14, 15, 16, 18, 19, 25, 26, 27, 39, 46, 47, 48, 49, 50, 51, 56, 57, 58, 59, 68, 69, 70, 71, 76, 78, 79, 80, 81, 82, 83, 88, 89, 91, 100, 103, 108, 110, 111, 112, 113, 120, 122, 123, 132, 135, 140, 141, 143, 144, 145, 146, 153, 155, 164, 166, 167, 172, 173, 174, 176, 177, 178, 179, 185, 186, 187, 196, 197, 198, 199, 205, 206, 207, 209, 211, 216, 217, 218, 219, 228, 231, 236, 237, 238, 239, 240, 241, 242, 248, 249, 250, 251]
Blocklength 112: 
[2, 3, 7, 8, 12, 16, 17, 20, 21, 26, 27, 30, 31, 32, 36, 37, 42, 43, 46, 54, 55, 56, 57, 60, 61, 64, 65, 68, 69, 74, 75, 78, 79, 82, 83, 86, 87, 88, 89, 92, 93, 98, 99, 102, 103, 104, 105, 109, 113, 116, 117, 123, 126, 127, 130, 131, 134, 135, 137, 140, 141, 145, 148, 149, 154, 155, 158, 159, 161, 164, 165, 170, 171, 174, 175, 178, 179, 182, 183, 184, 185, 188, 189, 192, 193, 197, 202, 203, 206, 207, 210, 211, 214, 215, 216, 217, 220, 221, 226, 227, 230, 232, 233, 236, 237, 241, 244, 245, 250, 251, 254, 255]
Blocklength 128: 
[4, 5, 6, 7, 8, 9, 10, 11, 20, 21, 22, 23, 24, 25, 26, 27, 32, 33, 34, 35, 44, 45, 46, 47, 48, 49, 50, 51, 60, 61, 62, 63, 68, 69, 70, 71, 72, 73, 74, 75, 84, 85, 86, 87, 88, 89, 90, 91, 96, 97, 98, 99, 108, 109, 110, 111, 112, 113, 114, 115, 124, 125, 126, 127, 132, 133, 134, 135, 136, 137, 138, 139, 148, 149, 150, 151, 152, 153, 154, 155, 160, 161, 162, 163, 172, 173, 174, 175, 176, 177, 178, 179, 188, 189, 190, 191, 196, 197, 198, 199, 200, 201, 202, 203, 212, 213, 214, 215, 216, 217, 218, 219, 224, 225, 226, 227, 236, 237, 238, 239, 240, 241, 242, 243, 252, 253, 254, 255]
Blocklength 144: 
[1, 3, 4, 6, 7, 8, 9, 11, 12, 14, 16, 18, 21, 23, 24, 26, 29, 31, 32, 34, 35, 37, 39, 40, 42, 45, 47, 49, 51, 52, 54, 57, 59, 60, 62, 65, 67, 68, 70, 71, 73, 75, 76, 78, 80, 81, 82, 85, 87, 88, 90, 91, 93, 95, 96, 98, 101, 102, 103, 104, 105, 106, 109, 111, 112, 113, 115, 116, 117, 118, 121, 123, 124, 126, 128, 130, 131, 133, 134, 135, 136, 138, 141, 143, 145, 147, 148, 150, 153, 155, 156, 158, 161, 163, 164, 166, 169, 171, 172, 174, 176, 178, 181, 183, 184, 186, 189, 190, 191, 192, 194, 195, 197, 199, 200, 201, 202, 205, 207, 209, 211, 212, 214, 217, 218, 219, 220, 222, 225, 227, 228, 230, 233, 235, 236, 238, 240, 242, 245, 247, 248, 250, 253, 255]
Blocklength 160: 
[1, 2, 3, 6, 7, 8, 10, 11, 14, 15, 16, 17, 20, 21, 23, 24, 25, 26, 28, 29, 30, 34, 35, 38, 39, 40, 42, 43, 44, 46, 47, 48, 49, 52, 53, 56, 57, 58, 60, 61, 62, 65, 66, 67, 69, 70, 71, 72, 74, 75, 76, 78, 79, 80, 81, 84, 85, 88, 89, 92, 93, 94, 98, 99, 101, 102, 103, 104, 106, 107, 110, 111, 112, 113, 116, 117, 119, 120, 121, 124, 125, 126, 130, 131, 134, 135, 137, 138, 139, 142, 143, 144, 145, 148, 149, 152, 153, 156, 157, 160, 162, 163, 166, 167, 169, 170, 171, 173, 174, 175, 176, 177, 180, 181, 182, 184, 185, 188, 189, 194, 195, 196, 198, 199, 201, 202, 203, 205, 206, 207, 208, 209, 212, 213, 214, 216, 217, 219, 220, 221, 224, 226, 227, 228, 230, 231, 233, 234, 235, 238, 239, 240, 241, 244, 245, 248, 249, 251, 252, 253]
Blocklength 176: 
[2, 3, 4, 5, 8, 9, 14, 15, 16, 17, 22, 23, 26, 27, 28, 29, 32, 33, 34, 35, 38, 39, 40, 41, 42, 43, 44, 45, 47, 48, 49, 50, 51, 52, 53, 54, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 70, 71, 74, 75, 76, 77, 82, 83, 84, 85, 88, 89, 94, 95, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 108, 109, 110, 111, 112, 113, 114, 115, 116, 118, 119, 120, 121, 122, 123, 124, 125, 126, 128, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 141, 142, 143, 144, 145, 146, 147, 148, 150, 151, 152, 154, 155, 156, 157, 158, 159, 160, 161, 166, 167, 170, 171, 172, 173, 178, 179, 180, 181, 184, 185, 190, 191, 192, 193, 194, 195, 196, 198, 199, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 215, 216, 217, 219, 220, 221, 222, 223, 226, 227, 228, 229, 232, 233, 238, 239, 240, 241, 246, 247, 250, 251, 252, 253]
Blocklength 192: 
[4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 48, 49, 50, 51, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 96, 97, 98, 99, 100, 101, 102, 103, 108, 109, 110, 111, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 144, 145, 146, 147, 152, 153, 154, 155, 156, 157, 158, 159, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 204, 205, 206, 207, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251]
Blocklength 208: 
[1, 2, 3, 5, 6, 7, 8, 9, 11, 12, 13, 15, 16, 17, 19, 20, 21, 23, 25, 26, 27, 28, 29, 30, 31, 32, 33, 35, 36, 37, 38, 39, 41, 42, 43, 45, 46, 47, 49, 50, 51, 53, 54, 55, 56, 57, 59, 60, 61, 63, 64, 65, 66, 68, 69, 70, 71, 72, 74, 75, 76, 77, 78, 79, 80, 82, 83, 84, 86, 87, 88, 89, 90, 92, 93, 94, 96, 98, 99, 100, 101, 102, 103, 104, 105, 106, 108, 109, 110, 111, 112, 113, 114, 116, 117, 118, 119, 120, 122, 123, 124, 126, 127, 128, 129, 130, 132, 133, 134, 135, 136, 138, 139, 140, 142, 143, 144, 146, 147, 148, 149, 150, 151, 152, 153, 154, 156, 157, 158, 159, 160, 162, 163, 164, 165, 166, 167, 168, 169, 170, 172, 173, 174, 176, 177, 178, 180, 181, 182, 184, 186, 187, 188, 190, 191, 193, 194, 195, 196, 197, 198, 199, 200, 201, 203, 204, 205, 207, 208, 209, 211, 212, 213, 215, 217, 218, 219, 220, 221, 222, 223, 224, 225, 227, 228, 229, 230, 231, 233, 234, 235, 236, 237, 238, 239, 241, 242, 243, 244, 245, 246, 247, 248, 249, 251, 252, 253, 255]
Blocklength 224: 
[1, 2, 3, 4, 5, 6, 7, 8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 24, 25, 26, 27, 28, 29, 31, 33, 34, 35, 36, 37, 38, 39, 40, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 56, 57, 58, 59, 60, 61, 63, 64, 65, 66, 67, 68, 69, 71, 72, 73, 74, 75, 76, 77, 78, 80, 82, 83, 84, 85, 86, 87, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 103, 104, 105, 106, 107, 108, 109, 110, 112, 114, 115, 116, 117, 118, 119, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 135, 136, 137, 138, 139, 140, 141, 142, 144, 146, 147, 148, 149, 150, 151, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 167, 168, 169, 170, 171, 172, 173, 174, 176, 178, 179, 180, 181, 182, 183, 185, 186, 187, 188, 189, 190, 191, 193, 194, 195, 196, 197, 198, 199, 200, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 216, 217, 218, 219, 220, 221, 223, 225, 226, 227, 228, 229, 230, 231, 232, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 248, 249, 250, 251, 252, 253, 255]
Blocklength 240: 
[1, 2, 4, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 25, 26, 28, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 161, 162, 164, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 185, 186, 188, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255]

---------------------------------------------------------------
Codes of dimension 9: 
Blocklength 32: 
[3, 12, 21, 24, 29, 43, 44, 110, 113, 121, 124, 137, 151, 163, 173, 198, 214, 227, 233, 267, 304, 344, 351, 355, 360, 391, 404, 411, 442, 450, 476, 497]
Blocklength 64: 
[6, 8, 12, 36, 51, 55, 58, 62, 71, 73, 74, 84, 87, 101, 111, 117, 127, 129, 133, 140, 145, 150, 167, 179, 184, 189, 201, 208, 211, 217, 225, 229, 245, 246, 258, 261, 262, 264, 271, 273, 274, 278, 283, 284, 307, 313, 314, 317, 324, 339, 349, 360, 364, 392, 401, 402, 405, 435, 436, 462, 473, 495, 502, 504]
Blocklength 96: 
[1, 3, 17, 39, 45, 66, 70, 74, 80, 88, 90, 104, 106, 108, 112, 114, 120, 126, 133, 137, 139, 141, 145, 151, 155, 157, 165, 167, 175, 177, 179, 192, 194, 198, 204, 210, 212, 218, 220, 222, 232, 240, 250, 254, 259, 267, 271, 275, 287, 295, 297, 299, 301, 303, 307, 309, 317, 330, 334, 336, 340, 342, 344, 346, 350, 352, 360, 362, 366, 382, 385, 397, 399, 401, 403, 413, 417, 423, 425, 429, 433, 443, 447, 448, 450, 454, 458, 462, 464, 478, 482, 486, 492, 494, 500, 504]
Blocklength 128: 
[8, 9, 12, 13, 18, 22, 24, 25, 32, 33, 36, 37, 42, 43, 49, 58, 59, 63, 64, 65, 68, 69, 74, 79, 80, 81, 91, 94, 98, 99, 103, 105, 114, 118, 124, 125, 134, 146, 150, 151, 152, 153, 156, 157, 160, 164, 165, 175, 181, 187, 191, 192, 197, 203, 208, 213, 218, 222, 227, 230, 232, 233, 236, 247, 248, 249, 257, 260, 270, 272, 276, 283, 287, 291, 295, 296, 300, 307, 311, 312, 313, 316, 317, 329, 339, 343, 345, 348, 353, 356, 357, 362, 363, 367, 368, 369, 373, 379, 382, 383, 395, 399, 405, 410, 411, 415, 423, 428, 434, 445, 454, 456, 457, 460, 466, 467, 472, 473, 484, 490, 494, 495, 496, 497, 500, 507, 510, 511]
Blocklength 160: 
[1, 6, 11, 15, 24, 27, 31, 37, 43, 47, 49, 54, 56, 60, 63, 65, 66, 69, 70, 72, 82, 85, 88, 92, 95, 97, 98, 101, 102, 104, 107, 108, 114, 117, 118, 120, 123, 124, 127, 128, 135, 138, 141, 142, 148, 151, 153, 154, 157, 158, 160, 163, 167, 169, 170, 174, 179, 180, 183, 185, 186, 189, 192, 196, 199, 201, 202, 206, 208, 212, 217, 221, 227, 231, 233, 234, 237, 240, 243, 244, 247, 250, 253, 254, 256, 259, 265, 266, 270, 272, 276, 281, 282, 286, 288, 292, 295, 297, 298, 304, 307, 311, 314, 320, 323, 327, 330, 339, 340, 343, 345, 346, 349, 350, 352, 356, 359, 362, 366, 368, 375, 382, 385, 386, 396, 399, 401, 402, 406, 411, 412, 415, 428, 431, 433, 434, 437, 438, 440, 443, 444, 456, 460, 463, 465, 469, 472, 475, 481, 482, 485, 486, 491, 492, 501, 502, 504, 507, 508, 511]
Blocklength 192: 
[1, 5, 6, 13, 14, 20, 23, 24, 27, 28, 32, 35, 36, 39, 40, 43, 44, 49, 50, 53, 54, 57, 61, 62, 71, 76, 81, 82, 85, 86, 89, 90, 94, 98, 101, 105, 109, 112, 115, 116, 120, 123, 124, 133, 134, 137, 138, 142, 144, 147, 148, 151, 152, 155, 156, 159, 160, 163, 164, 167, 168, 171, 172, 175, 178, 181, 182, 186, 189, 195, 196, 200, 203, 204, 207, 210, 214, 217, 221, 225, 226, 229, 230, 234, 237, 238, 240, 243, 244, 248, 251, 252, 255, 256, 259, 260, 264, 267, 268, 271, 273, 277, 281, 282, 285, 286, 289, 290, 293, 294, 301, 302, 304, 308, 311, 312, 315, 316, 321, 326, 330, 333, 334, 336, 343, 344, 348, 351, 355, 359, 360, 363, 364, 367, 369, 370, 373, 374, 377, 378, 381, 382, 387, 388, 391, 392, 395, 396, 401, 405, 406, 409, 410, 413, 414, 417, 418, 425, 426, 429, 430, 432, 439, 440, 444, 449, 450, 453, 457, 458, 461, 464, 467, 468, 471, 472, 475, 479, 483, 484, 487, 488, 491, 492, 495, 497, 498, 501, 502, 505, 506, 509]
Blocklength 224: 
[1, 2, 4, 7, 9, 10, 12, 15, 17, 18, 20, 23, 25, 26, 31, 32, 35, 37, 38, 40, 43, 46, 48, 51, 53, 54, 56, 61, 62, 65, 66, 68, 73, 74, 76, 79, 81, 82, 84, 90, 95, 96, 101, 104, 109, 110, 112, 115, 117, 118, 120, 123, 125, 126, 129, 130, 135, 137, 138, 140, 148, 151, 153, 154, 156, 159, 160, 163, 165, 166, 168, 171, 173, 174, 176, 181, 182, 184, 187, 189, 190, 194, 196, 201, 202, 204, 207, 209, 212, 215, 217, 218, 220, 223, 224, 227, 229, 230, 232, 235, 237, 240, 243, 245, 246, 248, 251, 253, 254, 257, 258, 260, 263, 265, 266, 268, 271, 273, 274, 276, 279, 281, 282, 284, 288, 291, 293, 294, 296, 299, 301, 302, 304, 307, 309, 310, 312, 315, 317, 318, 321, 322, 324, 327, 329, 330, 332, 335, 337, 338, 340, 343, 345, 346, 348, 351, 352, 355, 357, 358, 363, 365, 368, 371, 373, 374, 376, 379, 381, 382, 385, 386, 388, 391, 393, 396, 399, 402, 404, 407, 410, 415, 416, 419, 421, 422, 427, 429, 430, 437, 438, 440, 443, 445, 446, 449, 450, 452, 455, 457, 458, 460, 463, 465, 466, 471, 473, 474, 476, 479, 480, 483, 485, 486, 488, 491, 493, 494, 496, 501, 502, 504, 507, 509]
Blocklength 256: 
[1, 3, 5, 7, 8, 10, 12, 14, 16, 18, 20, 22, 25, 27, 29, 31, 33, 35, 37, 39, 40, 42, 44, 46, 48, 50, 52, 54, 57, 59, 61, 63, 64, 66, 68, 70, 73, 75, 77, 79, 81, 83, 85, 87, 88, 90, 92, 94, 96, 98, 100, 102, 105, 107, 109, 111, 113, 115, 117, 119, 120, 122, 124, 126, 128, 130, 132, 134, 137, 139, 141, 143, 145, 147, 149, 151, 152, 154, 156, 158, 160, 162, 164, 166, 169, 171, 173, 175, 177, 179, 181, 183, 184, 186, 188, 190, 193, 195, 197, 199, 200, 202, 204, 206, 208, 210, 212, 214, 217, 219, 221, 223, 225, 227, 229, 231, 232, 234, 236, 238, 240, 242, 244, 246, 249, 251, 253, 255, 256, 258, 260, 262, 265, 267, 269, 271, 273, 275, 277, 279, 280, 282, 284, 286, 288, 290, 292, 294, 297, 299, 301, 303, 305, 307, 309, 311, 312, 314, 316, 318, 321, 323, 325, 327, 328, 330, 332, 334, 336, 338, 340, 342, 345, 347, 349, 351, 353, 355, 357, 359, 360, 362, 364, 366, 368, 370, 372, 374, 377, 379, 381, 383, 385, 387, 389, 391, 392, 394, 396, 398, 400, 402, 404, 406, 409, 411, 413, 415, 417, 419, 421, 423, 424, 426, 428, 430, 432, 434, 436, 438, 441, 443, 445, 447, 448, 450, 452, 454, 457, 459, 461, 463, 465, 467, 469, 471, 472, 474, 476, 478, 480, 482, 484, 486, 489, 491, 493, 495, 497, 499, 501, 503, 504, 506, 508, 510]
Blocklength 288: 
[1, 2, 5, 6, 9, 10, 13, 14, 16, 18, 19, 20, 23, 24, 27, 28, 29, 31, 32, 33, 35, 36, 38, 39, 40, 43, 44, 46, 47, 49, 50, 53, 54, 57, 58, 61, 62, 65, 66, 69, 70, 73, 74, 75, 76, 77, 78, 80, 83, 84, 87, 88, 91, 92, 95, 96, 99, 100, 103, 104, 107, 108, 111, 113, 114, 117, 118, 121, 122, 124, 125, 126, 128, 129, 130, 132, 133, 134, 137, 138, 140, 141, 142, 143, 144, 147, 148, 151, 152, 155, 156, 159, 160, 163, 164, 167, 168, 171, 172, 175, 177, 178, 181, 182, 184, 185, 186, 189, 190, 193, 194, 197, 198, 201, 202, 205, 206, 208, 211, 212, 215, 216, 219, 220, 221, 223, 224, 227, 228, 231, 232, 233, 235, 236, 237, 239, 241, 242, 245, 246, 249, 250, 253, 254, 257, 258, 261, 262, 265, 266, 269, 270, 272, 275, 276, 279, 280, 281, 282, 283, 284, 287, 288, 291, 292, 293, 295, 296, 297, 299, 300, 303, 305, 306, 309, 310, 313, 314, 317, 318, 321, 322, 323, 325, 326, 327, 329, 330, 333, 334, 335, 336, 339, 340, 343, 344, 347, 348, 351, 352, 355, 356, 359, 360, 363, 364, 367, 369, 370, 373, 374, 375, 376, 377, 378, 380, 381, 382, 383, 384, 385, 386, 389, 390, 391, 393, 394, 397, 398, 400, 403, 404, 407, 408, 411, 412, 415, 416, 419, 420, 423, 424, 427, 428, 431, 433, 434, 437, 438, 441, 442, 445, 446, 447, 449, 450, 453, 454, 457, 458, 461, 462, 464, 465, 466, 467, 468, 471, 472, 475, 476, 479, 480, 483, 484, 487, 488, 491, 492, 495, 497, 498, 501, 502, 505, 506, 509, 510]
Blocklength 320: 
[1, 2, 7, 8, 9, 10, 11, 12, 13, 14, 15, 24, 25, 26, 27, 28, 29, 30, 31, 40, 41, 42, 43, 44, 45, 46, 47, 53, 56, 57, 58, 59, 60, 61, 62, 63, 64, 67, 70, 72, 73, 74, 75, 76, 77, 78, 79, 82, 84, 88, 89, 90, 91, 92, 93, 94, 95, 99, 102, 104, 105, 106, 107, 108, 109, 110, 111, 114, 116, 120, 121, 122, 123, 124, 125, 126, 127, 134, 136, 137, 138, 139, 140, 141, 142, 143, 148, 151, 152, 153, 154, 155, 156, 157, 158, 159, 166, 168, 169, 170, 171, 172, 173, 174, 175, 177, 178, 180, 183, 184, 185, 186, 187, 188, 189, 190, 191, 193, 194, 196, 200, 201, 202, 203, 204, 205, 206, 207, 208, 211, 213, 216, 217, 218, 219, 220, 221, 222, 223, 226, 232, 233, 234, 235, 236, 237, 238, 239, 246, 248, 249, 250, 251, 252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 265, 266, 268, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 286, 288, 289, 290, 291, 292, 293, 294, 295, 297, 300, 304, 305, 306, 307, 308, 309, 310, 311, 312, 317, 320, 321, 322, 323, 324, 325, 326, 327, 333, 334, 336, 337, 338, 339, 340, 341, 342, 343, 345, 346, 348, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 363, 368, 369, 370, 371, 372, 373, 374, 375, 378, 380, 384, 385, 386, 387, 388, 389, 390, 391, 395, 400, 401, 402, 403, 404, 405, 406, 407, 409, 412, 416, 417, 418, 419, 420, 421, 422, 423, 427, 429, 432, 433, 434, 435, 436, 437, 438, 439, 442, 448, 449, 450, 451, 452, 453, 454, 455, 457, 458, 464, 465, 466, 467, 468, 469, 470, 471, 475, 478, 480, 481, 482, 483, 484, 485, 486, 487, 489, 490, 496, 497, 498, 499, 500, 501, 502, 503, 507, 509, 510]
Blocklength 352: 
[1, 2, 3, 5, 7, 8, 9, 11, 12, 13, 15, 17, 18, 19, 21, 22, 23, 24, 25, 27, 28, 29, 31, 33, 34, 35, 37, 38, 39, 40, 41, 43, 44, 45, 47, 49, 50, 51, 53, 55, 57, 59, 61, 63, 64, 65, 67, 68, 69, 71, 73, 74, 75, 77, 79, 80, 81, 83, 84, 85, 87, 89, 90, 91, 93, 95, 96, 97, 99, 101, 103, 105, 107, 109, 110, 111, 113, 115, 116, 117, 119, 121, 122, 123, 125, 126, 127, 129, 130, 131, 133, 135, 136, 137, 139, 140, 141, 143, 145, 147, 149, 151, 153, 155, 156, 157, 159, 161, 162, 163, 165, 166, 167, 168, 169, 171, 172, 173, 175, 177, 178, 179, 181, 182, 183, 184, 185, 187, 188, 189, 191, 192, 193, 195, 196, 197, 199, 201, 202, 203, 205, 206, 207, 209, 211, 212, 213, 215, 217, 218, 219, 221, 222, 223, 224, 225, 227, 229, 231, 233, 234, 235, 237, 238, 239, 240, 241, 243, 244, 245, 247, 249, 250, 251, 253, 254, 255, 256, 258, 260, 262, 263, 264, 265, 266, 268, 270, 272, 274, 275, 276, 278, 279, 280, 281, 282, 284, 285, 286, 288, 290, 291, 292, 294, 295, 296, 298, 300, 301, 302, 304, 306, 307, 308, 310, 311, 312, 313, 314, 316, 317, 318, 320, 321, 322, 324, 325, 326, 328, 330, 332, 334, 336, 337, 338, 340, 342, 344, 346, 347, 348, 350, 351, 352, 353, 354, 356, 357, 358, 360, 362, 364, 366, 367, 368, 370, 372, 373, 374, 376, 378, 380, 382, 383, 384, 386, 387, 388, 390, 391, 392, 394, 396, 397, 398, 400, 402, 403, 404, 406, 407, 408, 409, 410, 412, 414, 416, 418, 419, 420, 422, 423, 424, 425, 426, 428, 429, 430, 432, 434, 435, 436, 438, 439, 440, 441, 442, 444, 446, 448, 449, 450, 452, 453, 454, 456, 458, 459, 460, 462, 464, 466, 468, 469, 470, 472, 474, 475, 476, 478, 479, 480, 482, 484, 485, 486, 488, 490, 491, 492, 494, 495, 496, 498, 500, 501, 502, 504, 506, 508, 510, 511]
Blocklength 384: 
[1, 2, 5, 6, 9, 10, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 33, 34, 37, 38, 41, 42, 45, 46, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 67, 68, 71, 72, 75, 76, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 99, 100, 103, 104, 107, 108, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 145, 146, 149, 150, 153, 154, 157, 158, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 177, 178, 181, 182, 185, 186, 189, 190, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 211, 212, 215, 216, 219, 220, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 243, 244, 247, 248, 251, 252, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 273, 274, 277, 278, 281, 282, 285, 286, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 305, 306, 309, 310, 313, 314, 317, 318, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 336, 339, 340, 343, 344, 347, 348, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 371, 372, 375, 376, 379, 380, 383, 385, 386, 389, 390, 393, 394, 397, 398, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 417, 418, 421, 422, 425, 426, 429, 430, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 451, 452, 455, 456, 459, 460, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 483, 484, 487, 488, 491, 492, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511]
Blocklength 416: 
[1, 2, 3, 4, 5, 7, 9, 10, 11, 12, 13, 15, 16, 18, 19, 20, 21, 22, 24, 26, 27, 28, 29, 30, 32, 33, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 47, 48, 49, 50, 52, 54, 55, 56, 57, 58, 60, 62, 63, 64, 65, 66, 67, 68, 69, 70, 72, 74, 75, 76, 77, 78, 81, 82, 83, 84, 85, 87, 89, 90, 91, 92, 93, 95, 96, 97, 98, 100, 102, 103, 104, 105, 106, 108, 109, 110, 111, 112, 113, 115, 117, 118, 119, 120, 121, 123, 124, 125, 126, 127, 128, 129, 131, 132, 133, 134, 135, 136, 137, 139, 141, 142, 143, 144, 145, 146, 148, 150, 151, 152, 153, 154, 155, 156, 158, 159, 161, 162, 163, 164, 165, 166, 167, 169, 170, 171, 172, 173, 175, 176, 178, 179, 180, 181, 182, 184, 186, 187, 188, 189, 190, 192, 193, 194, 195, 196, 198, 199, 200, 201, 202, 204, 206, 207, 208, 209, 211, 213, 214, 215, 216, 217, 219, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 232, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 247, 249, 250, 251, 252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 263, 265, 266, 267, 268, 269, 271, 272, 273, 274, 275, 276, 277, 278, 280, 282, 283, 284, 285, 286, 287, 288, 289, 291, 293, 294, 295, 296, 297, 299, 301, 302, 303, 304, 305, 306, 307, 308, 310, 311, 312, 313, 314, 316, 317, 318, 319, 320, 322, 323, 324, 325, 326, 328, 329, 330, 331, 332, 333, 334, 337, 338, 339, 340, 341, 343, 344, 345, 346, 347, 348, 349, 351, 352, 353, 354, 356, 358, 359, 360, 361, 362, 363, 364, 366, 367, 368, 369, 371, 372, 373, 374, 375, 376, 377, 379, 381, 382, 383, 384, 385, 387, 389, 390, 391, 392, 393, 395, 396, 397, 398, 399, 400, 401, 402, 404, 406, 407, 408, 409, 410, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 423, 425, 426, 427, 428, 429, 430, 431, 432, 434, 435, 436, 437, 438, 440, 442, 443, 444, 445, 446, 448, 449, 450, 452, 454, 455, 456, 457, 458, 459, 460, 462, 463, 464, 465, 467, 468, 469, 470, 471, 472, 473, 474, 475, 477, 478, 479, 480, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 497, 498, 499, 500, 501, 503, 504, 505, 506, 507, 508, 509, 511]
Blocklength 448: 
[1, 2, 3, 5, 6, 7, 8, 9, 10, 12, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 33, 34, 35, 37, 38, 39, 40, 41, 42, 44, 45, 46, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 84, 85, 86, 89, 90, 91, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 116, 117, 118, 121, 122, 123, 125, 126, 127, 129, 130, 131, 133, 134, 135, 136, 137, 138, 140, 141, 142, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 161, 162, 163, 165, 166, 167, 168, 169, 170, 172, 173, 174, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 212, 213, 214, 217, 218, 219, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 244, 245, 246, 249, 250, 251, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 272, 273, 275, 276, 277, 279, 280, 282, 283, 284, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 307, 308, 309, 311, 312, 314, 315, 316, 318, 319, 320, 322, 323, 324, 326, 327, 328, 329, 331, 332, 333, 335, 336, 337, 338, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 354, 355, 356, 358, 359, 360, 361, 363, 364, 365, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 403, 404, 405, 407, 408, 410, 411, 412, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 435, 436, 437, 439, 440, 442, 443, 444, 446, 447, 448, 450, 451, 452, 454, 455, 456, 457, 459, 460, 461, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 482, 483, 484, 486, 487, 488, 489, 491, 492, 493, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511]
Blocklength 480: 
[1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 137, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 223, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 288, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 319, 320, 321, 322, 323, 324, 325, 326, 327, 328, 330, 331, 332, 333, 334, 335, 336, 337, 338, 339, 340, 341, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 393, 394, 395, 396, 397, 398, 399, 400, 401, 402, 403, 404, 405, 406, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 479, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510
]

---------------------------------------------------------------
Codes of dimension 10: 
Blocklength 64: 
[11, 25, 31, 62, 71, 80, 81, 93, 96, 115, 116, 132, 145, 159, 160, 162, 199, 232, 245, 265, 281, 289, 346, 359, 373, 374, 394, 411, 419, 426, 449, 450, 456, 500, 513, 543, 570, 576, 586, 594, 603, 605, 614, 616, 624, 636, 646, 689, 692, 694, 697, 715, 785, 799, 809, 862, 863, 868, 901, 909, 918, 933, 953, 998]
Blocklength 128: 
[5, 7, 15, 20, 22, 29, 30, 39, 46, 53, 54, 55, 60, 71, 76, 78, 85, 91, 93, 100, 118, 128, 130, 136, 144, 145, 153, 154, 169, 185, 186, 187, 200, 233, 243, 248, 266, 270, 273, 290, 311, 328, 346, 352, 363, 371, 378, 391, 399, 421, 428, 444, 461, 462, 471, 484, 485, 493, 494, 517, 524, 526, 533, 540, 545, 552, 556, 564, 567, 579, 589, 596, 598, 604, 615, 639, 642, 650, 656, 665, 666, 691, 704, 712, 713, 714, 720, 728, 739, 745, 752, 753, 754, 755, 769, 776, 785, 800, 801, 810, 817, 819, 832, 833, 834, 843, 849, 857, 866, 880, 883, 888, 889, 902, 911, 917, 918, 924, 925, 933, 940, 951, 983, 988, 991, 996, 1011, 1013]
Blocklength 192: 
[5, 7, 8, 10, 11, 20, 23, 26, 33, 34, 47, 48, 49, 51, 65, 77, 79, 81, 83, 92, 93, 94, 95, 104, 106, 107, 117, 118, 119, 120, 133, 134, 135, 139, 148, 152, 154, 163, 172, 177, 189, 194, 205, 208, 209, 221, 228, 231, 244, 256, 258, 259, 268, 269, 286, 287, 294, 295, 298, 299, 308, 309, 311, 325, 326, 327, 328, 329, 341, 343, 344, 347, 353, 369, 371, 380, 386, 397, 412, 423, 424, 425, 426, 436, 439, 441, 442, 443, 452, 454, 457, 458, 459, 468, 470, 474, 482, 483, 492, 495, 497, 499, 508, 517, 519, 520, 522, 523, 536, 539, 544, 545, 547, 560, 562, 563, 572, 578, 593, 594, 606, 612, 617, 629, 632, 645, 646, 660, 664, 665, 667, 674, 675, 686, 688, 691, 700, 704, 716, 721, 723, 735, 744, 746, 756, 758, 759, 761, 768, 785, 786, 787, 799, 806, 808, 809, 820, 821, 824, 825, 827, 838, 841, 843, 852, 855, 856, 859, 876, 878, 882, 893, 897, 908, 909, 911, 913, 933, 949, 966, 968, 970, 971, 982, 992, 1004, 1005, 1009, 1010, 1020, 1021, 1023]
Blocklength 256: 
[1, 3, 5, 9, 11, 15, 22, 24, 26, 28, 39, 45, 47, 50, 52, 56, 58, 60, 62, 68, 70, 74, 78, 81, 83, 85, 87, 89, 91, 93, 95, 98, 100, 102, 104, 106, 110, 113, 117, 119, 125, 142, 149, 151, 155, 159, 162, 164, 170, 172, 179, 183, 189, 197, 201, 208, 210, 212, 214, 216, 225, 229, 237, 239, 240, 242, 248, 254, 257, 261, 265, 267, 269, 276, 282, 284, 286, 289, 299, 301, 306, 314, 318, 320, 322, 328, 332, 337, 341, 349, 351, 356, 358, 360, 362, 364, 369, 371, 373, 375, 377, 381, 383, 388, 392, 398, 401, 403, 405, 407, 409, 411, 415, 420, 426, 433, 439, 445, 447, 449, 453, 459, 461, 463, 464, 468, 474, 481, 485, 487, 491, 495, 496, 498, 502, 504, 510, 512, 514, 516, 518, 526, 529, 533, 543, 546, 550, 556, 567, 569, 575, 577, 579, 581, 583, 585, 587, 589, 591, 592, 598, 604, 613, 615, 617, 621, 623, 630, 632, 634, 636, 643, 647, 651, 656, 658, 660, 666, 677, 679, 681, 687, 688, 690, 692, 694, 698, 702, 704, 706, 710, 714, 727, 729, 736, 740, 744, 750, 753, 755, 759, 776, 782, 785, 787, 795, 797, 799, 800, 808, 814, 817, 819, 821, 829, 833, 835, 837, 839, 850, 852, 854, 856, 858, 860, 875, 880, 882, 897, 899, 905, 907, 911, 912, 914, 920, 922, 924, 929, 941, 950, 954, 958, 962, 964, 966, 972, 987, 989, 998, 1002, 1006, 1009, 1015, 1017, 1019]
Blocklength 320: 
[1, 3, 5, 11, 13, 20, 22, 26, 28, 34, 36, 38, 40, 44, 46, 53, 55, 59, 65, 67, 69, 71, 73, 75, 77, 79, 80, 86, 88, 90, 92, 96, 98, 100, 102, 108, 119, 121, 125, 130, 132, 134, 136, 138, 142, 145, 147, 149, 151, 153, 159, 161, 163, 165, 167, 169, 171, 176, 178, 180, 182, 184, 188, 194, 196, 198, 202, 209, 213, 215, 217, 233, 237, 240, 242, 244, 246, 250, 257, 261, 263, 265, 269, 271, 274, 288, 290, 292, 296, 302, 307, 309, 313, 315, 317, 323, 325, 327, 329, 333, 335, 336, 338, 342, 344, 346, 350, 354, 358, 360, 366, 369, 371, 375, 377, 379, 384, 388, 392, 394, 396, 398, 403, 405, 409, 413, 417, 419, 427, 431, 434, 440, 444, 448, 450, 452, 454, 456, 460, 462, 465, 467, 473, 475, 477, 481, 485, 489, 491, 500, 502, 504, 510, 512, 514, 516, 524, 526, 529, 531, 533, 535, 537, 539, 541, 545, 547, 551, 553, 555, 559, 560, 562, 568, 570, 574, 578, 582, 584, 586, 590, 593, 597, 599, 601, 605, 609, 613, 615, 619, 621, 628, 630, 634, 636, 638, 641, 643, 645, 651, 653, 655, 656, 658, 660, 662, 664, 666, 668, 670, 674, 678, 682, 684, 695, 697, 699, 701, 703, 707, 709, 713, 715, 717, 719, 720, 722, 724, 726, 734, 736, 740, 746, 748, 750, 755, 757, 761, 763, 767, 770, 776, 778, 780, 782, 785, 789, 791, 793, 797, 803, 805, 807, 809, 811, 813, 815, 816, 818, 820, 822, 824, 826, 828, 830, 832, 836, 838, 840, 844, 849, 851, 855, 857, 863, 865, 867, 869, 871, 875, 877, 880, 882, 884, 886, 890, 897, 899, 903, 907, 911, 912, 914, 924, 930, 932, 936, 938, 940, 942, 949, 953, 955, 959, 963, 965, 969, 971, 973, 975, 976, 984, 988, 1000, 1009, 1011, 1013, 1015, 1019, 1021]
Blocklength 384: 
[3, 6, 12, 13, 18, 19, 22, 23, 25, 28, 29, 34, 35, 39, 40, 41, 44, 45, 50, 51, 54, 55, 56, 57, 60, 61, 64, 65, 68, 74, 75, 78, 79, 81, 84, 85, 90, 91, 95, 96, 97, 100, 101, 106, 107, 110, 111, 123, 126, 127, 130, 131, 134, 135, 136, 137, 146, 147, 150, 151, 152, 157, 163, 166, 167, 168, 173, 178, 179, 182, 183, 184, 185, 189, 193, 197, 202, 203, 207, 209, 212, 213, 218, 222, 223, 225, 228, 234, 235, 238, 239, 240, 241, 245, 251, 254, 255, 259, 263, 264, 265, 268, 269, 275, 278, 279, 280, 284, 285, 290, 291, 295, 297, 306, 307, 312, 313, 316, 317, 320, 321, 324, 325, 331, 334, 335, 336, 337, 341, 346, 347, 350, 351, 352, 353, 356, 357, 362, 366, 367, 368, 369, 373, 378, 379, 382, 383, 386, 387, 391, 393, 396, 397, 407, 408, 412, 413, 418, 422, 423, 424, 434, 435, 438, 440, 441, 448, 449, 452, 458, 462, 463, 465, 469, 474, 478, 480, 481, 484, 490, 491, 494, 495, 496, 497, 500, 506, 507, 510, 511, 514, 515, 518, 519, 520, 524, 525, 531, 534, 535, 536, 537, 540, 541, 547, 550, 551, 552, 556, 557, 562, 566, 568, 572, 573, 576, 577, 580, 581, 586, 587, 590, 591, 593, 596, 597, 603, 606, 612, 613, 619, 623, 624, 625, 629, 635, 638, 639, 642, 643, 646, 647, 648, 649, 652, 662, 663, 664, 665, 669, 674, 675, 678, 679, 681, 684, 685, 690, 691, 695, 696, 700, 701, 704, 708, 709, 714, 715, 718, 719, 720, 721, 724, 730, 731, 735, 736, 737, 741, 747, 750, 751, 752, 756, 762, 763, 770, 774, 776, 777, 780, 781, 787, 790, 791, 792, 793, 796, 797, 802, 803, 806, 807, 808, 809, 812, 818, 819, 822, 823, 824, 825, 828, 829, 836, 837, 842, 843, 846, 847, 848, 849, 852, 858, 859, 862, 863, 864, 869, 874, 875, 879, 881, 885, 891, 894, 895, 898, 899, 902, 903, 905, 908, 909, 915, 918, 921, 924, 930, 935, 936, 940, 941, 946, 950, 952, 953, 956, 957, 961, 964, 965, 970, 971, 974, 976, 977, 986, 987, 991, 992, 993, 996, 997, 1002, 1006, 1007, 1008, 1009, 1012, 1018, 1019, 1022, 1023]
Blocklength 448: 
[2, 3, 4, 5, 10, 13, 18, 19, 20, 21, 26, 27, 28, 29, 32, 33, 39, 40, 41, 46, 47, 48, 49, 54, 55, 56, 57, 62, 64, 65, 73, 78, 79, 80, 81, 87, 88, 89, 94, 95, 98, 99, 100, 101, 107, 108, 109, 114, 115, 116, 117, 122, 125, 131, 132, 133, 138, 139, 140, 141, 146, 147, 148, 149, 154, 155, 156, 157, 160, 161, 166, 167, 168, 169, 174, 175, 176, 177, 183, 184, 185, 190, 191, 192, 193, 198, 199, 200, 201, 206, 207, 208, 214, 216, 222, 223, 226, 227, 229, 234, 236, 237, 242, 243, 244, 245, 250, 251, 252, 253, 256, 257, 262, 264, 265, 270, 271, 272, 273, 278, 279, 281, 286, 287, 290, 291, 292, 293, 298, 299, 300, 306, 307, 308, 309, 315, 316, 317, 322, 323, 324, 325, 330, 331, 332, 333, 339, 340, 346, 347, 348, 349, 352, 353, 358, 359, 360, 361, 367, 368, 369, 374, 376, 377, 383, 384, 385, 390, 392, 393, 398, 399, 406, 407, 408, 409, 414, 415, 418, 419, 420, 421, 426, 427, 428, 429, 434, 435, 436, 437, 442, 443, 444, 445, 450, 451, 452, 458, 459, 460, 461, 466, 467, 468, 469, 474, 476, 477, 480, 486, 487, 488, 495, 496, 502, 503, 504, 505, 510, 511, 512, 513, 518, 519, 521, 526, 527, 528, 529, 534, 535, 536, 537, 542, 543, 546, 547, 548, 549, 554, 555, 556, 557, 562, 563, 564, 565, 570, 571, 572, 573, 578, 579, 580, 581, 586, 587, 588, 589, 594, 595, 596, 597, 602, 603, 605, 608, 609, 614, 615, 616, 617, 622, 623, 624, 625, 631, 632, 633, 638, 639, 640, 641, 646, 647, 648, 649, 654, 655, 657, 663, 664, 665, 670, 671, 674, 676, 677, 682, 683, 684, 685, 690, 692, 693, 698, 699, 700, 701, 706, 707, 708, 709, 714, 715, 716, 717, 723, 724, 725, 730, 731, 732, 733, 736, 737, 742, 744, 745, 750, 751, 752, 758, 759, 760, 761, 767, 770, 772, 778, 779, 780, 781, 786, 788, 789, 794, 795, 796, 797, 800, 806, 808, 809, 815, 816, 817, 822, 823, 824, 825, 830, 831, 832, 833, 838, 839, 840, 841, 846, 848, 849, 855, 857, 862, 863, 866, 867, 868, 869, 874, 875, 876, 877, 882, 883, 884, 885, 890, 891, 892, 893, 898, 899, 900, 906, 907, 908, 909, 914, 915, 917, 922, 923, 924, 928, 929, 934, 935, 936, 937, 942, 943, 944, 945, 950, 951, 952, 953, 958, 959, 960, 961, 966, 967, 968, 969, 974, 975, 976, 977, 983, 984, 985, 991, 995, 996, 997, 1002, 1003, 1005, 1010, 1011, 1012, 1013, 1018, 1019, 1020]
Blocklength 512: 
[2, 3, 6, 7, 10, 11, 14, 15, 16, 17, 20, 21, 24, 25, 28, 29, 34, 35, 38, 39, 42, 43, 46, 47, 48, 49, 52, 53, 56, 57, 60, 61, 64, 65, 68, 69, 72, 73, 76, 77, 82, 83, 86, 87, 90, 91, 94, 95, 96, 97, 100, 101, 104, 105, 108, 109, 114, 115, 118, 119, 122, 123, 126, 127, 130, 131, 134, 135, 138, 139, 142, 143, 144, 145, 148, 149, 152, 153, 156, 157, 162, 163, 166, 167, 170, 171, 174, 175, 176, 177, 180, 181, 184, 185, 188, 189, 192, 193, 196, 197, 200, 201, 204, 205, 210, 211, 214, 215, 218, 219, 222, 223, 224, 225, 228, 229, 232, 233, 236, 237, 242, 243, 246, 247, 250, 251, 254, 255, 256, 257, 260, 261, 264, 265, 268, 269, 274, 275, 278, 279, 282, 283, 286, 287, 288, 289, 292, 293, 296, 297, 300, 301, 306, 307, 310, 311, 314, 315, 318, 319, 322, 323, 326, 327, 330, 331, 334, 335, 336, 337, 340, 341, 344, 345, 348, 349, 354, 355, 358, 359, 362, 363, 366, 367, 368, 369, 372, 373, 376, 377, 380, 381, 384, 385, 388, 389, 392, 393, 396, 397, 402, 403, 406, 407, 410, 411, 414, 415, 416, 417, 420, 421, 424, 425, 428, 429, 434, 435, 438, 439, 442, 443, 446, 447, 450, 451, 454, 455, 458, 459, 462, 463, 464, 465, 468, 469, 472, 473, 476, 477, 482, 483, 486, 487, 490, 491, 494, 495, 496, 497, 500, 501, 504, 505, 508, 509, 512, 513, 516, 517, 520, 521, 524, 525, 530, 531, 534, 535, 538, 539, 542, 543, 544, 545, 548, 549, 552, 553, 556, 557, 562, 563, 566, 567, 570, 571, 574, 575, 578, 579, 582, 583, 586, 587, 590, 591, 592, 593, 596, 597, 600, 601, 604, 605, 610, 611, 614, 615, 618, 619, 622, 623, 624, 625, 628, 629, 632, 633, 636, 637, 640, 641, 644, 645, 648, 649, 652, 653, 658, 659, 662, 663, 666, 667, 670, 671, 672, 673, 676, 677, 680, 681, 684, 685, 690, 691, 694, 695, 698, 699, 702, 703, 706, 707, 710, 711, 714, 715, 718, 719, 720, 721, 724, 725, 728, 729, 732, 733, 738, 739, 742, 743, 746, 747, 750, 751, 752, 753, 756, 757, 760, 761, 764, 765, 770, 771, 774, 775, 778, 779, 782, 783, 784, 785, 788, 789, 792, 793, 796, 797, 802, 803, 806, 807, 810, 811, 814, 815, 816, 817, 820, 821, 824, 825, 828, 829, 832, 833, 836, 837, 840, 841, 844, 845, 850, 851, 854, 855, 858, 859, 862, 863, 864, 865, 868, 869, 872, 873, 876, 877, 882, 883, 886, 887, 890, 891, 894, 895, 898, 899, 902, 903, 906, 907, 910, 911, 912, 913, 916, 917, 920, 921, 924, 925, 930, 931, 934, 935, 938, 939, 942, 943, 944, 945, 948, 949, 952, 953, 956, 957, 960, 961, 964, 965, 968, 969, 972, 973, 978, 979, 982, 983, 986, 987, 990, 991, 992, 993, 996, 997, 1000, 1001, 1004, 1005, 1010, 1011, 1014, 1015, 1018, 1019, 1022, 1023]
Blocklength 576: 
[4, 5, 6, 7, 12, 13, 14, 15, 20, 21, 22, 23, 28, 29, 30, 31, 36, 37, 38, 39, 42, 44, 45, 46, 47, 48, 52, 53, 54, 55, 60, 61, 62, 63, 68, 69, 70, 71, 76, 77, 78, 79, 84, 85, 86, 87, 92, 93, 94, 95, 97, 98, 100, 101, 102, 103, 108, 109, 110, 111, 116, 117, 118, 119, 123, 124, 125, 126, 127, 128, 129, 130, 131, 136, 137, 138, 139, 142, 144, 145, 146, 147, 148, 152, 153, 154, 155, 158, 160, 161, 162, 163, 168, 169, 170, 171, 176, 177, 178, 179, 184, 185, 186, 187, 191, 192, 193, 194, 195, 200, 201, 202, 203, 208, 209, 210, 211, 216, 217, 218, 219, 223, 224, 225, 226, 227, 232, 233, 234, 235, 238, 240, 241, 242, 243, 248, 249, 250, 251, 254, 260, 261, 262, 263, 264, 267, 268, 269, 270, 271, 276, 277, 278, 279, 284, 285, 286, 287, 291, 292, 293, 294, 295, 300, 301, 302, 303, 307, 308, 309, 310, 311, 313, 316, 317, 318, 319, 324, 325, 326, 327, 330, 332, 333, 334, 335, 339, 340, 341, 342, 343, 348, 349, 350, 351, 356, 357, 358, 359, 364, 365, 366, 367, 369, 372, 373, 374, 375, 376, 379, 380, 381, 382, 383, 384, 385, 386, 387, 391, 392, 393, 394, 395, 398, 400, 401, 402, 403, 404, 408, 409, 410, 411, 414, 416, 417, 418, 419, 424, 425, 426, 427, 431, 432, 433, 434, 435, 437, 440, 441, 442, 443, 444, 448, 449, 450, 451, 456, 457, 458, 459, 460, 464, 465, 466, 467, 472, 473, 474, 475, 480, 481, 482, 483, 487, 488, 489, 490, 491, 493, 494, 496, 497, 498, 499, 500, 504, 505, 506, 507, 514, 516, 517, 518, 519, 524, 525, 526, 527, 529, 532, 533, 534, 535, 539, 540, 541, 542, 543, 548, 549, 550, 551, 556, 557, 558, 559, 563, 564, 565, 566, 567, 570, 572, 573, 574, 575, 576, 580, 581, 582, 583, 588, 589, 590, 591, 596, 597, 598, 599, 604, 605, 606, 607, 610, 612, 613, 614, 615, 616, 620, 621, 622, 623, 628, 629, 630, 631, 632, 636, 637, 638, 639, 640, 641, 642, 643, 648, 649, 650, 651, 656, 657, 658, 659, 660, 664, 665, 666, 667, 669, 670, 672, 673, 674, 675, 680, 681, 682, 683, 684, 688, 689, 690, 691, 693, 696, 697, 698, 699, 703, 704, 705, 706, 707, 712, 713, 714, 715, 720, 721, 722, 723, 728, 729, 730, 731, 736, 737, 738, 739, 744, 745, 746, 747, 752, 753, 754, 755, 760, 761, 762, 763, 765, 772, 773, 774, 775, 779, 780, 781, 782, 783, 788, 789, 790, 791, 796, 797, 798, 799, 804, 805, 806, 807, 810, 812, 813, 814, 815, 819, 820, 821, 822, 823, 828, 829, 830, 831, 832, 836, 837, 838, 839, 844, 845, 846, 847, 848, 852, 853, 854, 855, 860, 861, 862, 863, 868, 869, 870, 871, 876, 877, 878, 879, 884, 885, 886, 887, 892, 893, 894, 895, 896, 897, 898, 899, 903, 904, 905, 906, 907, 912, 913, 914, 915, 920, 921, 922, 923, 926, 928, 929, 930, 931, 936, 937, 938, 939, 944, 945, 946, 947, 952, 953, 954, 955, 956, 960, 961, 962, 963, 965, 966, 968, 969, 970, 971, 976, 977, 978, 979, 981, 982, 984, 985, 986, 987, 992, 993, 994, 995, 996, 1000, 1001, 1002, 1003, 1008, 1009, 1010, 1011, 1016, 1017, 1018, 1019, 1021]
Blocklength 640: 
[4, 7, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 52, 55, 60, 68, 71, 76, 77, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 119, 124, 126, 127, 130, 131, 138, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 178, 179, 185, 195, 202, 203, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 241, 242, 243, 248, 250, 256, 257, 258, 259, 265, 266, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 306, 312, 314, 315, 320, 328, 329, 336, 337, 338, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 377, 379, 390, 396, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 436, 437, 438, 452, 453, 455, 460, 461, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 500, 501, 503, 510, 511, 516, 517, 519, 524, 528, 529, 530, 531, 532, 533, 534, 535, 536, 537, 538, 539, 540, 541, 542, 543, 544, 545, 546, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 557, 558, 559, 564, 566, 572, 574, 582, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 630, 636, 637, 641, 649, 651, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 689, 697, 698, 704, 707, 715, 720, 721, 722, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 739, 740, 741, 742, 743, 744, 745, 746, 747, 748, 749, 750, 751, 752, 753, 754, 762, 768, 769, 770, 771, 777, 779, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 816, 818, 819, 824, 825, 826, 832, 833, 835, 843, 848, 849, 850, 851, 852, 853, 854, 855, 856, 857, 858, 859, 860, 861, 862, 863, 864, 865, 866, 867, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 882, 889, 891, 900, 901, 902, 903, 908, 909, 910, 911, 912, 913, 914, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 949, 956, 964, 965, 966, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1015, 1021, 1022, 1023]
Blocklength 704: 
[1, 3, 4, 6, 8, 10, 13, 14, 15, 16, 18, 19, 20, 21, 23, 25, 27, 28, 30, 31, 33, 34, 35, 36, 37, 38, 40, 41, 42, 45, 46, 47, 48, 50, 51, 52, 53, 55, 56, 57, 59, 60, 62, 63, 65, 66, 67, 68, 70, 72, 73, 74, 77, 79, 80, 82, 83, 84, 85, 87, 88, 89, 91, 92, 94, 97, 98, 99, 100, 101, 102, 104, 106, 109, 110, 111, 112, 114, 115, 116, 117, 119, 121, 123, 124, 126, 127, 128, 130, 131, 132, 133, 135, 136, 137, 139, 140, 142, 145, 146, 147, 148, 149, 150, 152, 153, 154, 157, 158, 159, 160, 162, 165, 167, 168, 169, 171, 172, 174, 175, 177, 179, 180, 181, 182, 184, 185, 186, 189, 191, 192, 194, 195, 196, 197, 199, 201, 203, 204, 206, 209, 210, 211, 212, 213, 214, 216, 217, 218, 221, 222, 223, 224, 226, 228, 229, 231, 232, 233, 235, 236, 238, 239, 241, 242, 243, 244, 245, 246, 248, 249, 250, 253, 254, 255, 256, 257, 259, 260, 262, 263, 264, 266, 268, 269, 271, 272, 274, 277, 279, 281, 282, 283, 284, 285, 286, 288, 289, 291, 292, 294, 296, 298, 299, 300, 301, 303, 304, 305, 306, 309, 310, 311, 313, 314, 315, 316, 317, 318, 321, 323, 324, 326, 327, 328, 330, 333, 335, 336, 338, 341, 342, 343, 345, 346, 347, 348, 349, 350, 353, 355, 356, 358, 359, 360, 362, 364, 365, 367, 368, 369, 370, 373, 375, 377, 378, 379, 380, 381, 382, 384, 385, 386, 389, 390, 391, 393, 394, 395, 396, 398, 400, 401, 403, 404, 406, 407, 408, 410, 412, 413, 415, 416, 417, 418, 421, 422, 423, 425, 427, 428, 429, 430, 432, 433, 435, 436, 438, 439, 440, 442, 443, 444, 445, 447, 448, 449, 450, 453, 454, 455, 457, 458, 459, 460, 462, 464, 465, 467, 468, 470, 472, 474, 475, 476, 477, 479, 480, 482, 485, 486, 487, 489, 490, 491, 492, 493, 494, 496, 497, 499, 500, 502, 504, 506, 508, 509, 511, 512, 513, 515, 516, 518, 519, 520, 522, 523, 524, 525, 527, 528, 530, 533, 534, 535, 537, 538, 539, 540, 541, 542, 544, 545, 547, 548, 550, 551, 552, 554, 557, 559, 560, 561, 562, 565, 566, 567, 569, 570, 571, 572, 573, 574, 577, 579, 580, 582, 583, 584, 586, 587, 589, 591, 592, 593, 594, 597, 598, 599, 601, 603, 604, 606, 608, 609, 611, 612, 614, 616, 618, 619, 620, 621, 623, 624, 626, 629, 630, 631, 633, 635, 636, 638, 640, 642, 645, 646, 647, 649, 650, 651, 652, 654, 656, 657, 659, 660, 662, 663, 664, 666, 667, 669, 671, 672, 673, 674, 677, 678, 679, 681, 682, 683, 684, 685, 686, 688, 689, 691, 692, 694, 695, 696, 698, 699, 701, 703, 704, 706, 709, 710, 711, 713, 714, 715, 716, 717, 718, 720, 721, 723, 724, 726, 728, 730, 731, 733, 735, 736, 737, 738, 741, 742, 743, 745, 746, 747, 748, 749, 750, 752, 753, 755, 756, 758, 759, 760, 762, 763, 764, 765, 767, 769, 771, 772, 773, 774, 776, 777, 778, 781, 783, 784, 786, 787, 788, 789, 791, 792, 793, 795, 796, 798, 799, 801, 802, 803, 804, 806, 808, 809, 810, 813, 814, 815, 816, 818, 819, 820, 821, 823, 824, 825, 827, 828, 830, 831, 833, 834, 835, 836, 837, 838, 840, 842, 845, 846, 847, 848, 850, 851, 852, 853, 855, 856, 857, 859, 860, 862, 863, 865, 866, 867, 868, 869, 870, 872, 873, 874, 877, 878, 879, 880, 882, 883, 884, 885, 887, 888, 889, 891, 892, 894, 895, 896, 898, 899, 900, 901, 903, 904, 905, 907, 908, 910, 911, 913, 914, 915, 916, 917, 918, 920, 921, 922, 925, 926, 927, 928, 930, 932, 933, 935, 936, 937, 939, 940, 942, 943, 945, 946, 947, 948, 950, 952, 953, 954, 957, 959, 960, 962, 963, 964, 965, 967, 968, 969, 971, 972, 974, 975, 977, 979, 980, 981, 982, 984, 986, 989, 990, 991, 992, 994, 996, 997, 999, 1000, 1001, 1003, 1004, 1006, 1007, 1009, 1010, 1011, 1012, 1013, 1014, 1016, 1017, 1018, 1021, 1022, 1023]
Blocklength 768: 
[1, 2, 3, 4, 6, 7, 8, 9, 10, 12, 13, 15, 16, 17, 19, 20, 21, 22, 24, 26, 27, 29, 30, 31, 33, 34, 35, 36, 38, 39, 40, 41, 42, 44, 45, 47, 48, 49, 51, 52, 53, 54, 56, 58, 59, 61, 62, 63, 64, 65, 66, 68, 69, 71, 73, 74, 75, 76, 78, 79, 80, 82, 83, 85, 86, 87, 88, 89, 91, 92, 93, 94, 96, 97, 98, 100, 101, 103, 105, 106, 107, 108, 110, 111, 112, 114, 115, 117, 118, 119, 120, 121, 123, 124, 125, 126, 128, 129, 131, 132, 133, 134, 136, 138, 139, 141, 142, 143, 145, 146, 147, 148, 150, 151, 152, 153, 154, 156, 157, 159, 160, 161, 163, 164, 165, 166, 168, 170, 171, 173, 174, 175, 177, 178, 179, 180, 182, 183, 184, 185, 186, 188, 189, 191, 192, 194, 195, 197, 198, 199, 200, 201, 203, 204, 205, 206, 208, 209, 210, 212, 213, 215, 217, 218, 219, 220, 222, 223, 224, 226, 227, 229, 230, 231, 232, 233, 235, 236, 237, 238, 240, 241, 242, 244, 245, 247, 249, 250, 251, 252, 254, 255, 256, 257, 259, 260, 261, 262, 264, 266, 267, 269, 270, 271, 273, 274, 275, 276, 278, 279, 280, 281, 282, 284, 285, 287, 288, 289, 291, 292, 293, 294, 296, 298, 299, 301, 302, 303, 305, 306, 307, 308, 310, 311, 312, 313, 314, 316, 317, 319, 320, 322, 323, 325, 326, 327, 328, 329, 331, 332, 333, 334, 336, 337, 338, 340, 341, 343, 345, 346, 347, 348, 350, 351, 352, 354, 355, 357, 358, 359, 360, 361, 363, 364, 365, 366, 368, 369, 370, 372, 373, 375, 377, 378, 379, 380, 382, 383, 385, 386, 387, 388, 390, 391, 392, 393, 394, 396, 397, 399, 400, 401, 403, 404, 405, 406, 408, 410, 411, 413, 414, 415, 417, 418, 419, 420, 422, 423, 424, 425, 426, 428, 429, 431, 432, 433, 435, 436, 437, 438, 440, 442, 443, 445, 446, 447, 448, 449, 450, 452, 453, 455, 457, 458, 459, 460, 462, 463, 464, 466, 467, 469, 470, 471, 472, 473, 475, 476, 477, 478, 480, 481, 482, 484, 485, 487, 489, 490, 491, 492, 494, 495, 496, 498, 499, 501, 502, 503, 504, 505, 507, 508, 509, 510, 513, 514, 515, 516, 518, 519, 520, 521, 522, 524, 525, 527, 528, 529, 531, 532, 533, 534, 536, 538, 539, 541, 542, 543, 545, 546, 547, 548, 550, 551, 552, 553, 554, 556, 557, 559, 560, 561, 563, 564, 565, 566, 568, 570, 571, 573, 574, 575, 576, 577, 578, 580, 581, 583, 585, 586, 587, 588, 590, 591, 592, 594, 595, 597, 598, 599, 600, 601, 603, 604, 605, 606, 608, 609, 610, 612, 613, 615, 617, 618, 619, 620, 622, 623, 624, 626, 627, 629, 630, 631, 632, 633, 635, 636, 637, 638, 640, 641, 643, 644, 645, 646, 648, 650, 651, 653, 654, 655, 657, 658, 659, 660, 662, 663, 664, 665, 666, 668, 669, 671, 672, 673, 675, 676, 677, 678, 680, 682, 683, 685, 686, 687, 689, 690, 691, 692, 694, 695, 696, 697, 698, 700, 701, 703, 704, 706, 707, 709, 710, 711, 712, 713, 715, 716, 717, 718, 720, 721, 722, 724, 725, 727, 729, 730, 731, 732, 734, 735, 736, 738, 739, 741, 742, 743, 744, 745, 747, 748, 749, 750, 752, 753, 754, 756, 757, 759, 761, 762, 763, 764, 766, 767, 768, 769, 771, 772, 773, 774, 776, 778, 779, 781, 782, 783, 785, 786, 787, 788, 790, 791, 792, 793, 794, 796, 797, 799, 800, 801, 803, 804, 805, 806, 808, 810, 811, 813, 814, 815, 817, 818, 819, 820, 822, 823, 824, 825, 826, 828, 829, 831, 832, 834, 835, 837, 838, 839, 840, 841, 843, 844, 845, 846, 848, 849, 850, 852, 853, 855, 857, 858, 859, 860, 862, 863, 864, 866, 867, 869, 870, 871, 872, 873, 875, 876, 877, 878, 880, 881, 882, 884, 885, 887, 889, 890, 891, 892, 894, 895, 897, 898, 899, 900, 902, 903, 904, 905, 906, 908, 909, 911, 912, 913, 915, 916, 917, 918, 920, 922, 923, 925, 926, 927, 929, 930, 931, 932, 934, 935, 936, 937, 938, 940, 941, 943, 944, 945, 947, 948, 949, 950, 952, 954, 955, 957, 958, 959, 960, 961, 962, 964, 965, 967, 969, 970, 971, 972, 974, 975, 976, 978, 979, 981, 982, 983, 984, 985, 987, 988, 989, 990, 992, 993, 994, 996, 997, 999, 1001, 1002, 1003, 1004, 1006, 1007, 1008, 1010, 1011, 1013, 1014, 1015, 1016, 1017, 1019, 1020, 1021, 1022]
Blocklength 832: 
[1, 3, 4, 5, 6, 7, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 25, 27, 28, 29, 30, 31, 32, 34, 36, 37, 38, 39, 40, 42, 44, 45, 46, 47, 48, 49, 50, 52, 53, 54, 55, 56, 58, 60, 61, 62, 63, 64, 65, 66, 67, 68, 70, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 86, 87, 88, 89, 90, 91, 92, 94, 96, 97, 98, 99, 101, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 117, 118, 119, 120, 121, 122, 123, 125, 127, 129, 131, 132, 133, 134, 135, 137, 139, 140, 141, 142, 143, 145, 147, 148, 149, 150, 151, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 164, 165, 166, 167, 168, 170, 172, 173, 174, 175, 176, 178, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 200, 201, 202, 203, 204, 206, 208, 209, 210, 211, 212, 214, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 229, 230, 231, 232, 233, 234, 235, 237, 239, 240, 241, 242, 243, 245, 247, 248, 249, 250, 251, 253, 254, 255, 256, 257, 258, 259, 260, 262, 264, 265, 266, 267, 268, 270, 272, 273, 274, 275, 276, 278, 280, 281, 282, 283, 284, 285, 286, 288, 289, 290, 291, 293, 295, 296, 297, 298, 299, 301, 303, 304, 305, 306, 307, 309, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 327, 329, 331, 332, 333, 334, 335, 337, 339, 340, 341, 342, 343, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 362, 364, 365, 366, 367, 368, 370, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 390, 392, 393, 394, 395, 396, 398, 399, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 414, 416, 417, 418, 419, 421, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 439, 440, 441, 442, 443, 445, 447, 449, 451, 452, 453, 454, 455, 456, 457, 459, 460, 461, 462, 463, 465, 467, 468, 469, 470, 471, 473, 475, 476, 477, 478, 479, 480, 482, 484, 485, 486, 487, 488, 489, 490, 492, 493, 494, 495, 496, 497, 498, 500, 501, 502, 503, 504, 506, 508, 509, 510, 511, 512, 514, 516, 517, 518, 519, 520, 521, 522, 524, 525, 526, 527, 528, 530, 532, 533, 534, 535, 536, 538, 540, 541, 542, 543, 545, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 557, 558, 559, 560, 561, 563, 564, 565, 566, 567, 569, 571, 572, 573, 574, 575, 576, 577, 578, 579, 581, 583, 584, 585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 597, 598, 599, 600, 601, 602, 603, 605, 607, 608, 609, 610, 611, 612, 614, 616, 617, 618, 619, 620, 622, 623, 624, 625, 626, 627, 628, 629, 630, 631, 632, 633, 634, 635, 636, 638, 640, 642, 644, 645, 646, 647, 648, 650, 652, 653, 654, 655, 656, 658, 660, 661, 662, 663, 664, 665, 666, 668, 669, 670, 671, 673, 675, 676, 677, 678, 679, 681, 683, 684, 685, 686, 687, 689, 691, 692, 693, 694, 695, 697, 699, 700, 701, 702, 703, 704, 705, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 717, 719, 720, 721, 722, 723, 725, 727, 728, 729, 730, 731, 733, 734, 735, 736, 737, 738, 739, 740, 742, 744, 745, 746, 747, 748, 750, 752, 753, 754, 755, 756, 758, 760, 761, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 773, 775, 776, 777, 778, 779, 781, 783, 784, 785, 786, 787, 789, 791, 792, 793, 794, 795, 797, 798, 799, 800, 801, 802, 803, 804, 806, 807, 808, 809, 810, 811, 812, 814, 816, 817, 818, 819, 820, 822, 824, 825, 826, 827, 828, 830, 832, 834, 835, 836, 837, 838, 839, 840, 842, 844, 845, 846, 847, 848, 850, 852, 853, 854, 855, 856, 857, 858, 860, 861, 862, 863, 865, 867, 868, 869, 870, 871, 873, 875, 876, 877, 878, 879, 881, 883, 884, 885, 886, 887, 889, 891, 892, 893, 894, 895, 896, 897, 898, 899, 901, 903, 904, 905, 906, 907, 908, 909, 911, 912, 913, 914, 915, 917, 919, 920, 921, 922, 923, 925, 927, 928, 929, 930, 931, 932, 934, 936, 937, 938, 939, 940, 941, 942, 944, 945, 946, 947, 948, 949, 950, 952, 953, 954, 955, 956, 958, 960, 962, 964, 965, 966, 967, 968, 969, 970, 972, 973, 974, 975, 976, 978, 979, 980, 981, 982, 983, 984, 986, 988, 989, 990, 991, 993, 995, 996, 997, 998, 999, 1001, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1011, 1012, 1013, 1014, 1015, 1017, 1019, 1020, 1021, 1022, 1023]
Blocklength 896: 
[1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 16, 17, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 30, 31, 32, 33, 34, 35, 36, 38, 39, 40, 41, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 68, 69, 70, 71, 72, 73, 74, 75, 77, 78, 79, 80, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 95, 96, 97, 98, 99, 100, 101, 103, 104, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 117, 118, 119, 120, 121, 122, 124, 125, 126, 127, 128, 129, 130, 131, 133, 134, 135, 136, 137, 138, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 151, 152, 154, 155, 156, 157, 158, 159, 160, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 175, 176, 177, 178, 180, 181, 182, 183, 184, 185, 186, 187, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 214, 215, 216, 217, 219, 220, 221, 222, 223, 224, 225, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 238, 239, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 256, 257, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 270, 271, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 288, 289, 290, 291, 292, 293, 294, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 310, 311, 312, 313, 315, 316, 317, 318, 319, 320, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 335, 336, 337, 338, 340, 341, 342, 343, 344, 345, 346, 347, 349, 350, 351, 352, 353, 354, 355, 357, 358, 359, 360, 361, 362, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 375, 376, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 391, 392, 394, 395, 396, 397, 398, 399, 400, 401, 402, 403, 405, 406, 407, 408, 409, 410, 412, 413, 414, 415, 416, 417, 418, 420, 421, 422, 423, 424, 425, 426, 427, 429, 430, 431, 432, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 447, 448, 449, 450, 451, 452, 454, 455, 456, 457, 459, 460, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 473, 474, 475, 476, 477, 478, 479, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 496, 497, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 510, 511, 512, 513, 514, 515, 516, 517, 518, 521, 522, 523, 524, 525, 526, 527, 528, 529, 530, 531, 532, 534, 535, 536, 537, 539, 540, 541, 542, 543, 544, 545, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 558, 559, 561, 562, 563, 564, 565, 566, 567, 568, 569, 570, 571, 572, 573, 574, 576, 577, 578, 579, 581, 582, 583, 584, 585, 586, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 599, 600, 602, 603, 604, 605, 606, 607, 608, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 623, 624, 625, 626, 628, 629, 630, 631, 632, 633, 634, 635, 637, 638, 639, 640, 641, 642, 644, 645, 646, 647, 648, 649, 650, 651, 653, 654, 655, 656, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 671, 672, 673, 674, 675, 676, 677, 679, 680, 682, 683, 684, 685, 686, 687, 688, 689, 690, 691, 693, 694, 695, 696, 697, 698, 700, 701, 702, 703, 705, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 720, 721, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 734, 735, 736, 737, 738, 739, 740, 742, 743, 744, 745, 747, 748, 749, 750, 751, 752, 753, 754, 755, 756, 757, 758, 761, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 772, 774, 775, 776, 777, 779, 780, 781, 782, 783, 784, 785, 786, 787, 788, 789, 790, 793, 794, 795, 796, 797, 798, 799, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 816, 817, 819, 820, 821, 822, 823, 824, 825, 826, 827, 828, 830, 831, 832, 833, 834, 835, 836, 837, 839, 840, 842, 843, 844, 845, 846, 847, 848, 849, 850, 851, 853, 854, 855, 856, 857, 858, 860, 861, 862, 863, 864, 865, 866, 868, 869, 870, 871, 872, 873, 874, 875, 877, 878, 879, 880, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 892, 893, 895, 896, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 911, 912, 913, 914, 916, 917, 918, 919, 920, 921, 922, 923, 925, 926, 927, 928, 929, 930, 931, 933, 934, 935, 936, 937, 938, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 951, 952, 954, 955, 956, 957, 958, 959, 960, 961, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 974, 975, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 992, 993, 994, 995, 996, 997, 998, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1014, 1015, 1016, 1017, 1019, 1020, 1021, 1022, 1023]
Blocklength 960: 
[1, 2, 3, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 42, 43, 44, 45, 46, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 67, 68, 69, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 106, 107, 108, 109, 110, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 156, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 179, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 220, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 243, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 273, 274, 275, 276, 277, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 314, 315, 316, 317, 318, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 337, 338, 339, 340, 341, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 378, 379, 380, 381, 382, 384, 385, 386, 387, 388, 389, 390, 391, 392, 393, 394, 396, 398, 399, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 419, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 460, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 483, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, 522, 523, 524, 525, 526, 527, 528, 529, 530, 531, 532, 533, 534, 535, 537, 538, 539, 540, 541, 543, 544, 545, 546, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 557, 558, 559, 560, 562, 563, 564, 565, 566, 568, 569, 570, 571, 572, 573, 574, 575, 576, 577, 578, 579, 580, 581, 582, 583, 584, 585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 598, 599, 601, 602, 603, 604, 605, 607, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 624, 626, 627, 628, 629, 630, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 642, 644, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 683, 685, 686, 687, 688, 689, 690, 691, 692, 693, 694, 695, 696, 697, 698, 699, 700, 701, 702, 703, 704, 705, 706, 708, 710, 711, 712, 713, 714, 715, 716, 717, 718, 719, 720, 721, 722, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 739, 740, 741, 742, 743, 744, 745, 747, 749, 750, 751, 752, 753, 754, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 772, 773, 774, 775, 777, 778, 779, 780, 781, 783, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 802, 803, 804, 805, 806, 808, 809, 810, 811, 812, 813, 814, 815, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 826, 827, 828, 829, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 841, 842, 843, 844, 845, 847, 848, 849, 850, 851, 852, 853, 854, 855, 856, 857, 858, 859, 860, 861, 862, 863, 864, 866, 867, 868, 869, 870, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 892, 893, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 914, 916, 918, 919, 920, 921, 922, 923, 924, 925, 926, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 950, 951, 952, 953, 955, 957, 958, 959, 960, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 975, 976, 977, 978, 980, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1019, 1021, 1022, 1023]

***************************************************************
****       Codes Optimized for Chi Squared Diergence       ****
***************************************************************

---------------------------------------------------------------
Codes of dimension 8: 
Blocklength 16: 
[8, 25, 27, 31, 49, 54, 58, 107, 110, 131, 155, 191, 192, 201, 213, 226]
Blocklength 32: 
[32, 35, 36, 38, 42, 46, 47, 49, 56, 57, 59, 62, 65, 71, 74, 86, 87, 88, 91, 148, 166, 167, 169, 174, 189, 191, 193, 202, 205, 212, 217, 221]
Blocklength 48: 
[1, 2, 7, 13, 17, 18, 27, 37, 38, 47, 57, 58, 60, 63, 68, 75, 78, 81, 82, 88, 94, 99, 102, 105, 106, 111, 117, 124, 129, 130, 135, 139, 142, 145, 146, 158, 160, 176, 186, 193, 196, 199, 200, 224, 230, 236, 240, 245]
Blocklength 64: 
[4, 5, 7, 10, 11, 20, 22, 25, 27, 39, 40, 42, 52, 53, 55, 56, 57, 59, 64, 67, 76, 80, 82, 94, 96, 99, 109, 110, 111, 113, 132, 133, 136, 139, 148, 149, 150, 152, 164, 165, 166, 167, 169, 170, 180, 181, 192, 193, 194, 195, 204, 206, 208, 209, 211, 220, 221, 222, 226, 227, 236, 237, 238, 254]
Blocklength 80: 
[5, 6, 7, 9, 10, 16, 17, 19, 28, 30, 31, 38, 39, 40, 48, 51, 60, 61, 63, 66, 67, 76, 78, 84, 88, 89, 90, 91, 97, 99, 108, 111, 119, 120, 121, 122, 132, 133, 134, 135, 136, 138, 139, 144, 145, 146, 156, 157, 158, 159, 164, 165, 166, 168, 170, 177, 178, 179, 188, 190, 191, 192, 194, 195, 205, 206, 207, 212, 214, 215, 224, 226, 236, 239, 245, 247, 248, 249, 250, 251]
Blocklength 96: 
[1, 3, 5, 7, 9, 13, 15, 17, 19, 21, 23, 25, 27, 31, 35, 41, 43, 49, 57, 59, 63, 64, 66, 70, 72, 74, 76, 78, 84, 86, 90, 92, 96, 98, 102, 104, 106, 108, 110, 112, 114, 118, 120, 124, 126, 128, 132, 134, 136, 138, 140, 144, 146, 148, 150, 152, 156, 158, 160, 162, 164, 166, 168, 170, 174, 178, 180, 182, 184, 186, 190, 193, 195, 197, 199, 201, 203, 205, 207, 211, 213, 215, 217, 219, 227, 229, 233, 235, 237, 239, 241, 243, 245, 247, 251, 255]
Blocklength 112: 
[2, 3, 6, 7, 10, 11, 14, 15, 18, 19, 22, 23, 26, 27, 30, 31, 34, 35, 38, 39, 42, 43, 46, 50, 51, 54, 55, 58, 62, 63, 65, 68, 69, 72, 73, 76, 77, 80, 81, 84, 85, 88, 89, 92, 93, 97, 100, 101, 104, 105, 108, 109, 112, 116, 117, 120, 124, 125, 129, 132, 133, 136, 137, 140, 141, 144, 145, 148, 152, 153, 156, 157, 160, 161, 164, 169, 172, 173, 176, 177, 181, 185, 188, 189, 194, 195, 198, 199, 202, 203, 206, 207, 215, 218, 219, 222, 223, 226, 227, 230, 231, 234, 235, 238, 239, 242, 243, 246, 247, 250, 251, 254]
Blocklength 128: 
[2, 3, 6, 7, 10, 11, 14, 15, 18, 19, 22, 23, 26, 27, 30, 31, 32, 33, 36, 37, 40, 41, 44, 45, 48, 49, 52, 53, 56, 57, 60, 61, 66, 67, 70, 71, 74, 75, 78, 79, 82, 83, 86, 87, 90, 91, 94, 95, 96, 97, 100, 101, 104, 105, 108, 109, 112, 113, 116, 117, 120, 121, 124, 125, 128, 129, 132, 133, 136, 137, 140, 141, 144, 145, 148, 149, 152, 153, 156, 157, 162, 163, 166, 167, 170, 171, 174, 175, 178, 179, 182, 183, 186, 187, 190, 191, 192, 193, 196, 197, 200, 201, 204, 205, 208, 209, 212, 213, 216, 217, 220, 221, 226, 227, 230, 231, 234, 235, 238, 239, 242, 243, 246, 247, 250, 251, 254, 255]
Blocklength 144: 
[1, 3, 4, 6, 9, 11, 12, 14, 16, 18, 21, 23, 24, 26, 29, 31, 33, 35, 36, 38, 41, 43, 44, 45, 46, 47, 48, 50, 52, 53, 55, 56, 58, 61, 63, 65, 67, 68, 70, 73, 75, 76, 78, 80, 82, 85, 87, 88, 89, 90, 92, 93, 95, 97, 98, 99, 100, 102, 105, 107, 108, 110, 112, 114, 117, 119, 120, 122, 125, 127, 128, 130, 133, 135, 136, 137, 138, 139, 140, 141, 143, 145, 147, 148, 149, 150, 153, 155, 156, 158, 160, 162, 165, 167, 168, 169, 170, 173, 174, 175, 177, 179, 180, 181, 182, 185, 187, 188, 190, 192, 193, 194, 197, 199, 200, 202, 205, 207, 209, 211, 212, 214, 217, 219, 220, 222, 223, 224, 226, 229, 230, 231, 232, 234, 237, 239, 241, 243, 244, 246, 249, 251, 252, 254]
Blocklength 160: 
[1, 2, 4, 7, 9, 10, 12, 15, 16, 19, 21, 22, 24, 27, 29, 30, 32, 35, 37, 38, 40, 43, 45, 46, 49, 50, 52, 55, 57, 58, 60, 63, 64, 67, 68, 69, 70, 71, 72, 74, 75, 76, 77, 78, 80, 81, 82, 83, 84, 85, 86, 87, 89, 90, 92, 95, 97, 98, 100, 101, 103, 104, 105, 106, 108, 111, 112, 114, 115, 116, 117, 118, 119, 120, 122, 123, 124, 125, 126, 127, 129, 130, 132, 135, 137, 138, 140, 143, 144, 147, 149, 150, 152, 155, 157, 158, 160, 163, 165, 166, 168, 171, 173, 174, 177, 178, 180, 183, 185, 186, 188, 191, 192, 193, 195, 196, 197, 198, 200, 201, 203, 205, 206, 209, 210, 212, 213, 214, 215, 216, 217, 218, 220, 221, 223, 224, 225, 226, 227, 228, 231, 232, 233, 234, 235, 236, 238, 239, 240, 241, 243, 244, 245, 246, 248, 250, 251, 253, 254, 255]
Blocklength 176: 
[2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 14, 15, 16, 17, 18, 19, 26, 28, 29, 30, 31, 32, 33, 34, 35, 38, 39, 42, 44, 45, 46, 47, 50, 52, 53, 54, 55, 56, 57, 58, 59, 62, 63, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 78, 79, 80, 81, 82, 83, 86, 87, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 102, 103, 106, 107, 108, 109, 110, 111, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 129, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 144, 145, 146, 147, 148, 152, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 172, 173, 174, 175, 176, 177, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 192, 193, 196, 197, 198, 199, 200, 201, 202, 203, 205, 208, 209, 210, 211, 212, 217, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 232, 236, 237, 238, 239, 240, 241, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253]
Blocklength 192: 
[1, 2, 3, 4, 5, 7, 8, 9, 10, 12, 14, 15, 17, 18, 19, 20, 21, 23, 24, 25, 26, 28, 30, 31, 32, 33, 34, 36, 38, 39, 41, 42, 43, 44, 45, 47, 48, 49, 50, 52, 54, 55, 57, 58, 59, 60, 61, 63, 64, 65, 66, 68, 70, 71, 73, 74, 75, 76, 77, 79, 80, 81, 82, 84, 86, 87, 89, 90, 91, 92, 93, 95, 97, 98, 99, 100, 101, 103, 104, 105, 106, 108, 110, 111, 113, 114, 115, 116, 117, 119, 120, 121, 122, 124, 126, 127, 128, 129, 131, 133, 134, 135, 136, 138, 139, 140, 141, 142, 144, 145, 147, 149, 150, 151, 152, 154, 155, 156, 157, 158, 160, 162, 163, 164, 165, 166, 168, 169, 171, 173, 174, 175, 176, 178, 179, 180, 181, 182, 184, 185, 187, 189, 190, 191, 192, 194, 195, 196, 197, 198, 200, 201, 203, 205, 206, 207, 208, 210, 211, 212, 213, 214, 216, 217, 219, 221, 222, 223, 224, 225, 227, 229, 230, 231, 232, 234, 235, 236, 237, 238, 240, 241, 243, 245, 246, 247, 248, 250, 251, 252, 253, 254]
Blocklength 208: 
[1, 3, 4, 5, 6, 7, 8, 10, 12, 13, 14, 15, 16, 17, 18, 19, 21, 23, 24, 25, 26, 27, 28, 29, 30, 33, 35, 36, 37, 38, 39, 40, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 53, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 67, 68, 69, 70, 71, 72, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 85, 87, 88, 89, 90, 91, 92, 94, 97, 99, 100, 101, 102, 103, 104, 105, 106, 108, 109, 110, 111, 112, 113, 114, 115, 117, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 131, 132, 133, 134, 135, 136, 138, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 151, 152, 153, 154, 155, 156, 158, 161, 163, 164, 165, 166, 167, 168, 170, 172, 173, 174, 175, 176, 177, 178, 179, 181, 183, 184, 185, 186, 187, 188, 190, 192, 193, 195, 196, 197, 198, 199, 200, 202, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 215, 216, 217, 218, 219, 220, 222, 224, 225, 226, 227, 228, 229, 230, 231, 232, 234, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 254]
Blocklength 224: 
[1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 14, 15, 16, 17, 18, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 31, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 46, 47, 48, 49, 50, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 63, 64, 65, 66, 67, 68, 70, 71, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 87, 88, 89, 90, 92, 93, 94, 95, 96, 97, 98, 99, 100, 102, 103, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 119, 120, 121, 122, 124, 125, 126, 127, 128, 129, 130, 131, 133, 134, 135, 136, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 152, 153, 155, 156, 157, 158, 159, 160, 161, 162, 163, 165, 166, 167, 168, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 184, 185, 187, 188, 189, 190, 191, 192, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 205, 206, 207, 208, 209, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 224, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 237, 238, 239, 240, 241, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254]
Blocklength 240: 
[1, 2, 3, 4, 5, 6, 7, 8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 21, 22, 23, 24, 25, 26, 27, 28, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 69, 70, 71, 72, 73, 74, 75, 76, 78, 79, 81, 82, 83, 84, 85, 86, 87, 88, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 133, 134, 135, 136, 137, 138, 139, 140, 142, 143, 145, 146, 147, 148, 149, 150, 151, 152, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 193, 194, 195, 196, 197, 198, 199, 200, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 213, 214, 215, 216, 217, 218, 219, 220, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255]

---------------------------------------------------------------
Codes of dimension 9: 
Blocklength 32: 
[13, 24, 33, 42, 47, 91, 97, 118, 143, 164, 182, 191, 217, 220, 231, 268, 269, 271, 275, 322, 330, 334, 339, 389, 393, 409, 415, 417, 447, 451, 493, 507]
Blocklength 64: 
[2, 15, 16, 29, 37, 48, 49, 55, 61, 75, 76, 88, 94, 106, 109, 116, 117, 135, 139, 140, 146, 148, 152, 160, 167, 171, 172, 178, 185, 200, 209, 219, 226, 246, 252, 284, 293, 296, 302, 303, 314, 350, 365, 373, 376, 382, 390, 402, 416, 426, 427, 428, 429, 435, 453, 459, 462, 463, 464, 476, 477, 484, 485, 497]
Blocklength 96: 
[3, 4, 6, 11, 17, 22, 30, 33, 38, 43, 46, 52, 57, 62, 66, 71, 72, 74, 79, 82, 93, 98, 101, 111, 117, 122, 125, 127, 129, 131, 134, 140, 145, 147, 148, 150, 155, 158, 164, 166, 169, 174, 185, 188, 199, 216, 224, 237, 239, 247, 250, 253, 273, 276, 278, 281, 291, 302, 310, 316, 325, 328, 330, 343, 344, 357, 360, 367, 375, 387, 390, 395, 396, 398, 403, 404, 406, 412, 417, 419, 425, 438, 448, 450, 453, 455, 464, 466, 469, 472, 474, 480, 482, 485, 488, 504]
Blocklength 128: 
[1, 3, 7, 8, 14, 21, 23, 24, 28, 32, 34, 38, 41, 43, 63, 66, 70, 73, 75, 77, 79, 84, 86, 91, 95, 97, 103, 106, 108, 113, 117, 119, 120, 122, 126, 139, 143, 144, 150, 153, 159, 161, 163, 165, 168, 177, 183, 184, 186, 188, 190, 195, 204, 206, 215, 218, 222, 233, 237, 242, 249, 255, 260, 262, 265, 267, 271, 272, 274, 276, 283, 285, 287, 289, 293, 295, 300, 305, 311, 314, 318, 323, 325, 328, 330, 332, 344, 346, 348, 352, 354, 356, 367, 368, 381, 383, 385, 387, 389, 391, 392, 396, 405, 407, 410, 412, 416, 427, 431, 432, 438, 441, 443, 445, 448, 450, 454, 457, 461, 463, 470, 479, 485, 487, 492, 497, 499, 503]
Blocklength 160: 
[2, 5, 6, 15, 17, 24, 27, 28, 33, 37, 44, 47, 50, 53, 56, 63, 65, 66, 70, 72, 76, 79, 82, 91, 92, 98, 102, 104, 107, 108, 111, 118, 123, 124, 132, 137, 138, 142, 147, 148, 153, 154, 157, 163, 167, 169, 170, 179, 183, 185, 186, 190, 195, 199, 201, 202, 205, 206, 208, 211, 212, 217, 221, 222, 224, 227, 231, 233, 234, 238, 240, 243, 244, 247, 249, 254, 256, 259, 260, 263, 265, 266, 269, 270, 272, 275, 281, 292, 298, 308, 311, 314, 317, 318, 323, 324, 327, 330, 333, 340, 345, 346, 349, 350, 352, 356, 359, 361, 362, 365, 366, 368, 371, 372, 377, 378, 381, 382, 385, 386, 389, 390, 392, 402, 405, 406, 408, 411, 417, 418, 421, 422, 427, 428, 431, 433, 434, 438, 440, 443, 444, 447, 453, 454, 456, 459, 466, 476, 479, 481, 485, 486, 491, 492, 495, 498, 501, 502, 504, 508]
Blocklength 192: 
[16, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 29, 30, 31, 32, 33, 35, 37, 38, 39, 40, 42, 43, 45, 46, 64, 65, 69, 71, 72, 73, 75, 76, 77, 78, 79, 112, 115, 116, 117, 119, 120, 122, 124, 125, 126, 127, 144, 145, 147, 148, 149, 150, 151, 152, 154, 155, 158, 159, 161, 162, 163, 165, 166, 168, 169, 170, 171, 172, 174, 175, 192, 193, 196, 198, 199, 200, 202, 203, 204, 205, 206, 207, 240, 241, 242, 243, 247, 248, 250, 251, 253, 255, 272, 273, 274, 275, 276, 277, 278, 280, 281, 282, 284, 286, 287, 288, 290, 291, 292, 294, 295, 296, 297, 298, 300, 301, 302, 320, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 368, 369, 370, 371, 372, 373, 377, 378, 379, 380, 381, 383, 400, 401, 402, 403, 404, 405, 407, 408, 410, 412, 413, 414, 415, 416, 417, 419, 420, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 448, 449, 450, 452, 453, 454, 456, 459, 461, 462, 496, 497, 499, 503, 505, 506, 507, 508, 510, 511]
Blocklength 224: 
[1, 2, 4, 7, 10, 12, 15, 17, 20, 23, 25, 26, 28, 31, 32, 37, 38, 40, 43, 45, 53, 54, 56, 59, 61, 62, 65, 66, 68, 71, 74, 79, 81, 82, 87, 89, 90, 92, 95, 96, 99, 102, 104, 107, 109, 110, 112, 118, 120, 123, 126, 129, 130, 132, 137, 138, 143, 145, 146, 151, 153, 154, 156, 159, 160, 165, 166, 168, 171, 173, 174, 176, 179, 181, 182, 184, 187, 189, 190, 193, 194, 196, 199, 201, 202, 204, 207, 209, 210, 212, 215, 217, 218, 220, 223, 224, 227, 232, 235, 237, 238, 243, 245, 246, 248, 251, 253, 254, 257, 258, 260, 263, 265, 266, 268, 273, 274, 279, 281, 282, 284, 287, 288, 291, 293, 294, 296, 299, 301, 302, 304, 307, 309, 310, 312, 315, 318, 321, 327, 329, 330, 335, 337, 338, 340, 343, 345, 346, 348, 351, 355, 357, 360, 363, 365, 366, 368, 371, 373, 374, 376, 379, 381, 382, 385, 386, 388, 391, 393, 394, 396, 399, 401, 402, 404, 407, 409, 410, 415, 416, 419, 421, 422, 424, 427, 429, 432, 435, 437, 438, 440, 443, 445, 446, 449, 450, 452, 455, 457, 458, 460, 463, 465, 466, 468, 471, 473, 474, 476, 479, 480, 483, 485, 486, 488, 491, 493, 499, 501, 502, 504, 507, 509, 510]
Blocklength 256: 
[1, 2, 5, 6, 9, 10, 13, 14, 16, 19, 20, 23, 24, 27, 28, 31, 32, 35, 36, 39, 40, 43, 44, 47, 49, 50, 53, 54, 57, 58, 61, 62, 65, 66, 69, 70, 73, 74, 77, 78, 80, 83, 84, 87, 88, 91, 92, 95, 96, 99, 100, 103, 104, 107, 108, 111, 113, 114, 117, 118, 121, 122, 125, 126, 129, 130, 133, 134, 137, 138, 141, 142, 144, 147, 148, 151, 152, 155, 156, 159, 160, 163, 164, 167, 168, 171, 172, 175, 177, 178, 181, 182, 185, 186, 189, 190, 193, 194, 197, 198, 201, 202, 205, 206, 208, 211, 212, 215, 216, 219, 220, 223, 224, 227, 228, 231, 232, 235, 236, 239, 241, 242, 245, 246, 249, 250, 253, 254, 256, 259, 260, 263, 264, 267, 268, 271, 273, 274, 277, 278, 281, 282, 285, 286, 289, 290, 293, 294, 297, 298, 301, 302, 304, 307, 308, 311, 312, 315, 316, 319, 320, 323, 324, 327, 328, 331, 332, 335, 337, 338, 341, 342, 345, 346, 349, 350, 353, 354, 357, 358, 361, 362, 365, 366, 368, 371, 372, 375, 376, 379, 380, 383, 384, 387, 388, 391, 392, 395, 396, 399, 401, 402, 405, 406, 409, 410, 413, 414, 417, 418, 421, 422, 425, 426, 429, 430, 432, 435, 436, 439, 440, 443, 444, 447, 448, 451, 452, 455, 456, 459, 460, 463, 465, 466, 469, 470, 473, 474, 477, 478, 481, 482, 485, 486, 489, 490, 493, 494, 496, 499, 500, 503, 504, 507, 508, 511]
Blocklength 288: 
[1, 2, 5, 6, 8, 9, 10, 13, 14, 17, 18, 21, 22, 23, 25, 26, 29, 30, 33, 34, 37, 38, 40, 41, 42, 45, 46, 49, 50, 53, 54, 57, 58, 61, 62, 65, 66, 69, 70, 73, 74, 77, 78, 81, 82, 85, 86, 89, 90, 93, 94, 97, 98, 101, 102, 105, 106, 109, 110, 113, 114, 117, 118, 121, 122, 123, 125, 126, 128, 129, 131, 132, 134, 135, 136, 139, 140, 143, 144, 146, 147, 148, 151, 152, 155, 156, 159, 160, 163, 164, 167, 168, 171, 172, 175, 176, 179, 180, 183, 184, 187, 188, 191, 192, 195, 196, 199, 200, 203, 204, 207, 208, 211, 212, 215, 216, 217, 219, 220, 222, 223, 224, 227, 228, 230, 231, 232, 235, 236, 237, 239, 240, 242, 243, 244, 247, 248, 251, 252, 254, 255, 256, 257, 259, 260, 263, 264, 267, 268, 269, 271, 272, 275, 276, 277, 279, 280, 283, 284, 287, 288, 291, 292, 295, 296, 299, 300, 303, 304, 306, 307, 308, 309, 311, 312, 315, 316, 318, 319, 320, 321, 323, 324, 327, 328, 331, 332, 335, 336, 339, 340, 343, 344, 347, 348, 351, 352, 355, 356, 358, 359, 360, 363, 364, 367, 368, 371, 372, 373, 375, 376, 379, 380, 382, 383, 385, 386, 387, 388, 389, 390, 393, 394, 397, 398, 401, 402, 405, 406, 407, 409, 410, 413, 414, 417, 418, 419, 421, 422, 425, 426, 429, 430, 431, 433, 434, 437, 438, 439, 441, 442, 444, 445, 446, 449, 450, 453, 454, 457, 458, 461, 462, 464, 465, 466, 469, 470, 473, 474, 477, 478, 481, 482, 485, 486, 489, 490, 493, 494, 497, 498, 501, 502, 505, 506, 508, 509, 510]
Blocklength 320: 
[1, 2, 5, 6, 7, 8, 11, 12, 15, 16, 19, 20, 21, 23, 25, 26, 29, 30, 33, 34, 35, 37, 38, 40, 41, 43, 44, 45, 47, 48, 51, 52, 53, 55, 57, 58, 61, 62, 63, 65, 66, 68, 69, 70, 72, 74, 75, 76, 78, 79, 80, 83, 84, 86, 87, 88, 89, 90, 92, 93, 94, 97, 98, 101, 102, 104, 106, 107, 108, 111, 112, 115, 116, 118, 119, 121, 122, 124, 125, 126, 128, 129, 130, 132, 133, 134, 136, 138, 139, 140, 143, 144, 147, 148, 151, 152, 153, 154, 156, 157, 158, 160, 161, 162, 165, 166, 168, 170, 171, 172, 174, 175, 176, 179, 180, 182, 183, 185, 186, 188, 189, 190, 193, 194, 197, 198, 200, 201, 203, 204, 205, 207, 208, 211, 212, 213, 215, 217, 218, 219, 221, 222, 225, 226, 229, 230, 231, 232, 235, 236, 237, 239, 240, 241, 243, 244, 245, 247, 249, 250, 251, 253, 254, 256, 257, 259, 260, 261, 263, 265, 266, 269, 270, 271, 273, 274, 277, 278, 279, 280, 283, 284, 287, 288, 291, 292, 295, 297, 298, 301, 302, 305, 306, 309, 310, 311, 312, 313, 315, 316, 317, 319, 320, 322, 323, 324, 327, 328, 329, 330, 333, 334, 336, 337, 338, 341, 342, 344, 347, 348, 351, 352, 355, 356, 358, 359, 361, 362, 365, 366, 369, 370, 372, 373, 374, 376, 379, 380, 383, 384, 386, 387, 388, 391, 392, 393, 394, 396, 397, 398, 401, 402, 405, 406, 408, 410, 411, 412, 415, 416, 419, 420, 423, 424, 425, 426, 428, 429, 430, 433, 434, 437, 438, 440, 443, 444, 447, 448, 449, 451, 452, 453, 455, 457, 458, 459, 461, 462, 463, 465, 466, 467, 469, 470, 471, 472, 473, 475, 476, 479, 480, 483, 484, 487, 489, 490, 491, 493, 494, 495, 497, 498, 499, 501, 502, 504, 507, 508, 509, 511]
Blocklength 352: 
[1, 2, 3, 4, 6, 8, 10, 13, 14, 15, 17, 19, 20, 22, 23, 24, 26, 27, 29, 30, 31, 32, 34, 35, 37, 38, 39, 41, 42, 43, 44, 46, 47, 48, 50, 51, 53, 55, 57, 59, 60, 62, 63, 64, 65, 67, 68, 69, 70, 72, 73, 74, 76, 77, 79, 80, 81, 83, 84, 85, 86, 88, 89, 90, 93, 95, 96, 97, 98, 101, 103, 105, 107, 108, 109, 110, 112, 113, 114, 117, 119, 121, 123, 124, 125, 126, 128, 129, 131, 132, 133, 134, 136, 137, 138, 140, 141, 143, 144, 145, 147, 148, 149, 150, 152, 154, 156, 157, 159, 160, 161, 162, 164, 165, 167, 168, 169, 171, 172, 173, 174, 176, 177, 178, 180, 181, 183, 184, 185, 187, 188, 190, 193, 194, 195, 196, 198, 199, 200, 202, 205, 206, 207, 209, 211, 212, 214, 215, 216, 218, 219, 221, 223, 224, 226, 227, 229, 230, 231, 233, 235, 236, 238, 239, 240, 242, 245, 246, 247, 249, 251, 252, 254, 256, 257, 258, 260, 261, 263, 264, 265, 267, 268, 269, 270, 272, 273, 274, 276, 277, 279, 281, 283, 284, 286, 289, 291, 292, 293, 294, 296, 298, 300, 301, 303, 305, 307, 308, 310, 312, 313, 314, 316, 317, 319, 320, 322, 323, 325, 327, 329, 330, 331, 332, 334, 335, 336, 338, 339, 341, 342, 343, 345, 346, 347, 348, 350, 351, 353, 355, 356, 358, 359, 360, 362, 365, 366, 367, 369, 370, 371, 372, 374, 375, 376, 378, 379, 381, 383, 384, 386, 387, 389, 391, 393, 394, 395, 396, 398, 399, 400, 402, 403, 405, 406, 407, 409, 411, 412, 414, 415, 417, 418, 419, 420, 422, 423, 424, 426, 427, 429, 430, 431, 433, 434, 435, 436, 438, 439, 440, 442, 443, 445, 446, 447, 448, 450, 452, 453, 455, 456, 457, 459, 460, 461, 462, 464, 465, 466, 468, 469, 471, 472, 473, 475, 476, 477, 478, 480, 481, 483, 484, 485, 486, 488, 489, 490, 492, 493, 495, 496, 497, 499, 500, 501, 502, 504, 505, 506, 508, 509, 511]
Blocklength 384: 
[1, 2, 5, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 19, 20, 23, 24, 25, 26, 27, 28, 29, 30, 31, 33, 34, 37, 38, 40, 41, 42, 43, 44, 45, 46, 47, 48, 51, 52, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 67, 68, 71, 72, 73, 74, 75, 76, 77, 78, 79, 81, 82, 85, 86, 88, 89, 90, 91, 92, 93, 94, 95, 96, 99, 100, 103, 104, 105, 106, 107, 108, 109, 110, 111, 113, 114, 117, 118, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 139, 140, 143, 144, 145, 146, 147, 148, 149, 150, 151, 153, 154, 157, 158, 160, 161, 162, 163, 164, 165, 166, 167, 168, 171, 172, 175, 176, 177, 178, 179, 180, 181, 182, 183, 185, 186, 189, 190, 192, 193, 194, 195, 196, 197, 198, 199, 201, 202, 205, 206, 208, 209, 210, 211, 212, 213, 214, 215, 216, 219, 220, 223, 224, 225, 226, 227, 228, 229, 230, 231, 233, 234, 237, 238, 240, 241, 242, 243, 244, 245, 246, 247, 248, 251, 252, 255, 256, 259, 260, 263, 264, 265, 266, 267, 268, 269, 270, 271, 273, 274, 277, 278, 280, 281, 282, 283, 284, 285, 286, 287, 288, 291, 292, 295, 296, 297, 298, 299, 300, 301, 302, 303, 305, 306, 309, 310, 312, 313, 314, 315, 316, 317, 318, 319, 321, 322, 325, 326, 328, 329, 330, 331, 332, 333, 334, 335, 336, 339, 340, 343, 344, 345, 346, 347, 348, 349, 350, 351, 353, 354, 357, 358, 360, 361, 362, 363, 364, 365, 366, 367, 368, 371, 372, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 393, 394, 397, 398, 400, 401, 402, 403, 404, 405, 406, 407, 408, 411, 412, 415, 416, 417, 418, 419, 420, 421, 422, 423, 425, 426, 429, 430, 432, 433, 434, 435, 436, 437, 438, 439, 440, 443, 444, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 459, 460, 463, 464, 465, 466, 467, 468, 469, 470, 471, 473, 474, 477, 478, 480, 481, 482, 483, 484, 485, 486, 487, 488, 491, 492, 495, 496, 497, 498, 499, 500, 501, 502, 503, 505, 506, 509, 510]
Blocklength 416: 
[1, 2, 3, 4, 5, 6, 7, 9, 10, 11, 12, 13, 14, 15, 16, 17, 19, 20, 22, 23, 24, 25, 26, 27, 28, 30, 31, 32, 34, 35, 36, 37, 39, 40, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 53, 54, 55, 56, 57, 58, 61, 62, 63, 64, 65, 66, 67, 68, 70, 71, 72, 73, 74, 75, 76, 78, 79, 81, 82, 83, 84, 85, 86, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 101, 102, 103, 104, 105, 106, 109, 110, 111, 112, 114, 115, 116, 117, 118, 119, 120, 122, 123, 124, 125, 127, 129, 130, 131, 132, 133, 134, 136, 137, 138, 139, 140, 141, 142, 144, 145, 147, 148, 149, 150, 151, 152, 153, 155, 156, 157, 158, 159, 160, 162, 163, 164, 165, 167, 168, 170, 171, 172, 173, 175, 176, 177, 178, 180, 181, 182, 183, 184, 185, 186, 188, 189, 190, 191, 192, 193, 195, 196, 198, 199, 200, 201, 203, 204, 206, 207, 208, 209, 210, 211, 212, 213, 214, 217, 218, 219, 220, 221, 222, 224, 225, 226, 229, 230, 231, 232, 233, 234, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 247, 248, 249, 250, 251, 252, 253, 255, 257, 258, 259, 260, 261, 262, 264, 265, 266, 267, 268, 269, 270, 272, 273, 275, 276, 278, 279, 280, 281, 283, 284, 286, 287, 288, 290, 291, 292, 293, 295, 296, 298, 299, 300, 301, 303, 304, 305, 306, 309, 310, 311, 312, 313, 314, 316, 317, 318, 319, 320, 321, 323, 324, 325, 326, 327, 328, 329, 331, 332, 334, 335, 337, 338, 339, 340, 341, 342, 345, 346, 347, 348, 349, 350, 352, 353, 354, 357, 358, 359, 360, 361, 362, 365, 366, 367, 368, 369, 370, 371, 372, 373, 375, 376, 378, 379, 380, 381, 383, 385, 386, 387, 388, 389, 390, 391, 393, 394, 395, 396, 397, 398, 400, 401, 402, 403, 404, 406, 407, 408, 409, 411, 412, 414, 415, 416, 418, 419, 420, 421, 422, 423, 424, 426, 427, 428, 429, 431, 432, 433, 434, 435, 437, 438, 439, 440, 441, 442, 443, 445, 446, 447, 448, 449, 450, 451, 452, 454, 455, 456, 457, 459, 460, 462, 463, 465, 466, 467, 468, 469, 470, 471, 473, 474, 475, 476, 477, 478, 480, 481, 482, 483, 485, 486, 487, 488, 489, 490, 491, 493, 494, 495, 496, 498, 499, 500, 501, 502, 503, 504, 506, 507, 508, 509, 511]
Blocklength 448: 
[1, 2, 3, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 19, 20, 21, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 44, 45, 46, 48, 49, 50, 51, 52, 53, 54, 55, 56, 58, 59, 60, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 74, 75, 76, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 92, 93, 94, 96, 97, 99, 100, 101, 103, 104, 105, 106, 107, 108, 109, 110, 111, 113, 114, 115, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 137, 138, 139, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 155, 156, 157, 159, 160, 161, 162, 164, 165, 166, 168, 169, 170, 171, 172, 173, 174, 175, 176, 178, 179, 180, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 194, 195, 196, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 212, 213, 214, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 235, 236, 237, 239, 240, 241, 242, 243, 244, 245, 246, 247, 249, 250, 251, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 267, 268, 269, 271, 272, 273, 274, 275, 276, 277, 278, 279, 281, 282, 283, 285, 286, 287, 288, 290, 291, 292, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 308, 309, 310, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 324, 325, 326, 328, 329, 330, 331, 332, 333, 334, 335, 336, 338, 339, 340, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 361, 362, 363, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 379, 380, 381, 383, 384, 385, 387, 388, 389, 391, 392, 393, 394, 395, 396, 397, 398, 399, 401, 402, 403, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 426, 427, 428, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 444, 445, 446, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 460, 461, 462, 464, 465, 466, 467, 468, 469, 470, 471, 472, 474, 475, 476, 478, 479, 481, 482, 483, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 499, 500, 501, 503, 504, 505, 506, 507, 508, 509, 510, 511]
Blocklength 480: 
[1, 2, 3, 4, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 20, 21, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 35, 36, 37, 38, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 73, 74, 75, 76, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 92, 93, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 107, 108, 109, 110, 112, 113, 114, 115, 116, 117, 118, 119, 120, 122, 123, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 338, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 385, 386, 387, 388, 390, 391, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 402, 404, 405, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 419, 420, 421, 422, 424, 425, 426, 427, 428, 429, 430, 431, 432, 434, 435, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 457, 458, 459, 460, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 476, 477, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 491, 492, 493, 494, 496, 497, 498, 499, 500, 501, 502, 503, 504, 506, 507, 509, 510, 511]

---------------------------------------------------------------
Codes of dimension 10: 
Blocklength 64: 
[43, 46, 64, 88, 99, 120, 161, 166, 170, 178, 179, 183, 216, 281, 282, 294, 297, 301, 315, 336, 342, 362, 367, 374, 383, 394, 397, 406, 431, 446, 451, 463, 467, 511, 527, 555, 564, 579, 596, 597, 614, 624, 629, 683, 744, 759, 785, 788, 798, 815, 823, 835, 853, 867, 875, 881, 914, 927, 932, 942, 943, 992, 1013, 1017]
Blocklength 128: 
[2, 10, 21, 24, 38, 50, 55, 60, 67, 70, 81, 88, 108, 115, 120, 124, 143, 160, 166, 177, 183, 199, 209, 217, 223, 228, 256, 262, 264, 269, 273, 274, 281, 282, 290, 318, 327, 347, 349, 363, 370, 375, 392, 395, 402, 407, 411, 417, 438, 475, 480, 483, 486, 493, 508, 516, 537, 541, 544, 551, 560, 561, 569, 572, 576, 590, 593, 594, 596, 610, 635, 644, 652, 655, 658, 667, 669, 670, 675, 678, 683, 685, 698, 712, 715, 717, 718, 722, 729, 740, 745, 746, 751, 752, 769, 792, 796, 802, 812, 833, 847, 853, 854, 856, 859, 861, 867, 869, 870, 872, 878, 885, 887, 909, 916, 949, 950, 957, 958, 982, 984, 989, 995, 998, 1003, 1006, 1010, 1015]
Blocklength 192: 
[3, 6, 8, 12, 13, 16, 17, 20, 21, 30, 36, 54, 60, 70, 71, 80, 90, 91, 94, 95, 101, 106, 114, 121, 125, 141, 145, 154, 164, 174, 178, 182, 184, 185, 188, 189, 194, 198, 200, 208, 209, 213, 234, 246, 248, 249, 265, 273, 277, 282, 283, 286, 288, 292, 293, 299, 306, 311, 313, 316, 322, 323, 326, 328, 332, 346, 350, 357, 363, 367, 374, 377, 380, 390, 391, 404, 415, 416, 426, 427, 435, 439, 450, 461, 469, 474, 479, 484, 485, 490, 491, 508, 522, 523, 526, 534, 535, 537, 540, 546, 551, 561, 564, 570, 574, 580, 586, 595, 601, 614, 615, 616, 621, 628, 635, 638, 639, 641, 645, 650, 651, 655, 659, 681, 684, 688, 692, 708, 715, 722, 723, 739, 742, 748, 749, 752, 753, 762, 766, 782, 783, 786, 792, 793, 803, 808, 809, 820, 826, 827, 830, 842, 846, 847, 850, 851, 861, 870, 872, 876, 890, 894, 895, 896, 900, 907, 911, 930, 941, 945, 955, 959, 961, 964, 970, 971, 975, 978, 984, 985, 989, 994, 995, 998, 1001, 1004, 1008, 1009, 1012, 1013, 1018, 1019]
Blocklength 256: 
[7, 9, 13, 16, 18, 24, 28, 30, 37, 39, 43, 45, 47, 58, 60, 62, 66, 72, 74, 76, 78, 81, 85, 87, 89, 91, 95, 98, 108, 110, 113, 115, 117, 119, 121, 125, 127, 128, 130, 136, 145, 147, 149, 151, 155, 157, 160, 164, 166, 170, 172, 177, 179, 181, 185, 187, 189, 193, 201, 205, 207, 208, 210, 216, 218, 220, 227, 229, 231, 233, 237, 248, 265, 267, 272, 276, 278, 282, 286, 291, 293, 303, 304, 306, 308, 310, 312, 314, 316, 320, 326, 328, 330, 337, 339, 341, 343, 345, 347, 349, 352, 356, 360, 362, 364, 375, 379, 392, 396, 403, 405, 407, 426, 428, 435, 439, 443, 447, 449, 457, 459, 466, 472, 476, 481, 483, 489, 495, 498, 504, 512, 514, 518, 520, 531, 535, 537, 539, 541, 548, 550, 558, 561, 563, 567, 569, 583, 587, 589, 591, 594, 596, 600, 602, 604, 606, 609, 613, 623, 624, 632, 636, 647, 649, 655, 660, 668, 673, 675, 677, 681, 690, 692, 694, 696, 698, 702, 706, 710, 712, 714, 718, 727, 729, 735, 736, 744, 750, 753, 755, 757, 759, 767, 768, 772, 774, 776, 778, 782, 785, 791, 793, 795, 797, 799, 800, 802, 804, 808, 814, 827, 829, 843, 845, 847, 848, 854, 858, 867, 869, 871, 877, 882, 894, 899, 901, 903, 907, 911, 912, 914, 916, 920, 924, 926, 937, 939, 943, 944, 950, 956, 958, 964, 966, 968, 970, 977, 979, 983, 985, 996, 1002, 1006, 1011, 1019, 1021]
Blocklength 320: 
[1, 3, 9, 11, 15, 20, 24, 26, 28, 30, 32, 36, 40, 53, 57, 59, 63, 69, 73, 77, 79, 80, 82, 84, 86, 92, 94, 96, 98, 100, 106, 117, 119, 125, 128, 130, 132, 136, 140, 147, 149, 153, 155, 157, 159, 163, 167, 171, 175, 178, 182, 184, 186, 188, 192, 194, 200, 204, 206, 211, 215, 217, 223, 225, 231, 239, 242, 244, 246, 248, 250, 252, 254, 261, 263, 267, 269, 271, 272, 274, 276, 278, 280, 284, 286, 292, 296, 298, 302, 305, 307, 309, 311, 313, 315, 317, 319, 321, 323, 325, 329, 331, 333, 336, 338, 342, 350, 352, 358, 360, 362, 364, 366, 375, 379, 381, 383, 384, 386, 390, 394, 396, 398, 405, 409, 413, 415, 417, 419, 423, 427, 429, 431, 434, 444, 450, 452, 454, 456, 460, 462, 465, 469, 471, 473, 477, 479, 481, 485, 487, 491, 493, 495, 496, 500, 504, 510, 512, 516, 518, 524, 526, 531, 533, 535, 537, 539, 541, 543, 545, 549, 551, 553, 559, 562, 566, 568, 574, 582, 584, 593, 595, 599, 601, 605, 609, 611, 613, 615, 617, 619, 623, 626, 628, 630, 632, 634, 636, 638, 641, 643, 653, 655, 656, 658, 662, 664, 666, 672, 674, 678, 680, 684, 691, 693, 697, 701, 703, 705, 707, 709, 720, 724, 726, 728, 730, 732, 742, 744, 746, 748, 753, 755, 759, 763, 765, 767, 770, 774, 782, 787, 791, 793, 795, 797, 799, 801, 803, 805, 811, 813, 815, 816, 822, 830, 832, 834, 838, 840, 844, 846, 849, 851, 853, 855, 857, 859, 863, 865, 867, 871, 873, 877, 879, 880, 882, 884, 886, 890, 892, 894, 899, 903, 905, 907, 912, 914, 916, 920, 922, 926, 928, 938, 940, 942, 955, 957, 959, 961, 963, 967, 969, 973, 975, 976, 978, 982, 984, 986, 988, 990, 996, 998, 1000, 1011, 1013, 1017, 1019, 1021, 1023]
Blocklength 384: 
[1, 2, 6, 8, 11, 12, 15, 19, 20, 23, 25, 26, 29, 30, 37, 38, 43, 44, 47, 48, 51, 52, 55, 57, 58, 61, 62, 64, 67, 71, 73, 74, 77, 82, 85, 86, 88, 91, 92, 99, 100, 103, 105, 106, 109, 110, 113, 114, 117, 118, 120, 123, 124, 127, 128, 132, 135, 137, 138, 142, 145, 146, 149, 150, 152, 156, 159, 169, 170, 173, 177, 181, 182, 187, 188, 191, 194, 197, 198, 200, 203, 204, 207, 211, 212, 215, 217, 218, 221, 222, 225, 226, 229, 230, 232, 235, 236, 239, 247, 254, 257, 258, 261, 262, 264, 267, 268, 272, 276, 279, 282, 285, 289, 290, 293, 294, 296, 300, 304, 307, 308, 311, 313, 314, 317, 318, 320, 324, 327, 333, 334, 337, 338, 341, 342, 344, 347, 348, 352, 355, 356, 359, 361, 362, 369, 370, 373, 374, 379, 380, 384, 387, 394, 397, 398, 401, 405, 406, 408, 411, 416, 419, 420, 426, 429, 430, 433, 434, 437, 438, 440, 444, 447, 449, 453, 456, 459, 460, 463, 467, 473, 477, 478, 481, 482, 488, 491, 495, 499, 503, 505, 506, 509, 510, 512, 515, 516, 519, 521, 522, 526, 530, 533, 534, 536, 539, 540, 544, 547, 548, 551, 557, 558, 561, 562, 568, 571, 572, 575, 578, 582, 587, 588, 592, 596, 599, 601, 605, 609, 610, 613, 614, 616, 619, 627, 628, 634, 637, 638, 641, 642, 645, 646, 648, 651, 652, 655, 656, 659, 663, 666, 669, 670, 673, 674, 677, 678, 680, 683, 684, 687, 688, 691, 692, 695, 698, 702, 704, 707, 708, 711, 713, 714, 718, 725, 726, 731, 732, 736, 740, 743, 745, 746, 749, 750, 754, 757, 758, 764, 767, 768, 775, 777, 778, 781, 782, 785, 786, 789, 790, 800, 803, 807, 810, 813, 814, 817, 821, 822, 824, 827, 828, 831, 833, 834, 837, 838, 840, 843, 847, 848, 852, 857, 858, 861, 862, 865, 866, 869, 870, 872, 875, 879, 880, 883, 884, 887, 889, 890, 894, 898, 901, 902, 904, 907, 908, 911, 912, 915, 916, 919, 921, 922, 925, 926, 929, 933, 934, 936, 943, 944, 948, 951, 953, 954, 958, 963, 967, 970, 973, 978, 987, 991, 995, 996, 999, 1006, 1009, 1010, 1013, 1014, 1016, 1020, 1023]
Blocklength 448: 
[2, 3, 6, 7, 10, 11, 14, 15, 18, 19, 23, 26, 27, 30, 31, 34, 35, 38, 39, 42, 43, 46, 47, 50, 55, 58, 59, 62, 63, 66, 67, 70, 71, 74, 75, 78, 79, 82, 83, 86, 87, 90, 91, 94, 95, 98, 99, 102, 103, 106, 107, 110, 111, 114, 115, 118, 122, 123, 126, 127, 128, 129, 132, 133, 136, 137, 140, 141, 144, 145, 148, 149, 153, 157, 160, 161, 164, 165, 168, 169, 173, 176, 177, 180, 181, 184, 188, 189, 192, 193, 196, 197, 200, 201, 204, 205, 208, 209, 212, 213, 216, 220, 221, 224, 225, 228, 229, 232, 233, 236, 237, 240, 241, 244, 245, 248, 249, 252, 253, 256, 260, 261, 265, 268, 269, 272, 273, 277, 280, 281, 284, 285, 288, 289, 292, 293, 296, 297, 300, 301, 304, 305, 308, 309, 312, 317, 320, 321, 324, 325, 328, 329, 332, 333, 336, 337, 341, 344, 345, 348, 352, 353, 356, 357, 360, 361, 364, 365, 368, 369, 372, 376, 377, 380, 381, 386, 390, 394, 395, 398, 399, 402, 403, 407, 410, 411, 414, 418, 419, 422, 423, 426, 427, 434, 435, 438, 439, 442, 443, 446, 447, 451, 454, 455, 458, 459, 463, 466, 467, 470, 471, 474, 475, 479, 482, 483, 486, 487, 490, 491, 494, 495, 498, 499, 502, 503, 506, 507, 510, 511, 514, 515, 518, 519, 522, 526, 527, 530, 531, 534, 538, 539, 542, 547, 550, 551, 554, 555, 558, 559, 563, 566, 567, 570, 571, 574, 578, 579, 582, 586, 587, 591, 594, 598, 599, 602, 603, 606, 607, 610, 611, 614, 615, 618, 619, 622, 623, 627, 630, 631, 634, 635, 638, 639, 640, 644, 645, 648, 649, 652, 653, 656, 660, 661, 664, 665, 668, 669, 673, 676, 677, 680, 681, 688, 689, 692, 693, 696, 697, 700, 704, 705, 708, 709, 712, 713, 716, 717, 720, 721, 728, 729, 732, 733, 736, 737, 740, 741, 744, 745, 748, 749, 752, 756, 760, 761, 764, 765, 769, 772, 773, 776, 777, 780, 784, 789, 792, 796, 797, 800, 804, 805, 808, 812, 813, 816, 817, 820, 821, 824, 825, 828, 829, 832, 833, 836, 837, 840, 841, 844, 845, 848, 849, 852, 853, 856, 857, 860, 864, 865, 869, 876, 877, 880, 884, 885, 888, 889, 892, 898, 899, 902, 903, 906, 907, 910, 911, 914, 915, 918, 919, 922, 923, 926, 927, 930, 931, 934, 935, 938, 939, 942, 943, 946, 947, 950, 951, 954, 955, 958, 959, 962, 963, 967, 970, 971, 974, 975, 978, 979, 983, 986, 987, 991, 994, 995, 998, 999, 1002, 1003, 1006, 1011, 1014, 1015, 1018, 1019, 1022, 1023]
Blocklength 512: 
[2, 3, 6, 7, 10, 11, 14, 15, 16, 17, 20, 21, 24, 25, 28, 29, 34, 35, 38, 39, 42, 43, 46, 47, 48, 49, 52, 53, 56, 57, 60, 61, 64, 65, 68, 69, 72, 73, 76, 77, 82, 83, 86, 87, 90, 91, 94, 95, 96, 97, 100, 101, 104, 105, 108, 109, 114, 115, 118, 119, 122, 123, 126, 127, 130, 131, 134, 135, 138, 139, 142, 143, 144, 145, 148, 149, 152, 153, 156, 157, 162, 163, 166, 167, 170, 171, 174, 175, 176, 177, 180, 181, 184, 185, 188, 189, 192, 193, 196, 197, 200, 201, 204, 205, 210, 211, 214, 215, 218, 219, 222, 223, 224, 225, 228, 229, 232, 233, 236, 237, 242, 243, 246, 247, 250, 251, 254, 255, 256, 257, 260, 261, 264, 265, 268, 269, 274, 275, 278, 279, 282, 283, 286, 287, 288, 289, 292, 293, 296, 297, 300, 301, 306, 307, 310, 311, 314, 315, 318, 319, 322, 323, 326, 327, 330, 331, 334, 335, 336, 337, 340, 341, 344, 345, 348, 349, 354, 355, 358, 359, 362, 363, 366, 367, 368, 369, 372, 373, 376, 377, 380, 381, 384, 385, 388, 389, 392, 393, 396, 397, 402, 403, 406, 407, 410, 411, 414, 415, 416, 417, 420, 421, 424, 425, 428, 429, 434, 435, 438, 439, 442, 443, 446, 447, 450, 451, 454, 455, 458, 459, 462, 463, 464, 465, 468, 469, 472, 473, 476, 477, 482, 483, 486, 487, 490, 491, 494, 495, 496, 497, 500, 501, 504, 505, 508, 509, 512, 513, 516, 517, 520, 521, 524, 525, 530, 531, 534, 535, 538, 539, 542, 543, 544, 545, 548, 549, 552, 553, 556, 557, 562, 563, 566, 567, 570, 571, 574, 575, 578, 579, 582, 583, 586, 587, 590, 591, 592, 593, 596, 597, 600, 601, 604, 605, 610, 611, 614, 615, 618, 619, 622, 623, 624, 625, 628, 629, 632, 633, 636, 637, 640, 641, 644, 645, 648, 649, 652, 653, 658, 659, 662, 663, 666, 667, 670, 671, 672, 673, 676, 677, 680, 681, 684, 685, 690, 691, 694, 695, 698, 699, 702, 703, 706, 707, 710, 711, 714, 715, 718, 719, 720, 721, 724, 725, 728, 729, 732, 733, 738, 739, 742, 743, 746, 747, 750, 751, 752, 753, 756, 757, 760, 761, 764, 765, 770, 771, 774, 775, 778, 779, 782, 783, 784, 785, 788, 789, 792, 793, 796, 797, 802, 803, 806, 807, 810, 811, 814, 815, 816, 817, 820, 821, 824, 825, 828, 829, 832, 833, 836, 837, 840, 841, 844, 845, 850, 851, 854, 855, 858, 859, 862, 863, 864, 865, 868, 869, 872, 873, 876, 877, 882, 883, 886, 887, 890, 891, 894, 895, 898, 899, 902, 903, 906, 907, 910, 911, 912, 913, 916, 917, 920, 921, 924, 925, 930, 931, 934, 935, 938, 939, 942, 943, 944, 945, 948, 949, 952, 953, 956, 957, 960, 961, 964, 965, 968, 969, 972, 973, 978, 979, 982, 983, 986, 987, 990, 991, 992, 993, 996, 997, 1000, 1001, 1004, 1005, 1010, 1011, 1014, 1015, 1018, 1019, 1022, 1023]
Blocklength 576: 
[2, 3, 4, 5, 8, 9, 12, 14, 15, 16, 17, 20, 21, 22, 23, 26, 27, 28, 29, 31, 34, 35, 36, 37, 38, 40, 41, 46, 47, 48, 49, 54, 55, 58, 59, 60, 61, 66, 67, 68, 69, 72, 73, 78, 79, 80, 81, 85, 86, 87, 90, 91, 92, 93, 95, 98, 99, 100, 101, 104, 105, 109, 110, 111, 112, 113, 117, 118, 119, 122, 123, 124, 125, 128, 129, 134, 135, 137, 138, 139, 140, 141, 146, 147, 148, 149, 152, 153, 158, 159, 160, 161, 166, 167, 170, 171, 172, 173, 178, 179, 180, 181, 184, 185, 190, 191, 192, 193, 194, 198, 199, 200, 202, 203, 204, 205, 208, 210, 211, 212, 213, 216, 217, 219, 222, 223, 224, 225, 226, 230, 231, 233, 234, 235, 236, 237, 240, 242, 243, 244, 245, 248, 249, 254, 255, 256, 257, 262, 263, 266, 267, 268, 269, 274, 275, 276, 277, 280, 281, 286, 287, 288, 289, 294, 295, 298, 299, 300, 301, 306, 307, 308, 309, 311, 312, 313, 317, 318, 319, 320, 321, 326, 327, 330, 331, 332, 333, 338, 339, 340, 341, 343, 344, 345, 348, 350, 351, 352, 353, 358, 359, 362, 363, 364, 365, 367, 370, 371, 372, 373, 376, 377, 380, 382, 383, 385, 386, 387, 388, 389, 392, 393, 398, 399, 400, 401, 402, 406, 407, 409, 410, 411, 412, 413, 416, 418, 419, 420, 421, 424, 425, 430, 431, 432, 433, 438, 439, 442, 443, 444, 445, 450, 451, 452, 453, 456, 457, 462, 463, 464, 465, 466, 470, 471, 474, 475, 476, 477, 482, 483, 484, 485, 488, 489, 490, 494, 495, 496, 497, 502, 503, 506, 507, 508, 509, 512, 513, 518, 519, 522, 523, 524, 525, 530, 531, 532, 533, 536, 537, 540, 542, 543, 544, 545, 548, 550, 551, 554, 555, 556, 557, 558, 562, 563, 564, 565, 566, 568, 569, 574, 575, 576, 577, 582, 583, 586, 587, 588, 589, 594, 595, 596, 597, 598, 600, 601, 605, 606, 607, 608, 609, 614, 615, 618, 619, 620, 621, 622, 626, 627, 628, 629, 632, 633, 638, 639, 641, 642, 643, 644, 645, 648, 649, 650, 654, 655, 656, 657, 658, 662, 663, 666, 667, 668, 669, 672, 674, 675, 676, 677, 680, 681, 686, 687, 688, 689, 694, 695, 698, 699, 700, 701, 706, 707, 708, 709, 712, 713, 714, 718, 719, 720, 721, 726, 727, 729, 730, 731, 732, 733, 737, 738, 739, 740, 741, 744, 745, 750, 751, 752, 753, 758, 759, 762, 763, 764, 765, 770, 771, 772, 773, 774, 776, 777, 782, 783, 784, 785, 790, 791, 794, 795, 796, 797, 798, 799, 802, 803, 804, 805, 807, 808, 809, 814, 815, 816, 817, 820, 821, 822, 823, 826, 827, 828, 829, 834, 835, 836, 837, 838, 839, 840, 841, 845, 846, 847, 848, 849, 854, 855, 858, 859, 860, 861, 866, 867, 868, 869, 870, 871, 872, 873, 876, 878, 879, 880, 881, 885, 886, 887, 890, 891, 892, 893, 896, 897, 898, 902, 903, 906, 907, 908, 909, 912, 914, 915, 916, 917, 920, 921, 926, 927, 928, 929, 934, 935, 938, 939, 940, 941, 945, 946, 947, 948, 949, 952, 953, 958, 959, 960, 961, 962, 966, 967, 970, 971, 972, 973, 978, 979, 980, 981, 984, 985, 990, 991, 992, 993, 998, 999, 1000, 1002, 1003, 1004, 1005, 1008, 1009, 1010, 1011, 1012, 1013, 1016, 1017, 1019, 1022, 1023]
Blocklength 640: 
[2, 3, 6, 7, 10, 11, 14, 15, 18, 19, 20, 22, 23, 24, 25, 26, 27, 28, 30, 31, 32, 33, 34, 35, 38, 39, 41, 42, 43, 45, 46, 47, 50, 51, 54, 55, 58, 59, 62, 63, 64, 65, 68, 69, 72, 73, 76, 77, 80, 81, 84, 85, 86, 87, 88, 89, 92, 93, 95, 96, 97, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 112, 113, 116, 117, 120, 121, 124, 125, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 141, 142, 143, 146, 147, 150, 151, 154, 155, 158, 159, 162, 163, 166, 167, 170, 171, 174, 175, 176, 178, 179, 182, 183, 185, 186, 187, 188, 190, 191, 192, 193, 196, 197, 198, 199, 200, 201, 203, 204, 205, 207, 208, 209, 212, 213, 216, 217, 220, 221, 224, 225, 228, 229, 232, 233, 236, 237, 240, 241, 242, 244, 245, 246, 247, 248, 249, 251, 252, 253, 255, 257, 258, 259, 260, 262, 263, 266, 267, 270, 271, 274, 275, 278, 279, 282, 283, 286, 287, 290, 291, 294, 295, 298, 299, 302, 303, 305, 306, 307, 308, 309, 310, 311, 312, 314, 315, 318, 319, 320, 321, 323, 324, 325, 326, 328, 329, 330, 332, 333, 334, 336, 337, 340, 341, 344, 345, 348, 349, 352, 353, 356, 357, 360, 361, 364, 365, 368, 369, 370, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 386, 387, 390, 391, 394, 395, 398, 399, 400, 401, 402, 403, 404, 406, 407, 409, 410, 411, 412, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 425, 426, 427, 429, 430, 431, 434, 435, 438, 439, 442, 443, 446, 447, 448, 449, 452, 453, 456, 457, 460, 461, 464, 465, 466, 467, 468, 469, 470, 472, 473, 474, 476, 477, 478, 480, 481, 483, 484, 485, 486, 488, 489, 492, 493, 494, 495, 496, 497, 500, 501, 504, 505, 508, 509, 512, 513, 516, 517, 520, 521, 524, 525, 528, 529, 530, 531, 532, 533, 534, 535, 536, 537, 538, 540, 541, 543, 544, 545, 546, 548, 549, 552, 553, 556, 557, 559, 560, 561, 564, 565, 568, 569, 572, 573, 578, 579, 582, 583, 586, 587, 590, 591, 592, 594, 595, 596, 598, 599, 600, 602, 603, 606, 607, 609, 610, 611, 614, 615, 616, 617, 618, 619, 620, 622, 623, 626, 627, 630, 631, 634, 635, 638, 639, 640, 641, 643, 644, 645, 648, 649, 650, 651, 652, 653, 654, 656, 657, 660, 661, 664, 665, 668, 669, 672, 673, 676, 677, 680, 681, 684, 685, 688, 689, 690, 692, 693, 694, 696, 697, 698, 699, 700, 701, 702, 704, 705, 706, 707, 709, 710, 711, 713, 714, 715, 716, 718, 719, 722, 723, 726, 727, 730, 731, 734, 735, 738, 739, 742, 743, 746, 747, 750, 751, 752, 753, 754, 755, 756, 757, 758, 759, 762, 763, 765, 766, 767, 768, 769, 772, 773, 776, 777, 778, 779, 780, 781, 782, 783, 784, 785, 788, 789, 792, 793, 796, 797, 800, 801, 804, 805, 808, 809, 812, 813, 816, 817, 818, 820, 821, 822, 823, 824, 825, 827, 828, 829, 830, 831, 834, 835, 838, 839, 842, 843, 846, 847, 850, 851, 854, 855, 858, 859, 862, 863, 866, 867, 870, 871, 874, 875, 878, 879, 881, 882, 883, 885, 886, 887, 888, 890, 891, 892, 893, 894, 895, 896, 897, 900, 901, 904, 905, 908, 909, 912, 913, 914, 916, 917, 920, 921, 922, 923, 924, 925, 928, 929, 930, 931, 932, 933, 934, 936, 937, 940, 941, 942, 944, 945, 948, 949, 952, 953, 956, 957, 962, 963, 966, 967, 970, 971, 974, 975, 978, 979, 980, 982, 983, 986, 987, 990, 991, 992, 993, 994, 995, 998, 999, 1000, 1002, 1003, 1006, 1007, 1010, 1011, 1014, 1015, 1018, 1019, 1022, 1023]
Blocklength 704: 
[3, 4, 6, 9, 11, 12, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 49, 51, 52, 54, 57, 60, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 82, 85, 87, 90, 95, 96, 98, 101, 103, 104, 106, 109, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 130, 133, 135, 138, 141, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 181, 184, 189, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 209, 211, 212, 217, 219, 220, 222, 227, 228, 233, 235, 236, 238, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255, 258, 261, 263, 264, 266, 269, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 306, 309, 311, 312, 314, 317, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 337, 339, 340, 342, 345, 347, 348, 353, 356, 364, 366, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 385, 387, 388, 390, 393, 395, 396, 398, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 433, 435, 436, 438, 443, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 466, 477, 479, 480, 482, 485, 487, 490, 493, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 513, 515, 516, 518, 521, 523, 524, 526, 528, 529, 530, 531, 532, 533, 534, 535, 536, 537, 538, 539, 540, 541, 542, 543, 544, 545, 546, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 557, 558, 559, 563, 564, 566, 569, 571, 572, 574, 576, 577, 578, 579, 580, 581, 582, 583, 584, 585, 586, 587, 588, 589, 590, 591, 594, 599, 600, 602, 607, 610, 613, 618, 621, 623, 624, 625, 626, 627, 628, 629, 630, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 647, 650, 653, 655, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 695, 696, 701, 703, 704, 705, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 719, 721, 723, 724, 729, 731, 734, 737, 739, 740, 742, 747, 748, 750, 752, 753, 754, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 765, 766, 767, 773, 776, 778, 781, 783, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 816, 821, 823, 824, 826, 829, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 842, 843, 844, 845, 846, 847, 849, 851, 852, 854, 857, 859, 862, 865, 867, 868, 875, 876, 878, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 892, 893, 894, 895, 897, 900, 905, 907, 910, 912, 913, 914, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 945, 947, 950, 953, 955, 956, 960, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 975, 981, 983, 984, 986, 992, 994, 1000, 1002, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023]
Blocklength 768: 
[1, 2, 5, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 27, 28, 31, 33, 34, 37, 38, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 59, 60, 63, 64, 67, 68, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 89, 90, 93, 94, 96, 99, 100, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 121, 122, 125, 126, 128, 129, 130, 131, 132, 133, 134, 135, 137, 138, 141, 142, 144, 147, 148, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 169, 170, 173, 174, 176, 179, 180, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 203, 204, 207, 209, 210, 213, 214, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 235, 236, 239, 241, 242, 245, 246, 248, 249, 250, 251, 252, 253, 254, 255, 256, 259, 260, 263, 264, 265, 266, 267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 281, 282, 285, 286, 288, 291, 292, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 313, 314, 317, 318, 321, 322, 325, 326, 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 338, 339, 340, 341, 342, 343, 344, 347, 348, 351, 353, 354, 357, 358, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 379, 380, 383, 384, 385, 386, 387, 388, 389, 390, 391, 392, 395, 396, 399, 401, 402, 405, 406, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 427, 428, 431, 433, 434, 437, 438, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 457, 458, 461, 462, 464, 467, 468, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 489, 490, 493, 494, 496, 499, 500, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 523, 524, 527, 529, 530, 533, 534, 536, 537, 538, 539, 540, 541, 542, 543, 544, 545, 546, 547, 548, 549, 550, 551, 552, 555, 556, 559, 561, 562, 565, 566, 568, 569, 570, 571, 572, 573, 574, 575, 576, 577, 578, 579, 580, 581, 582, 583, 585, 586, 589, 590, 592, 595, 596, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 617, 618, 621, 622, 624, 627, 628, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 643, 644, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 661, 662, 663, 665, 666, 669, 670, 672, 675, 676, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 689, 690, 691, 692, 693, 694, 695, 697, 698, 701, 702, 705, 706, 709, 710, 712, 713, 714, 715, 716, 717, 718, 719, 720, 721, 722, 723, 724, 725, 726, 727, 728, 731, 732, 735, 737, 738, 741, 742, 744, 745, 746, 747, 748, 749, 750, 751, 752, 753, 754, 755, 756, 757, 758, 759, 760, 763, 764, 767, 768, 769, 770, 771, 772, 773, 774, 775, 777, 778, 781, 782, 784, 787, 788, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 809, 810, 813, 814, 816, 819, 820, 823, 824, 825, 826, 827, 828, 829, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 843, 844, 847, 849, 850, 853, 854, 856, 857, 858, 859, 860, 861, 862, 863, 864, 865, 866, 867, 868, 869, 870, 871, 872, 875, 876, 879, 881, 882, 885, 886, 888, 889, 890, 891, 892, 893, 894, 895, 897, 898, 901, 902, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 914, 915, 916, 917, 918, 919, 920, 923, 924, 927, 929, 930, 933, 934, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 950, 951, 952, 955, 956, 959, 960, 963, 964, 967, 968, 969, 970, 971, 972, 973, 974, 975, 976, 977, 978, 979, 980, 981, 982, 983, 985, 986, 989, 990, 992, 995, 996, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1017, 1018, 1021, 1022]
Blocklength 832: 
[2, 3, 5, 6, 7, 9, 10, 11, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 52, 53, 55, 56, 57, 58, 60, 61, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 88, 89, 92, 93, 94, 95, 98, 99, 102, 103, 106, 107, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 148, 149, 152, 153, 155, 156, 157, 162, 163, 164, 166, 167, 169, 170, 171, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 194, 195, 198, 199, 202, 203, 204, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 244, 245, 248, 249, 252, 253, 255, 256, 258, 259, 262, 263, 266, 267, 268, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 307, 308, 309, 312, 313, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 340, 341, 344, 345, 346, 347, 348, 349, 354, 355, 357, 358, 359, 361, 362, 363, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 403, 404, 405, 408, 409, 412, 413, 415, 418, 419, 422, 423, 426, 427, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 450, 451, 452, 453, 454, 455, 456, 458, 459, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 500, 501, 503, 504, 505, 508, 509, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, 522, 523, 524, 525, 526, 527, 528, 529, 532, 533, 536, 537, 540, 541, 542, 544, 546, 547, 550, 551, 554, 555, 558, 559, 560, 561, 562, 563, 564, 565, 566, 567, 568, 569, 570, 571, 572, 573, 574, 575, 578, 579, 580, 582, 583, 584, 585, 586, 587, 590, 591, 592, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 624, 625, 628, 629, 632, 633, 634, 636, 637, 640, 642, 643, 646, 647, 650, 651, 652, 654, 655, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 689, 691, 692, 693, 696, 697, 700, 701, 702, 703, 704, 705, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 719, 720, 721, 724, 725, 726, 727, 728, 729, 730, 731, 732, 733, 738, 739, 742, 743, 744, 745, 746, 747, 750, 751, 752, 753, 754, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 778, 779, 780, 781, 782, 783, 784, 785, 788, 789, 792, 793, 794, 796, 797, 802, 803, 804, 806, 807, 808, 810, 811, 814, 815, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 826, 827, 828, 829, 830, 831, 832, 833, 834, 835, 838, 839, 842, 843, 845, 846, 847, 848, 849, 850, 851, 852, 853, 854, 855, 856, 857, 858, 859, 860, 861, 862, 863, 864, 865, 866, 867, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 883, 884, 885, 888, 889, 892, 893, 894, 898, 899, 900, 902, 903, 905, 906, 907, 910, 911, 912, 913, 914, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 948, 949, 952, 953, 954, 955, 956, 957, 960, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 975, 976, 977, 979, 980, 981, 984, 985, 988, 989, 993, 994, 995, 998, 999, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023]
Blocklength 896: 
[1, 2, 4, 5, 6, 7, 8, 9, 10, 11, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 33, 34, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 85, 86, 89, 90, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 117, 118, 121, 122, 124, 125, 126, 127, 128, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 215, 216, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 247, 248, 251, 252, 253, 254, 255, 256, 257, 258, 259, 261, 262, 265, 266, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 293, 294, 297, 298, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 337, 338, 340, 341, 342, 343, 344, 345, 346, 347, 349, 350, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 369, 370, 372, 373, 374, 375, 376, 377, 378, 379, 381, 382, 384, 385, 386, 387, 388, 391, 392, 395, 396, 397, 398, 399, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 423, 424, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, 522, 523, 524, 525, 526, 527, 528, 529, 530, 531, 533, 534, 537, 538, 540, 541, 542, 543, 544, 545, 546, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 557, 558, 559, 560, 561, 562, 563, 565, 566, 569, 570, 572, 573, 574, 575, 577, 578, 580, 581, 582, 583, 584, 585, 586, 587, 589, 590, 592, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 609, 610, 612, 613, 614, 615, 616, 617, 618, 619, 621, 622, 624, 625, 626, 627, 628, 629, 630, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 642, 643, 644, 645, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 663, 664, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 689, 690, 691, 692, 695, 696, 699, 700, 701, 702, 703, 704, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 719, 720, 721, 722, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 739, 740, 741, 742, 743, 744, 745, 746, 747, 748, 751, 752, 753, 754, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 778, 779, 780, 781, 782, 783, 785, 786, 788, 789, 790, 791, 792, 793, 794, 795, 797, 798, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 817, 818, 820, 821, 822, 823, 824, 825, 826, 827, 829, 830, 832, 833, 834, 835, 837, 838, 841, 842, 844, 845, 846, 847, 848, 849, 850, 851, 852, 853, 854, 855, 856, 857, 858, 859, 860, 861, 862, 863, 864, 865, 866, 867, 869, 870, 873, 874, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 892, 893, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 947, 948, 949, 950, 951, 952, 953, 954, 955, 956, 959, 960, 961, 962, 963, 964, 967, 968, 971, 972, 973, 974, 975, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 999, 1000, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023]
Blocklength 960: 
[1, 2, 3, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 27, 28, 29, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 44, 45, 46, 48, 50, 51, 52, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 75, 76, 77, 79, 81, 82, 83, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 98, 99, 100, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 124, 125, 126, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 140, 141, 142, 144, 146, 147, 148, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 161, 162, 163, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 187, 188, 189, 191, 192, 194, 195, 196, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 220, 221, 222, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 235, 236, 237, 239, 241, 242, 243, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 338, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 522, 523, 524, 526, 527, 528, 529, 530, 532, 533, 534, 536, 537, 538, 539, 540, 541, 542, 543, 544, 545, 547, 548, 549, 551, 552, 553, 554, 555, 556, 557, 558, 559, 560, 561, 562, 563, 564, 565, 566, 567, 569, 570, 571, 573, 574, 575, 576, 577, 578, 580, 581, 582, 584, 585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 598, 599, 600, 602, 603, 604, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 617, 618, 619, 621, 622, 623, 624, 625, 627, 628, 629, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 643, 644, 645, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 661, 662, 663, 665, 666, 667, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 682, 683, 684, 686, 687, 688, 689, 690, 692, 693, 694, 696, 697, 698, 699, 700, 701, 702, 703, 704, 705, 706, 707, 708, 709, 710, 711, 713, 714, 715, 717, 718, 719, 720, 721, 723, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744, 745, 746, 747, 748, 749, 750, 751, 752, 753, 754, 755, 756, 757, 758, 759, 760, 762, 763, 764, 766, 767, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 778, 779, 780, 781, 782, 783, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 826, 827, 828, 829, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 842, 843, 844, 845, 846, 847, 848, 849, 850, 851, 852, 853, 854, 855, 856, 857, 858, 859, 860, 861, 862, 863, 864, 865, 866, 867, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 892, 893, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 914, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 950, 951, 952, 953, 954, 955, 956, 957, 958, 959, 960, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 975, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023]

---------------------------------------------------------------
Codes of dimension 11: 
Blocklength 128: 
[7, 22, 48, 50, 72, 86, 137, 146, 166, 169, 183, 184, 200, 203, 213, 216, 219, 230, 242, 244, 284, 285, 295, 335, 342, 343, 353, 394, 402, 409, 434, 439, 460, 461, 464, 487, 490, 501, 512, 555, 572, 587, 599, 607, 619, 627, 662, 673, 684, 687, 746, 760, 779, 791, 846, 850, 862, 871, 873, 891, 896, 900, 912, 939, 970, 980, 994, 1003, 1048, 1049, 1059, 1062, 1070, 1071, 1085, 1086, 1088, 1170, 1181, 1206, 1211, 1251, 1286, 1293, 1294, 1299, 1311, 1324, 1335, 1348, 1352, 1379, 1381, 1416, 1429, 1441, 1488, 1509, 1531, 1533, 1539, 1570, 1580, 1638, 1689, 1700, 1747, 1762, 1787, 1790, 1802, 1813, 1816, 1818, 1825, 1883, 1898, 1902, 1906, 1922, 1926, 1931, 1943, 1975, 2008, 2010, 2029, 2032]
Blocklength 256: 
[13, 14, 20, 24, 27, 33, 36, 40, 56, 73, 74, 92, 102, 106, 117, 118, 122, 127, 129, 135, 136, 168, 171, 177, 180, 183, 190, 195, 218, 245, 250, 255, 258, 263, 264, 270, 273, 285, 286, 305, 315, 335, 345, 352, 355, 361, 374, 388, 395, 401, 411, 414, 423, 427, 446, 448, 458, 464, 470, 473, 476, 479, 486, 501, 506, 508, 527, 534, 544, 563, 570, 578, 580, 587, 593, 596, 599, 606, 625, 640, 645, 672, 698, 706, 733, 760, 777, 780, 790, 793, 794, 805, 825, 833, 834, 836, 849, 850, 866, 871, 877, 899, 908, 922, 928, 938, 947, 956, 959, 961, 962, 964, 967, 973, 987, 993, 1000, 1021, 1047, 1051, 1064, 1070, 1073, 1074, 1076, 1085, 1088, 1098, 1103, 1104, 1114, 1120, 1123, 1136, 1146, 1153, 1165, 1170, 1181, 1188, 1191, 1192, 1196, 1197, 1198, 1216, 1219, 1221, 1225, 1232, 1237, 1244, 1248, 1257, 1274, 1281, 1282, 1288, 1294, 1303, 1307, 1309, 1316, 1319, 1323, 1336, 1341, 1342, 1347, 1359, 1370, 1372, 1386, 1388, 1391, 1410, 1412, 1421, 1426, 1428, 1438, 1447, 1451, 1463, 1467, 1495, 1509, 1516, 1541, 1546, 1555, 1567, 1568, 1574, 1577, 1584, 1590, 1601, 1604, 1608, 1611, 1614, 1618, 1630, 1636, 1640, 1645, 1652, 1656, 1661, 1662, 1667, 1674, 1679, 1692, 1701, 1705, 1720, 1724, 1729, 1736, 1739, 1761, 1780, 1792, 1797, 1817, 1818, 1834, 1836, 1850, 1857, 1858, 1870, 1873, 1876, 1880, 1885, 1906, 1908, 1917, 1925, 1926, 1939, 1962, 1964, 1967, 1968, 1980, 1986, 1988, 1992, 1997, 2024, 2029, 2033]
Blocklength 384: 
[3, 5, 10, 13, 18, 19, 20, 21, 29, 46, 48, 55, 64, 65, 70, 73, 79, 80, 81, 88, 89, 94, 100, 109, 114, 115, 116, 124, 125, 128, 135, 137, 142, 143, 144, 152, 153, 158, 159, 164, 170, 171, 173, 181, 189, 202, 210, 213, 218, 220, 221, 224, 232, 233, 239, 241, 246, 248, 255, 268, 277, 289, 294, 295, 296, 302, 305, 320, 327, 329, 334, 335, 342, 351, 357, 362, 364, 365, 373, 380, 381, 384, 390, 391, 393, 398, 401, 409, 427, 435, 437, 442, 445, 451, 452, 453, 460, 466, 467, 475, 477, 486, 487, 488, 489, 494, 497, 504, 505, 511, 519, 527, 528, 529, 537, 542, 547, 554, 564, 570, 571, 572, 580, 586, 596, 604, 605, 614, 615, 625, 631, 639, 645, 651, 653, 660, 661, 673, 678, 679, 681, 686, 688, 694, 696, 697, 712, 713, 718, 719, 720, 729, 741, 748, 749, 755, 763, 776, 777, 784, 805, 811, 812, 819, 821, 859, 860, 864, 878, 886, 895, 899, 909, 914, 915, 923, 934, 936, 937, 951, 952, 958, 966, 967, 974, 975, 976, 982, 985, 990, 994, 996, 1003, 1005, 1013, 1018, 1020, 1026, 1029, 1034, 1035, 1037, 1043, 1045, 1051, 1056, 1071, 1089, 1097, 1102, 1110, 1112, 1119, 1124, 1140, 1147, 1159, 1166, 1168, 1174, 1189, 1194, 1195, 1203, 1212, 1219, 1226, 1227, 1228, 1229, 1237, 1243, 1249, 1255, 1263, 1264, 1265, 1273, 1278, 1279, 1282, 1285, 1293, 1298, 1299, 1300, 1301, 1308, 1309, 1312, 1313, 1321, 1326, 1327, 1344, 1345, 1351, 1359, 1366, 1374, 1379, 1380, 1381, 1387, 1388, 1395, 1404, 1414, 1415, 1417, 1424, 1431, 1438, 1442, 1444, 1451, 1459, 1460, 1461, 1469, 1475, 1482, 1484, 1492, 1493, 1504, 1518, 1520, 1527, 1529, 1534, 1537, 1543, 1545, 1550, 1551, 1552, 1560, 1561, 1572, 1580, 1594, 1595, 1596, 1602, 1603, 1605, 1611, 1619, 1633, 1640, 1641, 1646, 1649, 1654, 1655, 1656, 1674, 1676, 1677, 1682, 1683, 1685, 1690, 1702, 1704, 1720, 1721, 1726, 1728, 1737, 1742, 1743, 1745, 1751, 1753, 1765, 1778, 1780, 1786, 1788, 1793, 1799, 1806, 1809, 1816, 1822, 1823, 1826, 1843, 1852, 1860, 1867, 1869, 1876, 1883, 1889, 1895, 1912, 1918, 1922, 1924, 1938, 1939, 1948, 1968, 1976, 1982, 1983, 1984, 1990, 1992, 1999, 2008, 2014, 2015, 2018, 2020, 2021, 2026, 2027, 2028, 2035, 2044]
Blocklength 512: 
[6, 8, 10, 15, 19, 20, 26, 31, 34, 43, 46, 48, 53, 55, 59, 60, 66, 73, 76, 80, 85, 91, 94, 99, 106, 109, 111, 113, 118, 120, 125, 132, 136, 138, 141, 143, 145, 152, 154, 159, 162, 169, 171, 174, 178, 181, 185, 187, 188, 192, 194, 197, 199, 203, 220, 222, 234, 237, 243, 248, 250, 253, 271, 282, 290, 293, 295, 300, 306, 309, 311, 313, 315, 318, 320, 322, 327, 329, 332, 341, 343, 345, 353, 358, 362, 365, 367, 369, 371, 376, 383, 385, 387, 392, 399, 403, 404, 410, 416, 418, 428, 430, 432, 441, 443, 448, 450, 455, 457, 460, 464, 466, 471, 475, 481, 486, 490, 495, 497, 499, 500, 518, 520, 522, 529, 531, 534, 536, 538, 543, 546, 551, 555, 556, 560, 562, 565, 567, 569, 571, 581, 583, 588, 590, 594, 601, 604, 612, 621, 625, 628, 634, 637, 641, 643, 646, 648, 657, 659, 664, 666, 671, 674, 677, 681, 684, 686, 690, 693, 695, 702, 709, 713, 718, 720, 722, 725, 729, 731, 732, 734, 737, 739, 742, 744, 746, 755, 756, 758, 760, 767, 772, 776, 778, 783, 785, 787, 788, 790, 794, 797, 800, 805, 807, 812, 823, 827, 828, 837, 839, 841, 843, 850, 853, 855, 857, 859, 870, 874, 879, 881, 883, 890, 897, 899, 902, 904, 909, 911, 913, 915, 916, 918, 927, 928, 930, 937, 940, 949, 951, 955, 958, 960, 965, 967, 972, 976, 978, 987, 988, 990, 993, 996, 1000, 1002, 1007, 1011, 1014, 1016, 1018, 1021, 1027, 1030, 1032, 1037, 1039, 1041, 1048, 1053, 1055, 1056, 1074, 1077, 1079, 1081, 1083, 1086, 1088, 1095, 1097, 1099, 1102, 1104, 1109, 1111, 1113, 1116, 1118, 1121, 1124, 1126, 1130, 1133, 1135, 1137, 1139, 1144, 1149, 1153, 1155, 1160, 1162, 1165, 1167, 1178, 1184, 1186, 1196, 1200, 1202, 1209, 1211, 1212, 1214, 1216, 1218, 1223, 1225, 1227, 1228, 1230, 1232, 1237, 1239, 1241, 1244, 1246, 1249, 1251, 1254, 1267, 1272, 1277, 1281, 1288, 1290, 1293, 1295, 1299, 1312, 1314, 1319, 1323, 1326, 1335, 1353, 1355, 1356, 1365, 1367, 1369, 1372, 1379, 1382, 1386, 1389, 1395, 1398, 1407, 1409, 1416, 1430, 1432, 1437, 1439, 1447, 1451, 1452, 1461, 1465, 1477, 1481, 1484, 1488, 1493, 1495, 1497, 1502, 1505, 1510, 1517, 1519, 1521, 1524, 1526, 1528, 1533, 1535, 1540, 1542, 1549, 1553, 1556, 1560, 1568, 1573, 1575, 1579, 1584, 1586, 1598, 1600, 1602, 1607, 1612, 1616, 1623, 1625, 1627, 1628, 1635, 1645, 1647, 1656, 1661, 1668, 1670, 1672, 1674, 1677, 1679, 1690, 1693, 1695, 1696, 1698, 1705, 1710, 1712, 1717, 1721, 1723, 1730, 1733, 1735, 1737, 1739, 1740, 1749, 1751, 1755, 1756, 1761, 1768, 1775, 1777, 1779, 1786, 1791, 1793, 1795, 1798, 1800, 1802, 1805, 1807, 1811, 1812, 1814, 1821, 1824, 1831, 1835, 1836, 1842, 1851, 1852, 1854, 1858, 1863, 1865, 1874, 1879, 1881, 1883, 1884, 1886, 1891, 1892, 1894, 1905, 1907, 1908, 1912, 1919, 1923, 1935, 1944, 1946, 1949, 1959, 1964, 1966, 1968, 1979, 1980, 1984, 1991, 1995, 1996, 1998, 2005, 2014, 2017, 2019, 2026, 2031, 2033, 2036, 2038, 2040, 2042]
Blocklength 640: 
[35, 36, 37, 38, 40, 41, 44, 45, 46, 50, 51, 52, 57, 58, 59, 60, 61, 67, 68, 71, 72, 73, 75, 77, 78, 81, 82, 83, 84, 86, 88, 90, 91, 92, 95, 128, 130, 131, 133, 134, 135, 136, 138, 139, 141, 146, 149, 150, 152, 153, 154, 155, 157, 158, 159, 226, 227, 228, 231, 234, 236, 237, 238, 239, 240, 242, 243, 244, 246, 248, 249, 251, 252, 253, 255, 256, 261, 262, 263, 265, 267, 268, 269, 270, 271, 272, 273, 274, 276, 277, 278, 280, 281, 282, 287, 352, 356, 357, 358, 359, 360, 361, 362, 367, 368, 370, 371, 375, 376, 377, 378, 379, 380, 382, 416, 417, 418, 419, 420, 421, 422, 424, 428, 429, 430, 436, 438, 439, 440, 443, 444, 445, 447, 450, 451, 452, 454, 456, 457, 458, 460, 461, 463, 465, 468, 469, 471, 472, 474, 476, 479, 512, 513, 517, 519, 521, 523, 524, 525, 526, 527, 529, 530, 531, 535, 537, 539, 541, 609, 610, 611, 612, 614, 616, 618, 619, 620, 621, 622, 623, 626, 627, 628, 629, 630, 632, 634, 635, 636, 638, 639, 672, 675, 676, 677, 680, 681, 686, 687, 688, 690, 691, 692, 693, 694, 695, 696, 697, 698, 699, 701, 702, 703, 704, 706, 707, 708, 709, 710, 711, 712, 713, 715, 716, 717, 718, 720, 723, 725, 726, 731, 733, 800, 801, 802, 803, 804, 805, 806, 809, 810, 811, 814, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 828, 829, 830, 831, 832, 834, 835, 836, 838, 842, 844, 845, 848, 849, 850, 852, 853, 855, 856, 857, 858, 860, 861, 863, 896, 897, 899, 901, 904, 905, 906, 907, 908, 909, 910, 911, 912, 914, 915, 917, 918, 919, 922, 925, 927, 992, 995, 996, 997, 999, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1012, 1013, 1014, 1015, 1017, 1019, 1020, 1021, 1023, 1056, 1057, 1058, 1060, 1061, 1063, 1064, 1065, 1067, 1069, 1070, 1071, 1072, 1075, 1078, 1079, 1080, 1081, 1082, 1084, 1086, 1088, 1089, 1090, 1091, 1092, 1095, 1096, 1097, 1098, 1099, 1101, 1102, 1104, 1105, 1106, 1107, 1108, 1109, 1112, 1117, 1119, 1154, 1155, 1156, 1157, 1158, 1159, 1160, 1161, 1162, 1163, 1164, 1165, 1166, 1168, 1169, 1171, 1172, 1173, 1175, 1177, 1178, 1179, 1249, 1250, 1251, 1254, 1257, 1258, 1259, 1260, 1261, 1262, 1263, 1264, 1265, 1268, 1269, 1271, 1272, 1273, 1274, 1277, 1278, 1280, 1282, 1284, 1286, 1289, 1290, 1293, 1295, 1298, 1304, 1305, 1306, 1309, 1378, 1379, 1380, 1383, 1384, 1386, 1389, 1390, 1391, 1392, 1394, 1398, 1400, 1401, 1404, 1406, 1407, 1442, 1444, 1446, 1447, 1448, 1450, 1451, 1453, 1454, 1455, 1456, 1459, 1460, 1464, 1465, 1466, 1467, 1468, 1470, 1471, 1473, 1474, 1476, 1477, 1478, 1480, 1481, 1482, 1483, 1485, 1487, 1488, 1489, 1490, 1491, 1492, 1493, 1494, 1495, 1496, 1498, 1500, 1501, 1502, 1503, 1536, 1539, 1540, 1541, 1542, 1543, 1544, 1545, 1546, 1549, 1550, 1551, 1556, 1558, 1559, 1560, 1561, 1562, 1564, 1565, 1566, 1634, 1637, 1641, 1643, 1644, 1645, 1647, 1648, 1649, 1652, 1654, 1657, 1658, 1660, 1662, 1663, 1698, 1699, 1700, 1701, 1703, 1704, 1705, 1706, 1708, 1711, 1712, 1713, 1714, 1717, 1718, 1720, 1722, 1725, 1727, 1729, 1731, 1733, 1734, 1735, 1736, 1737, 1738, 1740, 1741, 1742, 1744, 1747, 1748, 1749, 1750, 1751, 1752, 1754, 1755, 1756, 1824, 1825, 1826, 1827, 1830, 1831, 1832, 1833, 1835, 1836, 1837, 1838, 1840, 1841, 1842, 1843, 1844, 1846, 1847, 1848, 1849, 1850, 1851, 1852, 1853, 1855, 1856, 1860, 1861, 1864, 1868, 1870, 1873, 1875, 1876, 1877, 1878, 1880, 1883, 1884, 1885, 1886, 1887, 1920, 1921, 1922, 1923, 1924, 1925, 1928, 1930, 1931, 1932, 1933, 1936, 1937, 1940, 1941, 1942, 1943, 1944, 1947, 1948, 1949, 2016, 2017, 2021, 2022, 2025, 2026, 2027, 2028, 2030, 2031, 2032, 2035, 2036, 2037, 2039, 2040, 2041, 2042, 2044, 2047]
Blocklength 768: 
[2, 7, 10, 11, 14, 18, 26, 27, 30, 34, 35, 38, 39, 42, 43, 46, 47, 51, 54, 55, 58, 59, 62, 63, 66, 67, 70, 71, 75, 78, 82, 83, 87, 90, 91, 94, 95, 98, 99, 102, 103, 106, 110, 111, 114, 115, 119, 122, 123, 126, 127, 128, 129, 133, 137, 140, 141, 145, 149, 152, 153, 156, 157, 160, 161, 164, 165, 172, 173, 180, 181, 185, 188, 189, 192, 193, 200, 205, 209, 212, 216, 217, 220, 221, 224, 225, 228, 229, 233, 237, 240, 241, 244, 245, 248, 252, 253, 259, 263, 266, 267, 270, 271, 274, 275, 283, 287, 291, 294, 295, 298, 299, 302, 306, 307, 310, 314, 315, 318, 319, 322, 323, 331, 335, 338, 339, 342, 346, 350, 351, 354, 358, 362, 363, 366, 367, 370, 371, 374, 375, 378, 379, 382, 384, 385, 389, 393, 396, 400, 401, 404, 405, 412, 413, 416, 417, 421, 429, 432, 433, 436, 440, 441, 444, 448, 449, 452, 453, 456, 457, 460, 461, 464, 468, 472, 473, 476, 477, 480, 481, 485, 488, 492, 493, 496, 500, 501, 504, 505, 508, 509, 512, 513, 516, 517, 520, 521, 525, 528, 529, 532, 533, 536, 537, 540, 541, 544, 548, 549, 552, 553, 557, 560, 561, 564, 568, 569, 572, 573, 576, 577, 580, 585, 588, 593, 596, 597, 600, 601, 604, 605, 608, 609, 613, 616, 617, 620, 621, 625, 628, 629, 632, 633, 636, 637, 643, 646, 650, 654, 655, 658, 659, 662, 663, 666, 667, 670, 671, 674, 675, 678, 679, 683, 686, 687, 690, 691, 695, 698, 699, 702, 706, 710, 714, 715, 718, 719, 723, 726, 727, 730, 731, 734, 735, 739, 742, 743, 747, 750, 751, 758, 759, 763, 767, 768, 769, 772, 773, 776, 777, 781, 788, 789, 792, 793, 796, 800, 801, 804, 805, 808, 812, 813, 817, 820, 821, 825, 828, 829, 833, 836, 837, 840, 841, 844, 845, 849, 852, 853, 856, 860, 864, 865, 868, 872, 876, 877, 880, 884, 885, 888, 892, 893, 898, 899, 902, 903, 906, 907, 910, 911, 914, 915, 918, 923, 926, 927, 930, 931, 934, 935, 938, 939, 942, 943, 947, 951, 954, 958, 959, 963, 970, 971, 974, 975, 978, 979, 982, 986, 987, 990, 991, 994, 995, 998, 1003, 1006, 1007, 1011, 1015, 1018, 1019, 1022, 1026, 1027, 1030, 1031, 1034, 1043, 1046, 1047, 1050, 1051, 1054, 1055, 1062, 1063, 1070, 1071, 1074, 1075, 1079, 1083, 1086, 1087, 1091, 1095, 1098, 1099, 1103, 1110, 1111, 1114, 1118, 1119, 1122, 1123, 1126, 1127, 1130, 1131, 1135, 1138, 1139, 1143, 1153, 1156, 1160, 1161, 1164, 1165, 1168, 1172, 1173, 1177, 1184, 1185, 1188, 1189, 1192, 1193, 1200, 1201, 1204, 1205, 1208, 1212, 1213, 1217, 1220, 1221, 1224, 1232, 1233, 1237, 1240, 1245, 1248, 1249, 1252, 1253, 1257, 1260, 1261, 1264, 1268, 1269, 1272, 1276, 1277, 1282, 1283, 1286, 1290, 1294, 1295, 1298, 1299, 1302, 1306, 1307, 1310, 1311, 1314, 1315, 1318, 1319, 1322, 1323, 1326, 1327, 1330, 1331, 1335, 1338, 1339, 1342, 1343, 1346, 1347, 1354, 1355, 1358, 1363, 1366, 1367, 1370, 1371, 1374, 1375, 1378, 1379, 1382, 1383, 1386, 1387, 1390, 1391, 1394, 1395, 1398, 1399, 1402, 1406, 1407, 1408, 1409, 1412, 1413, 1416, 1424, 1425, 1428, 1429, 1432, 1433, 1436, 1437, 1441, 1448, 1449, 1452, 1453, 1457, 1464, 1472, 1473, 1476, 1477, 1480, 1481, 1484, 1485, 1488, 1489, 1492, 1496, 1497, 1500, 1504, 1505, 1508, 1509, 1512, 1513, 1516, 1520, 1521, 1524, 1525, 1528, 1529, 1532, 1533, 1540, 1544, 1545, 1552, 1556, 1557, 1560, 1561, 1564, 1565, 1568, 1569, 1572, 1576, 1577, 1580, 1581, 1584, 1588, 1593, 1596, 1597, 1601, 1604, 1605, 1608, 1612, 1613, 1616, 1617, 1620, 1624, 1628, 1629, 1632, 1633, 1637, 1640, 1641, 1644, 1645, 1649, 1652, 1656, 1657, 1661, 1666, 1667, 1670, 1674, 1675, 1679, 1682, 1686, 1687, 1690, 1698, 1699, 1702, 1703, 1707, 1710, 1711, 1715, 1719, 1722, 1723, 1726, 1727, 1730, 1731, 1734, 1738, 1742, 1743, 1746, 1747, 1751, 1754, 1758, 1759, 1762, 1763, 1766, 1770, 1771, 1774, 1778, 1779, 1782, 1783, 1787, 1790, 1792, 1793, 1796, 1797, 1800, 1804, 1809, 1812, 1816, 1817, 1820, 1824, 1825, 1828, 1832, 1833, 1840, 1844, 1848, 1849, 1853, 1856, 1861, 1868, 1869, 1872, 1873, 1876, 1877, 1884, 1885, 1888, 1896, 1901, 1908, 1909, 1912, 1913, 1916, 1917, 1922, 1923, 1927, 1930, 1931, 1934, 1935, 1938, 1939, 1942, 1946, 1947, 1950, 1955, 1958, 1959, 1962, 1963, 1966, 1967, 1975, 1979, 1982, 1987, 1990, 1991, 1994, 1995, 1998, 1999, 2002, 2003, 2007, 2010, 2011, 2014, 2018, 2019, 2022, 2023, 2026, 2027, 2030, 2031, 2034, 2035, 2038, 2039, 2043, 2046, 2047]
Blocklength 896: 
[4, 5, 6, 7, 8, 9, 10, 11, 16, 17, 18, 19, 28, 29, 30, 31, 34, 35, 44, 46, 47, 52, 54, 55, 56, 57, 58, 59, 68, 69, 70, 71, 72, 73, 74, 75, 80, 81, 82, 83, 92, 93, 94, 95, 96, 97, 98, 99, 108, 109, 110, 111, 116, 117, 118, 119, 120, 121, 122, 123, 128, 130, 131, 140, 141, 142, 143, 149, 150, 151, 152, 154, 155, 164, 165, 166, 167, 168, 169, 170, 171, 176, 177, 178, 179, 188, 189, 190, 191, 192, 193, 194, 195, 204, 205, 212, 213, 214, 215, 216, 217, 218, 219, 228, 230, 231, 232, 233, 234, 235, 240, 241, 242, 243, 252, 253, 254, 255, 256, 257, 258, 259, 268, 270, 271, 276, 277, 278, 279, 280, 281, 282, 283, 292, 293, 294, 295, 296, 297, 298, 299, 304, 305, 306, 307, 316, 317, 318, 319, 320, 321, 322, 323, 332, 333, 334, 335, 340, 341, 342, 343, 344, 345, 346, 347, 356, 357, 358, 359, 360, 361, 362, 363, 369, 371, 380, 381, 382, 383, 388, 389, 391, 392, 393, 394, 395, 400, 401, 402, 403, 412, 413, 414, 415, 416, 417, 418, 419, 428, 429, 430, 431, 436, 437, 439, 440, 441, 442, 443, 452, 453, 454, 455, 456, 457, 458, 459, 464, 465, 466, 467, 476, 477, 478, 479, 480, 481, 482, 483, 500, 501, 502, 503, 504, 505, 506, 513, 514, 515, 524, 525, 532, 533, 534, 535, 537, 538, 539, 549, 551, 552, 554, 555, 560, 562, 563, 572, 573, 574, 578, 579, 588, 589, 590, 591, 596, 597, 598, 599, 600, 601, 602, 603, 612, 613, 614, 615, 616, 617, 618, 619, 624, 625, 626, 627, 636, 637, 639, 645, 646, 647, 648, 650, 651, 656, 657, 658, 659, 668, 669, 670, 671, 673, 674, 675, 684, 685, 686, 687, 692, 693, 695, 696, 698, 699, 708, 709, 710, 711, 712, 713, 714, 715, 720, 721, 722, 723, 732, 733, 734, 735, 736, 737, 738, 739, 748, 749, 750, 751, 756, 757, 758, 759, 760, 761, 762, 763, 772, 774, 775, 776, 777, 778, 779, 784, 785, 786, 787, 796, 797, 798, 799, 801, 802, 803, 812, 813, 814, 822, 823, 824, 825, 826, 827, 837, 838, 839, 840, 841, 842, 843, 849, 850, 851, 860, 861, 862, 863, 864, 865, 866, 877, 878, 879, 884, 885, 886, 887, 888, 889, 890, 891, 896, 897, 899, 908, 909, 911, 916, 917, 918, 919, 920, 921, 922, 923, 932, 934, 935, 937, 938, 944, 945, 946, 947, 956, 957, 959, 960, 961, 962, 972, 973, 974, 975, 980, 981, 982, 983, 984, 986, 987, 996, 997, 998, 999, 1001, 1002, 1003, 1008, 1009, 1010, 1011, 1020, 1022, 1023, 1024, 1025, 1026, 1027, 1036, 1037, 1038, 1039, 1045, 1046, 1047, 1048, 1050, 1051, 1060, 1061, 1062, 1063, 1064, 1065, 1066, 1067, 1072, 1074, 1075, 1084, 1085, 1086, 1087, 1088, 1089, 1090, 1091, 1100, 1101, 1102, 1109, 1111, 1113, 1115, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1136, 1137, 1138, 1139, 1149, 1151, 1156, 1159, 1160, 1161, 1162, 1168, 1170, 1171, 1182, 1183, 1184, 1186, 1187, 1196, 1198, 1199, 1204, 1205, 1208, 1209, 1210, 1211, 1220, 1222, 1223, 1224, 1225, 1226, 1227, 1232, 1233, 1234, 1244, 1245, 1246, 1248, 1249, 1250, 1251, 1260, 1262, 1263, 1268, 1269, 1270, 1272, 1273, 1274, 1275, 1284, 1285, 1286, 1288, 1289, 1290, 1291, 1296, 1297, 1298, 1299, 1308, 1309, 1310, 1311, 1312, 1313, 1315, 1324, 1325, 1326, 1327, 1332, 1333, 1334, 1335, 1336, 1338, 1339, 1348, 1349, 1350, 1351, 1353, 1354, 1360, 1361, 1362, 1363, 1372, 1373, 1374, 1375, 1376, 1377, 1378, 1379, 1388, 1389, 1390, 1396, 1397, 1398, 1399, 1400, 1401, 1402, 1403, 1408, 1409, 1410, 1411, 1420, 1421, 1422, 1423, 1428, 1429, 1430, 1431, 1432, 1434, 1435, 1445, 1446, 1447, 1448, 1449, 1450, 1456, 1457, 1458, 1459, 1468, 1469, 1470, 1472, 1473, 1475, 1484, 1486, 1487, 1492, 1493, 1494, 1495, 1496, 1497, 1498, 1499, 1508, 1509, 1511, 1512, 1513, 1514, 1515, 1520, 1521, 1522, 1523, 1532, 1533, 1534, 1535, 1540, 1541, 1542, 1543, 1544, 1545, 1546, 1547, 1552, 1553, 1554, 1555, 1565, 1566, 1567, 1569, 1570, 1571, 1580, 1581, 1582, 1583, 1588, 1589, 1590, 1592, 1593, 1594, 1595, 1604, 1605, 1606, 1608, 1610, 1611, 1616, 1617, 1618, 1619, 1628, 1629, 1630, 1631, 1633, 1634, 1635, 1644, 1645, 1646, 1647, 1653, 1654, 1655, 1656, 1657, 1658, 1659, 1664, 1666, 1667, 1676, 1677, 1678, 1679, 1684, 1685, 1686, 1687, 1688, 1689, 1691, 1700, 1701, 1702, 1704, 1705, 1706, 1707, 1712, 1713, 1714, 1724, 1725, 1726, 1728, 1729, 1730, 1741, 1742, 1743, 1748, 1749, 1750, 1751, 1752, 1753, 1755, 1764, 1766, 1767, 1768, 1769, 1770, 1771, 1776, 1777, 1778, 1779, 1789, 1791, 1792, 1794, 1795, 1804, 1805, 1806, 1807, 1812, 1814, 1815, 1816, 1817, 1818, 1819, 1828, 1829, 1830, 1831, 1832, 1833, 1834, 1835, 1841, 1842, 1843, 1852, 1853, 1854, 1855, 1856, 1857, 1858, 1859, 1868, 1869, 1870, 1871, 1876, 1877, 1878, 1880, 1881, 1882, 1883, 1893, 1894, 1895, 1896, 1897, 1898, 1899, 1904, 1905, 1907, 1916, 1917, 1918, 1919, 1924, 1926, 1927, 1928, 1929, 1930, 1931, 1936, 1937, 1938, 1939, 1948, 1949, 1950, 1951, 1952, 1953, 1955, 1964, 1965, 1966, 1967, 1972, 1973, 1975, 1977, 1978, 1990, 1991, 1993, 1994, 1995, 2000, 2001, 2002, 2003, 2012, 2013, 2014, 2015, 2016, 2017, 2018, 2019, 2028, 2029, 2030, 2031, 2036, 2037, 2040, 2041, 2042, 2043]
Blocklength 1024: 
[16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 192, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 528, 529, 530, 531, 532, 533, 534, 535, 536, 537, 538, 539, 540, 541, 542, 543, 560, 561, 562, 563, 564, 565, 566, 567, 568, 569, 570, 571, 572, 573, 574, 575, 592, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 624, 625, 626, 627, 628, 629, 630, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 642, 643, 644, 645, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 704, 705, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 719, 736, 737, 738, 739, 740, 741, 742, 743, 744, 745, 746, 747, 748, 749, 750, 751, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 778, 779, 780, 781, 782, 783, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 842, 843, 844, 845, 846, 847, 864, 865, 866, 867, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 912, 913, 914, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 927, 944, 945, 946, 947, 948, 949, 950, 951, 952, 953, 954, 955, 956, 957, 958, 959, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023, 1024, 1025, 1026, 1027, 1028, 1029, 1030, 1031, 1032, 1033, 1034, 1035, 1036, 1037, 1038, 1039, 1056, 1057, 1058, 1059, 1060, 1061, 1062, 1063, 1064, 1065, 1066, 1067, 1068, 1069, 1070, 1071, 1088, 1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1120, 1121, 1122, 1123, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1133, 1134, 1135, 1168, 1169, 1170, 1171, 1172, 1173, 1174, 1175, 1176, 1177, 1178, 1179, 1180, 1181, 1182, 1183, 1200, 1201, 1202, 1203, 1204, 1205, 1206, 1207, 1208, 1209, 1210, 1211, 1212, 1213, 1214, 1215, 1232, 1233, 1234, 1235, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1243, 1244, 1245, 1246, 1247, 1264, 1265, 1266, 1267, 1268, 1269, 1270, 1271, 1272, 1273, 1274, 1275, 1276, 1277, 1278, 1279, 1296, 1297, 1298, 1299, 1300, 1301, 1302, 1303, 1304, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1328, 1329, 1330, 1331, 1332, 1333, 1334, 1335, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1360, 1361, 1362, 1363, 1364, 1365, 1366, 1367, 1368, 1369, 1370, 1371, 1372, 1373, 1374, 1375, 1392, 1393, 1394, 1395, 1396, 1397, 1398, 1399, 1400, 1401, 1402, 1403, 1404, 1405, 1406, 1407, 1408, 1409, 1410, 1411, 1412, 1413, 1414, 1415, 1416, 1417, 1418, 1419, 1420, 1421, 1422, 1423, 1440, 1441, 1442, 1443, 1444, 1445, 1446, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 1482, 1483, 1484, 1485, 1486, 1487, 1504, 1505, 1506, 1507, 1508, 1509, 1510, 1511, 1512, 1513, 1514, 1515, 1516, 1517, 1518, 1519, 1536, 1537, 1538, 1539, 1540, 1541, 1542, 1543, 1544, 1545, 1546, 1547, 1548, 1549, 1550, 1551, 1568, 1569, 1570, 1571, 1572, 1573, 1574, 1575, 1576, 1577, 1578, 1579, 1580, 1581, 1582, 1583, 1600, 1601, 1602, 1603, 1604, 1605, 1606, 1607, 1608, 1609, 1610, 1611, 1612, 1613, 1614, 1615, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1640, 1641, 1642, 1643, 1644, 1645, 1646, 1647, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1688, 1689, 1690, 1691, 1692, 1693, 1694, 1695, 1712, 1713, 1714, 1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1726, 1727, 1744, 1745, 1746, 1747, 1748, 1749, 1750, 1751, 1752, 1753, 1754, 1755, 1756, 1757, 1758, 1759, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1783, 1784, 1785, 1786, 1787, 1788, 1789, 1790, 1791, 1808, 1809, 1810, 1811, 1812, 1813, 1814, 1815, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1840, 1841, 1842, 1843, 1844, 1845, 1846, 1847, 1848, 1849, 1850, 1851, 1852, 1853, 1854, 1855, 1872, 1873, 1874, 1875, 1876, 1877, 1878, 1879, 1880, 1881, 1882, 1883, 1884, 1885, 1886, 1887, 1904, 1905, 1906, 1907, 1908, 1909, 1910, 1911, 1912, 1913, 1914, 1915, 1916, 1917, 1918, 1919, 1920, 1921, 1922, 1923, 1924, 1925, 1926, 1927, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1935, 1952, 1953, 1954, 1955, 1956, 1957, 1958, 1959, 1960, 1961, 1962, 1963, 1964, 1965, 1966, 1967, 1984, 1985, 1986, 1987, 1988, 1989, 1990, 1991, 1992, 1993, 1994, 1995, 1996, 1997, 1998, 1999, 2016, 2017, 2018, 2019, 2020, 2021, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2029, 2030, 2031]
Blocklength 1152: 
[6, 23, 30, 32, 40, 45, 48, 49, 52, 53, 56, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 199, 206, 210, 214, 218, 245, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 318, 319, 331, 343, 347, 356, 391, 398, 406, 407, 415, 416, 432, 444, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 522, 530, 543, 549, 557, 560, 565, 569, 576, 577, 578, 579, 580, 581, 582, 583, 584, 585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 624, 625, 626, 627, 628, 629, 630, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 642, 643, 644, 645, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 689, 690, 691, 692, 693, 694, 695, 696, 697, 698, 699, 700, 701, 702, 703, 706, 711, 723, 735, 756, 761, 764, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 778, 779, 780, 781, 782, 783, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 826, 827, 828, 829, 830, 831, 839, 847, 854, 858, 862, 864, 868, 869, 876, 880, 899, 906, 910, 915, 926, 928, 941, 945, 953, 956, 960, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 975, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023, 1025, 1036, 1040, 1041, 1045, 1053, 1086, 1087, 1088, 1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1104, 1105, 1106, 1107, 1108, 1109, 1110, 1111, 1112, 1113, 1114, 1115, 1116, 1117, 1118, 1119, 1120, 1121, 1122, 1123, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1133, 1134, 1135, 1136, 1137, 1138, 1139, 1140, 1141, 1142, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1150, 1151, 1152, 1153, 1154, 1155, 1156, 1157, 1158, 1159, 1160, 1161, 1162, 1163, 1164, 1165, 1166, 1167, 1168, 1169, 1170, 1171, 1172, 1173, 1174, 1175, 1176, 1177, 1178, 1179, 1180, 1181, 1182, 1183, 1184, 1185, 1186, 1187, 1188, 1189, 1190, 1191, 1192, 1193, 1194, 1195, 1196, 1197, 1198, 1199, 1200, 1201, 1202, 1203, 1204, 1205, 1206, 1207, 1208, 1209, 1210, 1211, 1212, 1213, 1214, 1215, 1216, 1221, 1225, 1228, 1229, 1232, 1236, 1244, 1251, 1262, 1270, 1278, 1280, 1281, 1282, 1283, 1284, 1285, 1286, 1287, 1288, 1289, 1290, 1291, 1292, 1293, 1294, 1295, 1296, 1297, 1298, 1299, 1300, 1301, 1302, 1303, 1304, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1312, 1313, 1314, 1315, 1316, 1317, 1318, 1319, 1320, 1321, 1322, 1323, 1324, 1325, 1326, 1327, 1328, 1329, 1330, 1331, 1332, 1333, 1334, 1335, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1345, 1356, 1361, 1369, 1372, 1386, 1402, 1403, 1406, 1412, 1416, 1424, 1428, 1429, 1442, 1454, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 1482, 1483, 1484, 1485, 1486, 1487, 1488, 1489, 1490, 1491, 1492, 1493, 1494, 1495, 1496, 1497, 1498, 1499, 1500, 1501, 1502, 1503, 1504, 1505, 1506, 1507, 1508, 1509, 1510, 1511, 1512, 1513, 1514, 1515, 1516, 1517, 1518, 1519, 1520, 1521, 1522, 1523, 1524, 1525, 1526, 1527, 1528, 1529, 1530, 1531, 1532, 1533, 1534, 1535, 1537, 1541, 1544, 1545, 1552, 1574, 1575, 1586, 1587, 1598, 1600, 1601, 1602, 1603, 1604, 1605, 1606, 1607, 1608, 1609, 1610, 1611, 1612, 1613, 1614, 1615, 1616, 1617, 1618, 1619, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 1630, 1631, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1640, 1641, 1642, 1643, 1644, 1645, 1646, 1647, 1648, 1649, 1650, 1651, 1652, 1653, 1654, 1655, 1656, 1657, 1658, 1659, 1660, 1661, 1662, 1663, 1664, 1665, 1666, 1667, 1668, 1669, 1670, 1671, 1672, 1673, 1674, 1675, 1676, 1677, 1678, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1688, 1689, 1690, 1691, 1692, 1693, 1694, 1695, 1696, 1697, 1698, 1699, 1700, 1701, 1702, 1703, 1704, 1705, 1706, 1707, 1708, 1709, 1710, 1711, 1712, 1713, 1714, 1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1726, 1727, 1729, 1733, 1744, 1763, 1770, 1774, 1775, 1792, 1793, 1794, 1795, 1796, 1797, 1798, 1799, 1800, 1801, 1802, 1803, 1804, 1805, 1806, 1807, 1808, 1809, 1810, 1811, 1812, 1813, 1814, 1815, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1827, 1828, 1829, 1830, 1831, 1832, 1833, 1834, 1835, 1836, 1837, 1838, 1839, 1840, 1841, 1842, 1843, 1844, 1845, 1846, 1847, 1848, 1849, 1850, 1851, 1852, 1853, 1854, 1855, 1857, 1864, 1869, 1873, 1898, 1910, 1933, 1948, 1970, 1971, 1975, 1984, 1985, 1986, 1987, 1988, 1989, 1990, 1991, 1992, 1993, 1994, 1995, 1996, 1997, 1998, 1999, 2000, 2001, 2002, 2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018, 2019, 2020, 2021, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2029, 2030, 2031, 2032, 2033, 2034, 2035, 2036, 2037, 2038, 2039, 2040, 2041, 2042, 2043, 2044, 2045, 2046, 2047]
Blocklength 1280: 
[1, 3, 5, 6, 7, 8, 10, 12, 14, 17, 18, 19, 21, 23, 24, 26, 28, 29, 30, 32, 34, 36, 38, 39, 40, 41, 43, 45, 47, 48, 50, 52, 54, 55, 56, 57, 59, 60, 61, 63, 64, 65, 66, 68, 70, 73, 74, 75, 77, 79, 80, 81, 82, 84, 85, 86, 89, 90, 91, 93, 94, 95, 96, 97, 99, 101, 103, 104, 106, 107, 108, 110, 113, 115, 116, 117, 119, 120, 122, 124, 126, 129, 131, 133, 135, 136, 138, 140, 142, 143, 145, 147, 149, 151, 152, 154, 155, 156, 158, 160, 162, 164, 165, 166, 169, 170, 171, 173, 174, 175, 176, 177, 178, 180, 182, 185, 187, 189, 190, 191, 192, 194, 195, 196, 198, 201, 203, 205, 207, 208, 210, 211, 212, 214, 215, 217, 219, 220, 221, 223, 225, 227, 229, 231, 232, 233, 234, 236, 238, 241, 242, 243, 245, 247, 248, 249, 250, 252, 253, 254, 256, 258, 260, 261, 262, 265, 267, 269, 271, 272, 273, 274, 276, 277, 278, 281, 283, 285, 286, 287, 288, 289, 291, 293, 295, 296, 298, 299, 300, 302, 305, 307, 309, 311, 312, 314, 315, 316, 318, 319, 321, 322, 323, 325, 326, 327, 328, 330, 332, 334, 337, 339, 341, 342, 343, 344, 346, 348, 349, 350, 352, 354, 356, 358, 359, 360, 361, 363, 364, 365, 367, 368, 370, 371, 372, 374, 377, 379, 381, 383, 384, 386, 387, 388, 390, 391, 392, 393, 395, 397, 399, 400, 402, 404, 406, 409, 411, 413, 415, 417, 418, 419, 421, 422, 423, 424, 425, 426, 428, 429, 430, 433, 435, 437, 438, 439, 440, 442, 444, 446, 449, 451, 453, 455, 456, 458, 460, 462, 463, 465, 467, 469, 471, 472, 474, 476, 478, 479, 480, 482, 484, 486, 489, 490, 491, 493, 495, 496, 498, 500, 501, 502, 505, 506, 507, 509, 511, 513, 515, 516, 517, 519, 520, 522, 523, 524, 526, 528, 529, 531, 533, 535, 536, 538, 539, 540, 542, 544, 546, 548, 549, 550, 553, 554, 555, 557, 559, 560, 561, 562, 564, 565, 566, 569, 571, 573, 575, 576, 578, 580, 582, 583, 585, 587, 589, 591, 592, 594, 595, 596, 598, 600, 601, 603, 604, 605, 607, 609, 611, 613, 615, 616, 617, 618, 620, 622, 625, 627, 629, 631, 632, 633, 634, 636, 637, 638, 641, 643, 645, 646, 647, 648, 650, 652, 654, 657, 659, 661, 663, 664, 665, 666, 668, 670, 672, 674, 676, 678, 681, 683, 685, 687, 688, 690, 692, 694, 695, 696, 697, 699, 701, 703, 704, 706, 708, 709, 710, 713, 715, 717, 718, 719, 720, 721, 722, 724, 726, 729, 731, 733, 734, 735, 736, 737, 739, 741, 743, 744, 746, 747, 748, 750, 751, 753, 755, 757, 759, 760, 762, 763, 764, 766, 767, 768, 770, 771, 772, 774, 775, 777, 779, 780, 781, 783, 784, 786, 788, 790, 791, 792, 793, 795, 797, 799, 801, 803, 805, 806, 807, 808, 809, 810, 812, 814, 817, 818, 819, 821, 822, 823, 824, 825, 826, 828, 829, 830, 833, 835, 836, 837, 839, 840, 842, 843, 844, 846, 847, 849, 851, 853, 855, 856, 858, 859, 860, 862, 863, 864, 865, 866, 868, 870, 873, 874, 875, 877, 879, 880, 882, 884, 885, 886, 889, 890, 891, 893, 894, 895, 896, 898, 900, 902, 905, 906, 907, 909, 910, 911, 912, 913, 914, 916, 918, 921, 922, 923, 925, 927, 929, 931, 933, 935, 936, 938, 940, 942, 943, 944, 945, 947, 948, 949, 951, 952, 954, 956, 958, 961, 963, 965, 967, 968, 969, 970, 972, 973, 974, 977, 979, 981, 983, 984, 986, 988, 989, 990, 992, 994, 996, 998, 1001, 1003, 1004, 1005, 1007, 1008, 1010, 1011, 1012, 1014, 1015, 1016, 1017, 1019, 1020, 1021, 1023, 1024, 1026, 1028, 1030, 1031, 1032, 1033, 1035, 1037, 1039, 1040, 1042, 1044, 1046, 1047, 1049, 1051, 1052, 1053, 1055, 1057, 1059, 1061, 1063, 1064, 1066, 1068, 1070, 1073, 1074, 1075, 1077, 1079, 1080, 1082, 1084, 1085, 1086, 1089, 1091, 1092, 1093, 1095, 1096, 1098, 1099, 1100, 1102, 1103, 1105, 1107, 1108, 1109, 1111, 1112, 1114, 1115, 1116, 1118, 1119, 1120, 1122, 1124, 1126, 1129, 1131, 1133, 1135, 1136, 1138, 1140, 1141, 1142, 1145, 1147, 1149, 1150, 1151, 1152, 1153, 1154, 1156, 1157, 1158, 1161, 1162, 1163, 1165, 1166, 1167, 1168, 1169, 1170, 1172, 1173, 1174, 1177, 1178, 1179, 1181, 1183, 1185, 1187, 1188, 1189, 1191, 1192, 1194, 1196, 1198, 1201, 1203, 1205, 1207, 1208, 1210, 1212, 1214, 1217, 1218, 1219, 1221, 1222, 1223, 1224, 1225, 1226, 1228, 1229, 1230, 1233, 1234, 1235, 1237, 1238, 1239, 1240, 1242, 1244, 1245, 1246, 1248, 1250, 1251, 1252, 1254, 1255, 1257, 1259, 1260, 1261, 1263, 1264, 1266, 1268, 1270, 1272, 1273, 1275, 1276, 1277, 1279, 1281, 1283, 1285, 1287, 1288, 1290, 1291, 1292, 1294, 1295, 1297, 1299, 1301, 1303, 1304, 1306, 1307, 1308, 1310, 1311, 1312, 1313, 1314, 1316, 1317, 1318, 1321, 1323, 1325, 1326, 1327, 1328, 1330, 1332, 1333, 1334, 1337, 1338, 1339, 1341, 1343, 1344, 1346, 1347, 1348, 1350, 1351, 1352, 1353, 1355, 1357, 1359, 1360, 1362, 1364, 1366, 1367, 1369, 1371, 1372, 1373, 1375, 1377, 1378, 1379, 1381, 1383, 1384, 1385, 1386, 1388, 1389, 1390, 1393, 1394, 1395, 1397, 1398, 1399, 1400, 1402, 1404, 1405, 1406, 1409, 1410, 1411, 1413, 1415, 1416, 1418, 1420, 1421, 1422, 1425, 1426, 1427, 1429, 1431, 1432, 1434, 1436, 1438, 1440, 1442, 1443, 1444, 1446, 1448, 1449, 1451, 1453, 1455, 1456, 1458, 1460, 1462, 1463, 1464, 1465, 1467, 1469, 1471, 1472, 1473, 1474, 1476, 1477, 1478, 1481, 1482, 1483, 1485, 1487, 1488, 1489, 1490, 1492, 1494, 1497, 1498, 1499, 1501, 1502, 1503, 1504, 1505, 1507, 1508, 1509, 1511, 1512, 1514, 1515, 1516, 1518, 1521, 1523, 1525, 1527, 1528, 1530, 1531, 1532, 1534, 1536, 1537, 1538, 1540, 1542, 1545, 1546, 1547, 1549, 1550, 1551, 1552, 1554, 1556, 1557, 1558, 1561, 1563, 1565, 1567, 1569, 1571, 1573, 1575, 1576, 1578, 1580, 1582, 1585, 1587, 1588, 1589, 1591, 1592, 1594, 1595, 1596, 1598, 1599, 1601, 1603, 1605, 1606, 1607, 1608, 1610, 1612, 1613, 1614, 1617, 1618, 1619, 1621, 1622, 1623, 1624, 1625, 1626, 1628, 1629, 1630, 1632, 1634, 1635, 1636, 1638, 1640, 1641, 1643, 1645, 1647, 1648, 1650, 1652, 1654, 1655, 1657, 1659, 1660, 1661, 1663, 1664, 1666, 1667, 1668, 1670, 1672, 1673, 1675, 1677, 1679, 1680, 1682, 1684, 1686, 1689, 1691, 1693, 1695, 1697, 1698, 1699, 1701, 1703, 1704, 1705, 1706, 1708, 1709, 1710, 1713, 1714, 1715, 1717, 1718, 1719, 1720, 1722, 1724, 1725, 1726, 1728, 1729, 1731, 1733, 1735, 1736, 1738, 1740, 1742, 1745, 1747, 1749, 1751, 1752, 1754, 1756, 1758, 1760, 1762, 1764, 1766, 1769, 1770, 1771, 1773, 1774, 1775, 1776, 1778, 1780, 1781, 1782, 1785, 1787, 1789, 1791, 1793, 1795, 1797, 1798, 1799, 1800, 1802, 1804, 1806, 1809, 1810, 1811, 1813, 1814, 1815, 1816, 1817, 1818, 1820, 1821, 1822, 1824, 1826, 1827, 1828, 1830, 1833, 1835, 1836, 1837, 1839, 1840, 1842, 1843, 1844, 1846, 1847, 1848, 1849, 1851, 1853, 1855, 1856, 1857, 1858, 1860, 1862, 1865, 1867, 1869, 1871, 1872, 1873, 1874, 1876, 1878, 1881, 1883, 1885, 1887, 1888, 1889, 1891, 1892, 1893, 1895, 1896, 1898, 1900, 1902, 1903, 1904, 1905, 1907, 1909, 1911, 1912, 1914, 1916, 1918, 1920, 1921, 1923, 1925, 1927, 1928, 1930, 1931, 1932, 1934, 1935, 1936, 1937, 1939, 1941, 1943, 1944, 1946, 1948, 1950, 1952, 1954, 1956, 1958, 1961, 1963, 1965, 1967, 1968, 1969, 1970, 1972, 1973, 1974, 1977, 1979, 1981, 1982, 1983, 1984, 1986, 1988, 1990, 1991, 1992, 1993, 1995, 1996, 1997, 1999, 2000, 2002, 2004, 2006, 2009, 2011, 2012, 2013, 2015, 2017, 2019, 2021, 2022, 2023, 2024, 2026, 2028, 2029, 2030, 2033, 2035, 2037, 2038, 2039, 2040, 2042, 2044, 2045, 2046]
Blocklength 1408: 
[1, 2, 4, 5, 6, 7, 11, 12, 13, 14, 15, 20, 21, 22, 23, 25, 26, 28, 29, 30, 31, 32, 33, 34, 35, 37, 38, 40, 41, 42, 43, 44, 47, 48, 49, 50, 51, 52, 55, 56, 57, 58, 59, 61, 62, 64, 65, 66, 67, 70, 72, 73, 74, 75, 76, 79, 80, 81, 82, 83, 84, 87, 88, 89, 90, 91, 94, 97, 98, 100, 101, 102, 103, 104, 107, 108, 109, 110, 111, 112, 115, 116, 117, 118, 119, 121, 122, 124, 125, 126, 127, 128, 131, 132, 133, 134, 135, 137, 140, 141, 142, 143, 145, 146, 148, 149, 150, 151, 152, 156, 157, 158, 159, 160, 161, 162, 163, 167, 168, 169, 170, 171, 173, 174, 176, 177, 178, 179, 181, 182, 184, 185, 186, 187, 191, 192, 193, 194, 195, 200, 201, 202, 203, 205, 206, 208, 209, 210, 211, 213, 216, 217, 218, 219, 220, 223, 228, 229, 230, 231, 233, 234, 236, 237, 238, 239, 241, 244, 245, 246, 247, 248, 252, 253, 254, 255, 258, 260, 261, 262, 263, 264, 267, 268, 269, 270, 271, 272, 275, 276, 277, 278, 279, 282, 284, 285, 286, 287, 288, 289, 290, 291, 293, 294, 296, 297, 298, 299, 300, 304, 305, 306, 307, 308, 311, 312, 313, 314, 315, 317, 318, 320, 321, 322, 323, 325, 326, 328, 329, 330, 331, 332, 335, 336, 337, 338, 339, 343, 344, 345, 346, 347, 349, 350, 353, 354, 356, 357, 358, 359, 360, 363, 364, 365, 366, 367, 372, 373, 374, 375, 377, 380, 381, 382, 383, 384, 388, 389, 390, 391, 393, 394, 396, 397, 398, 399, 401, 402, 404, 405, 406, 407, 408, 411, 412, 413, 414, 415, 416, 417, 418, 419, 423, 424, 425, 426, 427, 430, 432, 433, 434, 435, 437, 438, 440, 441, 442, 443, 444, 447, 448, 449, 450, 451, 452, 456, 457, 458, 459, 461, 462, 464, 465, 466, 467, 470, 472, 473, 474, 475, 476, 479, 483, 484, 485, 486, 487, 492, 493, 494, 495, 497, 500, 501, 502, 503, 504, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 520, 521, 522, 523, 526, 528, 529, 530, 531, 533, 534, 536, 537, 538, 539, 543, 544, 547, 548, 549, 550, 551, 553, 554, 556, 557, 558, 559, 562, 564, 565, 566, 567, 568, 571, 572, 573, 574, 575, 579, 580, 581, 582, 583, 585, 586, 588, 589, 590, 591, 593, 596, 597, 598, 599, 600, 604, 605, 606, 607, 608, 609, 610, 611, 612, 615, 616, 617, 618, 619, 621, 622, 624, 625, 626, 627, 629, 632, 633, 634, 635, 636, 640, 641, 642, 643, 645, 646, 648, 649, 650, 651, 652, 655, 656, 657, 658, 659, 660, 663, 664, 665, 666, 667, 669, 670, 674, 676, 677, 678, 679, 683, 684, 685, 686, 687, 692, 693, 694, 695, 697, 698, 700, 701, 702, 703, 705, 706, 708, 709, 710, 711, 712, 716, 717, 718, 719, 720, 723, 724, 725, 726, 727, 729, 732, 733, 734, 735, 736, 737, 738, 739, 741, 744, 745, 746, 747, 752, 753, 754, 755, 759, 760, 761, 762, 763, 765, 766, 768, 769, 770, 771, 772, 775, 776, 777, 778, 779, 781, 784, 785, 786, 787, 789, 790, 792, 793, 794, 795, 796, 799, 800, 803, 804, 805, 806, 807, 809, 810, 812, 813, 814, 815, 817, 818, 820, 821, 822, 823, 824, 828, 829, 830, 831, 832, 835, 836, 837, 838, 839, 841, 842, 844, 845, 846, 847, 849, 850, 852, 853, 854, 855, 856, 859, 860, 861, 862, 863, 864, 865, 866, 867, 872, 873, 874, 875, 877, 878, 880, 881, 882, 883, 886, 888, 889, 890, 891, 892, 895, 896, 897, 898, 899, 902, 904, 905, 906, 907, 908, 911, 912, 913, 914, 915, 916, 920, 921, 922, 923, 932, 933, 934, 935, 936, 940, 941, 942, 943, 947, 948, 949, 950, 951, 953, 954, 956, 957, 958, 959, 961, 962, 964, 965, 966, 967, 968, 971, 972, 973, 974, 975, 976, 979, 980, 981, 982, 983, 986, 988, 989, 990, 991, 992, 993, 994, 995, 997, 998, 1000, 1001, 1002, 1003, 1004, 1007, 1008, 1009, 1010, 1011, 1012, 1016, 1017, 1018, 1019, 1021, 1022, 1024, 1025, 1026, 1027, 1030, 1032, 1033, 1034, 1035, 1036, 1039, 1040, 1041, 1042, 1043, 1044, 1047, 1048, 1049, 1050, 1051, 1057, 1058, 1060, 1061, 1062, 1063, 1064, 1067, 1068, 1069, 1070, 1071, 1076, 1077, 1078, 1079, 1082, 1084, 1085, 1086, 1087, 1089, 1090, 1092, 1093, 1094, 1095, 1096, 1099, 1100, 1101, 1102, 1103, 1104, 1107, 1108, 1109, 1110, 1111, 1113, 1116, 1117, 1118, 1119, 1120, 1121, 1122, 1123, 1126, 1128, 1129, 1130, 1131, 1136, 1137, 1138, 1139, 1140, 1143, 1144, 1145, 1146, 1147, 1149, 1152, 1153, 1154, 1155, 1156, 1159, 1160, 1161, 1162, 1163, 1166, 1168, 1169, 1170, 1171, 1174, 1176, 1177, 1178, 1179, 1180, 1183, 1184, 1188, 1189, 1190, 1191, 1193, 1194, 1196, 1197, 1198, 1199, 1204, 1205, 1206, 1207, 1208, 1211, 1212, 1213, 1214, 1215, 1219, 1220, 1221, 1222, 1223, 1225, 1228, 1229, 1230, 1231, 1233, 1234, 1236, 1237, 1238, 1239, 1240, 1244, 1245, 1246, 1247, 1248, 1249, 1250, 1251, 1255, 1256, 1257, 1258, 1259, 1261, 1262, 1264, 1265, 1266, 1267, 1270, 1272, 1273, 1274, 1275, 1276, 1279, 1280, 1281, 1282, 1283, 1285, 1286, 1288, 1289, 1290, 1291, 1292, 1295, 1296, 1297, 1298, 1299, 1303, 1304, 1305, 1306, 1307, 1309, 1310, 1313, 1316, 1317, 1318, 1319, 1320, 1323, 1324, 1325, 1326, 1327, 1328, 1331, 1332, 1333, 1334, 1335, 1338, 1340, 1341, 1342, 1343, 1345, 1346, 1348, 1349, 1350, 1351, 1352, 1355, 1356, 1357, 1358, 1359, 1360, 1363, 1364, 1365, 1366, 1367, 1369, 1370, 1372, 1373, 1374, 1375, 1376, 1377, 1378, 1379, 1381, 1384, 1385, 1386, 1387, 1388, 1391, 1392, 1393, 1394, 1395, 1396, 1399, 1400, 1401, 1402, 1403, 1405, 1406, 1408, 1409, 1410, 1411, 1412, 1415, 1416, 1417, 1418, 1419, 1421, 1422, 1424, 1425, 1426, 1427, 1429, 1430, 1432, 1433, 1434, 1435, 1439, 1440, 1443, 1444, 1445, 1446, 1447, 1449, 1452, 1453, 1454, 1455, 1457, 1460, 1461, 1462, 1463, 1464, 1468, 1469, 1470, 1471, 1475, 1476, 1477, 1478, 1479, 1481, 1482, 1484, 1485, 1486, 1487, 1490, 1492, 1493, 1494, 1495, 1496, 1500, 1501, 1502, 1503, 1504, 1505, 1506, 1507, 1511, 1512, 1513, 1514, 1515, 1517, 1520, 1521, 1522, 1523, 1525, 1526, 1528, 1529, 1530, 1531, 1536, 1539, 1540, 1541, 1542, 1543, 1545, 1546, 1548, 1549, 1550, 1551, 1553, 1556, 1557, 1558, 1559, 1564, 1565, 1566, 1567, 1568, 1569, 1570, 1571, 1572, 1576, 1577, 1578, 1579, 1582, 1584, 1585, 1586, 1587, 1589, 1592, 1593, 1594, 1595, 1596, 1599, 1600, 1601, 1602, 1603, 1604, 1607, 1608, 1609, 1610, 1611, 1613, 1616, 1617, 1618, 1619, 1621, 1624, 1625, 1626, 1627, 1632, 1635, 1636, 1637, 1638, 1639, 1641, 1642, 1644, 1645, 1646, 1647, 1649, 1650, 1652, 1653, 1654, 1655, 1659, 1660, 1661, 1662, 1663, 1665, 1666, 1668, 1669, 1670, 1671, 1672, 1675, 1676, 1677, 1678, 1679, 1683, 1684, 1685, 1686, 1687, 1689, 1692, 1693, 1694, 1695, 1696, 1697, 1698, 1699, 1701, 1702, 1704, 1705, 1706, 1707, 1711, 1712, 1713, 1714, 1715, 1716, 1719, 1720, 1721, 1722, 1723, 1725, 1726, 1728, 1729, 1730, 1731, 1733, 1734, 1736, 1737, 1738, 1739, 1740, 1743, 1744, 1745, 1746, 1747, 1748, 1751, 1752, 1753, 1754, 1755, 1757, 1758, 1761, 1762, 1764, 1765, 1766, 1767, 1768, 1771, 1772, 1773, 1774, 1775, 1779, 1780, 1781, 1782, 1783, 1786, 1788, 1789, 1790, 1791, 1792, 1795, 1796, 1797, 1798, 1799, 1804, 1805, 1806, 1807, 1809, 1810, 1812, 1813, 1814, 1815, 1816, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1827, 1831, 1832, 1833, 1834, 1835, 1837, 1838, 1840, 1841, 1842, 1843, 1845, 1846, 1848, 1849, 1850, 1851, 1852, 1855, 1856, 1857, 1858, 1859, 1863, 1864, 1865, 1866, 1867, 1869, 1870, 1872, 1873, 1874, 1875, 1877, 1878, 1880, 1881, 1882, 1883, 1884, 1887, 1891, 1892, 1893, 1894, 1895, 1897, 1898, 1900, 1901, 1902, 1903, 1905, 1906, 1908, 1909, 1910, 1911, 1912, 1915, 1916, 1917, 1918, 1919, 1921, 1922, 1924, 1925, 1926, 1927, 1928, 1931, 1932, 1933, 1934, 1935, 1936, 1939, 1940, 1941, 1942, 1943, 1945, 1946, 1948, 1949, 1950, 1951, 1952, 1953, 1954, 1955, 1958, 1960, 1961, 1962, 1963, 1964, 1967, 1968, 1969, 1970, 1971, 1972, 1975, 1976, 1977, 1978, 1979, 1981, 1984, 1985, 1986, 1987, 1990, 1992, 1993, 1994, 1995, 1996, 1999, 2000, 2001, 2002, 2003, 2004, 2008, 2009, 2010, 2011, 2013, 2014, 2018, 2020, 2021, 2022, 2023, 2024, 2027, 2028, 2029, 2030, 2031, 2032, 2035, 2036, 2037, 2038, 2039, 2041, 2042, 2044, 2045, 2046, 2047]
Blocklength 1536: 
[2, 3, 4, 5, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 30, 31, 32, 33, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 58, 59, 60, 61, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 78, 79, 82, 83, 84, 85, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 106, 107, 108, 109, 112, 113, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 138, 139, 140, 141, 144, 145, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 174, 175, 178, 179, 180, 181, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 218, 219, 220, 221, 226, 227, 228, 229, 232, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 266, 267, 268, 269, 272, 273, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 297, 302, 303, 306, 307, 308, 309, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 338, 339, 340, 341, 342, 343, 346, 347, 348, 349, 354, 355, 356, 357, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 382, 383, 386, 387, 388, 389, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 414, 415, 416, 417, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 442, 443, 444, 445, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 462, 463, 466, 467, 468, 469, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 490, 491, 492, 493, 496, 497, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 518, 519, 520, 521, 522, 523, 524, 525, 526, 527, 528, 529, 530, 531, 532, 533, 534, 535, 538, 539, 540, 541, 546, 547, 548, 549, 552, 553, 554, 555, 556, 557, 558, 559, 560, 561, 562, 563, 564, 565, 566, 567, 568, 569, 574, 575, 576, 577, 578, 579, 580, 581, 582, 583, 586, 587, 588, 589, 592, 593, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 622, 623, 626, 627, 628, 629, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 642, 643, 644, 645, 646, 647, 648, 649, 654, 655, 658, 659, 660, 661, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 682, 683, 684, 685, 688, 689, 694, 695, 696, 697, 698, 699, 700, 701, 702, 703, 706, 707, 708, 709, 712, 713, 714, 715, 716, 717, 718, 719, 720, 721, 722, 723, 724, 725, 726, 727, 728, 729, 734, 735, 736, 737, 742, 743, 744, 745, 746, 747, 748, 749, 750, 751, 752, 753, 754, 755, 756, 757, 758, 759, 762, 763, 764, 765, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 782, 783, 786, 787, 788, 789, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 810, 811, 812, 813, 816, 817, 822, 823, 824, 825, 826, 827, 828, 829, 830, 831, 834, 835, 836, 837, 840, 841, 842, 843, 844, 845, 846, 847, 848, 849, 850, 851, 852, 853, 854, 855, 856, 857, 862, 863, 864, 865, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 887, 890, 891, 892, 893, 896, 897, 902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 914, 915, 916, 917, 918, 919, 922, 923, 924, 925, 930, 931, 932, 933, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 950, 951, 952, 953, 958, 959, 960, 961, 962, 963, 964, 965, 966, 967, 970, 971, 972, 973, 976, 977, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1006, 1007, 1010, 1011, 1012, 1013, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023, 1026, 1027, 1028, 1029, 1032, 1033, 1034, 1035, 1036, 1037, 1038, 1039, 1040, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1048, 1049, 1054, 1055, 1056, 1057, 1062, 1063, 1064, 1065, 1066, 1067, 1068, 1069, 1070, 1071, 1072, 1073, 1074, 1075, 1076, 1077, 1078, 1079, 1082, 1083, 1084, 1085, 1088, 1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1102, 1103, 1106, 1107, 1108, 1109, 1112, 1113, 1114, 1115, 1116, 1117, 1118, 1119, 1120, 1121, 1122, 1123, 1124, 1125, 1126, 1127, 1130, 1131, 1132, 1133, 1136, 1137, 1142, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1150, 1151, 1152, 1153, 1154, 1155, 1156, 1157, 1158, 1159, 1162, 1163, 1164, 1165, 1168, 1169, 1174, 1175, 1176, 1177, 1178, 1179, 1180, 1181, 1182, 1183, 1184, 1185, 1186, 1187, 1188, 1189, 1190, 1191, 1192, 1193, 1198, 1199, 1202, 1203, 1204, 1205, 1208, 1209, 1210, 1211, 1212, 1213, 1214, 1215, 1216, 1217, 1222, 1223, 1224, 1225, 1226, 1227, 1228, 1229, 1230, 1231, 1232, 1233, 1234, 1235, 1236, 1237, 1238, 1239, 1242, 1243, 1244, 1245, 1250, 1251, 1252, 1253, 1256, 1257, 1258, 1259, 1260, 1261, 1262, 1263, 1264, 1265, 1266, 1267, 1268, 1269, 1270, 1271, 1272, 1273, 1278, 1279, 1280, 1281, 1282, 1283, 1284, 1285, 1286, 1287, 1290, 1291, 1292, 1293, 1296, 1297, 1302, 1303, 1304, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1312, 1313, 1314, 1315, 1316, 1317, 1318, 1319, 1320, 1321, 1326, 1327, 1330, 1331, 1332, 1333, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1344, 1345, 1350, 1351, 1352, 1353, 1354, 1355, 1356, 1357, 1358, 1359, 1360, 1361, 1362, 1363, 1364, 1365, 1366, 1367, 1370, 1371, 1372, 1373, 1378, 1379, 1380, 1381, 1384, 1385, 1386, 1387, 1388, 1389, 1390, 1391, 1392, 1393, 1394, 1395, 1396, 1397, 1398, 1399, 1400, 1401, 1406, 1407, 1410, 1411, 1412, 1413, 1416, 1417, 1418, 1419, 1420, 1421, 1422, 1423, 1424, 1425, 1426, 1427, 1428, 1429, 1430, 1431, 1432, 1433, 1438, 1439, 1440, 1441, 1446, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1456, 1457, 1458, 1459, 1460, 1461, 1462, 1463, 1466, 1467, 1468, 1469, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 1486, 1487, 1490, 1491, 1492, 1493, 1496, 1497, 1498, 1499, 1500, 1501, 1502, 1503, 1504, 1505, 1506, 1507, 1508, 1509, 1510, 1511, 1514, 1515, 1516, 1517, 1520, 1521, 1526, 1527, 1528, 1529, 1530, 1531, 1532, 1533, 1534, 1535, 1536, 1537, 1542, 1543, 1544, 1545, 1546, 1547, 1548, 1549, 1550, 1551, 1552, 1553, 1554, 1555, 1556, 1557, 1558, 1559, 1562, 1563, 1564, 1565, 1570, 1571, 1572, 1573, 1576, 1577, 1578, 1579, 1580, 1581, 1582, 1583, 1584, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1592, 1593, 1598, 1599, 1600, 1601, 1602, 1603, 1604, 1605, 1606, 1607, 1610, 1611, 1612, 1613, 1616, 1617, 1622, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 1630, 1631, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1640, 1641, 1646, 1647, 1650, 1651, 1652, 1653, 1656, 1657, 1658, 1659, 1660, 1661, 1662, 1663, 1664, 1665, 1666, 1667, 1668, 1669, 1670, 1671, 1672, 1673, 1678, 1679, 1682, 1683, 1684, 1685, 1688, 1689, 1690, 1691, 1692, 1693, 1694, 1695, 1696, 1697, 1698, 1699, 1700, 1701, 1702, 1703, 1706, 1707, 1708, 1709, 1712, 1713, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1726, 1727, 1730, 1731, 1732, 1733, 1736, 1737, 1738, 1739, 1740, 1741, 1742, 1743, 1744, 1745, 1746, 1747, 1748, 1749, 1750, 1751, 1752, 1753, 1758, 1759, 1760, 1761, 1766, 1767, 1768, 1769, 1770, 1771, 1772, 1773, 1774, 1775, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1783, 1786, 1787, 1788, 1789, 1792, 1793, 1794, 1795, 1796, 1797, 1798, 1799, 1800, 1801, 1806, 1807, 1810, 1811, 1812, 1813, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1827, 1828, 1829, 1830, 1831, 1834, 1835, 1836, 1837, 1840, 1841, 1846, 1847, 1848, 1849, 1850, 1851, 1852, 1853, 1854, 1855, 1858, 1859, 1860, 1861, 1864, 1865, 1866, 1867, 1868, 1869, 1870, 1871, 1872, 1873, 1874, 1875, 1876, 1877, 1878, 1879, 1880, 1881, 1886, 1887, 1888, 1889, 1894, 1895, 1896, 1897, 1898, 1899, 1900, 1901, 1902, 1903, 1904, 1905, 1906, 1907, 1908, 1909, 1910, 1911, 1914, 1915, 1916, 1917, 1920, 1921, 1926, 1927, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1935, 1936, 1937, 1938, 1939, 1940, 1941, 1942, 1943, 1946, 1947, 1948, 1949, 1954, 1955, 1956, 1957, 1960, 1961, 1962, 1963, 1964, 1965, 1966, 1967, 1968, 1969, 1970, 1971, 1972, 1973, 1974, 1975, 1976, 1977, 1982, 1983, 1984, 1985, 1986, 1987, 1988, 1989, 1990, 1991, 1994, 1995, 1996, 1997, 2000, 2001, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018, 2019, 2020, 2021, 2022, 2023, 2024, 2025, 2030, 2031, 2034, 2035, 2036, 2037, 2040, 2041, 2042, 2043, 2044, 2045, 2046, 2047]
Blocklength 1664: 
[2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 15, 16, 17, 18, 19, 20, 21, 24, 26, 27, 28, 29, 30, 31, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 47, 48, 49, 50, 51, 52, 53, 57, 58, 59, 60, 61, 62, 63, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 80, 81, 82, 83, 84, 85, 87, 90, 91, 92, 93, 94, 95, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 112, 113, 114, 115, 116, 117, 119, 122, 123, 124, 125, 126, 127, 128, 129, 131, 132, 133, 134, 135, 136, 137, 138, 139, 142, 143, 144, 145, 146, 147, 149, 150, 151, 152, 153, 156, 157, 158, 159, 160, 161, 163, 164, 165, 166, 167, 168, 169, 170, 171, 174, 175, 176, 177, 178, 179, 181, 182, 183, 184, 185, 188, 189, 190, 191, 192, 193, 196, 197, 198, 199, 200, 201, 202, 203, 204, 206, 207, 208, 209, 210, 211, 214, 215, 216, 217, 218, 220, 221, 222, 223, 224, 225, 228, 229, 230, 231, 232, 233, 234, 235, 236, 238, 239, 240, 241, 242, 243, 246, 247, 248, 249, 250, 252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 266, 267, 268, 269, 270, 271, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 288, 289, 290, 291, 292, 293, 298, 299, 300, 301, 302, 303, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 320, 321, 322, 323, 324, 325, 328, 330, 331, 332, 333, 334, 335, 338, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 360, 361, 362, 363, 364, 365, 366, 367, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 384, 385, 386, 387, 390, 391, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 404, 405, 406, 407, 408, 409, 410, 411, 413, 414, 415, 416, 417, 418, 419, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 460, 461, 462, 463, 464, 465, 468, 469, 470, 471, 472, 473, 474, 475, 478, 479, 480, 481, 482, 483, 484, 486, 487, 488, 489, 492, 493, 494, 495, 496, 497, 499, 500, 501, 502, 503, 504, 505, 506, 507, 510, 511, 512, 513, 514, 516, 517, 518, 519, 520, 521, 522, 523, 526, 527, 528, 529, 530, 531, 532, 534, 535, 536, 537, 540, 541, 542, 543, 544, 545, 546, 548, 549, 550, 551, 552, 553, 554, 555, 558, 559, 560, 561, 562, 563, 566, 567, 568, 569, 572, 573, 574, 575, 576, 577, 580, 581, 582, 583, 584, 585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 624, 625, 626, 627, 630, 631, 632, 633, 635, 636, 637, 638, 639, 642, 643, 644, 645, 646, 647, 648, 649, 650, 651, 652, 653, 654, 656, 657, 658, 659, 660, 661, 666, 667, 668, 669, 670, 671, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 688, 689, 690, 691, 692, 693, 696, 698, 699, 700, 701, 702, 703, 704, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 720, 721, 722, 723, 724, 725, 727, 730, 731, 732, 733, 734, 735, 736, 737, 738, 739, 740, 741, 742, 743, 744, 745, 746, 747, 748, 749, 752, 753, 754, 755, 756, 757, 758, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 774, 775, 776, 777, 779, 780, 781, 782, 783, 784, 785, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 806, 807, 808, 809, 812, 813, 814, 815, 816, 817, 820, 821, 822, 823, 824, 825, 826, 827, 829, 830, 831, 832, 833, 834, 835, 838, 839, 840, 841, 844, 845, 846, 847, 848, 849, 851, 852, 853, 854, 855, 856, 857, 858, 859, 862, 863, 864, 865, 866, 867, 869, 870, 871, 872, 873, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 906, 907, 908, 909, 910, 911, 914, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 928, 929, 930, 931, 932, 933, 935, 938, 939, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 950, 951, 952, 953, 954, 955, 956, 957, 960, 961, 962, 963, 964, 965, 969, 970, 971, 972, 973, 974, 975, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 992, 993, 994, 995, 996, 997, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023, 1024, 1025, 1026, 1027, 1028, 1029, 1031, 1034, 1035, 1036, 1037, 1038, 1039, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1048, 1049, 1050, 1051, 1052, 1053, 1056, 1057, 1058, 1059, 1060, 1061, 1063, 1066, 1067, 1068, 1069, 1070, 1071, 1073, 1074, 1075, 1076, 1077, 1078, 1079, 1080, 1081, 1082, 1083, 1084, 1085, 1088, 1089, 1090, 1091, 1092, 1093, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1106, 1107, 1108, 1109, 1110, 1111, 1112, 1113, 1114, 1115, 1116, 1117, 1119, 1120, 1121, 1122, 1123, 1124, 1125, 1129, 1130, 1131, 1132, 1133, 1134, 1135, 1138, 1139, 1140, 1141, 1142, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1150, 1151, 1152, 1153, 1154, 1155, 1158, 1159, 1160, 1161, 1163, 1164, 1165, 1166, 1167, 1168, 1169, 1172, 1173, 1174, 1175, 1176, 1177, 1178, 1179, 1182, 1183, 1184, 1185, 1186, 1187, 1190, 1191, 1192, 1193, 1195, 1196, 1197, 1198, 1199, 1200, 1201, 1204, 1205, 1206, 1207, 1208, 1209, 1210, 1211, 1214, 1215, 1216, 1217, 1218, 1219, 1220, 1221, 1222, 1223, 1224, 1225, 1228, 1229, 1230, 1231, 1232, 1233, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1243, 1246, 1247, 1248, 1249, 1250, 1251, 1252, 1254, 1255, 1256, 1257, 1260, 1261, 1262, 1263, 1264, 1265, 1266, 1267, 1268, 1269, 1270, 1271, 1272, 1273, 1274, 1275, 1278, 1279, 1282, 1283, 1284, 1285, 1286, 1287, 1288, 1289, 1290, 1291, 1292, 1293, 1295, 1296, 1297, 1298, 1299, 1300, 1301, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1314, 1315, 1316, 1317, 1318, 1319, 1320, 1321, 1322, 1323, 1324, 1325, 1326, 1328, 1329, 1330, 1331, 1332, 1333, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1346, 1347, 1348, 1349, 1350, 1351, 1352, 1353, 1354, 1355, 1356, 1357, 1360, 1361, 1362, 1363, 1364, 1365, 1366, 1370, 1371, 1372, 1373, 1374, 1375, 1378, 1379, 1380, 1381, 1382, 1383, 1384, 1385, 1386, 1387, 1388, 1389, 1392, 1393, 1394, 1395, 1396, 1397, 1398, 1402, 1403, 1404, 1405, 1406, 1407, 1408, 1409, 1410, 1411, 1412, 1413, 1414, 1415, 1416, 1417, 1418, 1419, 1422, 1423, 1424, 1425, 1426, 1427, 1428, 1430, 1431, 1432, 1433, 1436, 1437, 1438, 1439, 1440, 1441, 1444, 1445, 1446, 1447, 1448, 1449, 1450, 1451, 1454, 1455, 1456, 1457, 1458, 1459, 1461, 1462, 1463, 1464, 1465, 1468, 1469, 1470, 1471, 1472, 1473, 1476, 1477, 1478, 1479, 1480, 1481, 1482, 1483, 1484, 1486, 1487, 1488, 1489, 1490, 1491, 1494, 1495, 1496, 1497, 1500, 1501, 1502, 1503, 1504, 1505, 1508, 1509, 1510, 1511, 1512, 1513, 1514, 1515, 1516, 1518, 1519, 1520, 1521, 1522, 1523, 1526, 1527, 1528, 1529, 1532, 1533, 1534, 1535, 1536, 1537, 1538, 1539, 1542, 1543, 1544, 1545, 1548, 1549, 1550, 1551, 1552, 1553, 1556, 1557, 1558, 1559, 1560, 1561, 1562, 1563, 1564, 1566, 1567, 1568, 1569, 1570, 1571, 1574, 1575, 1576, 1577, 1579, 1580, 1581, 1582, 1583, 1584, 1585, 1588, 1589, 1590, 1591, 1592, 1593, 1594, 1595, 1596, 1597, 1598, 1599, 1600, 1601, 1602, 1603, 1604, 1606, 1607, 1608, 1609, 1612, 1613, 1614, 1615, 1616, 1617, 1618, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1630, 1631, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1640, 1641, 1644, 1645, 1646, 1647, 1648, 1649, 1650, 1652, 1653, 1654, 1655, 1656, 1657, 1658, 1659, 1662, 1663, 1664, 1665, 1666, 1667, 1668, 1669, 1670, 1674, 1675, 1676, 1677, 1678, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1688, 1689, 1690, 1691, 1692, 1693, 1696, 1697, 1698, 1699, 1700, 1701, 1706, 1707, 1708, 1709, 1710, 1711, 1713, 1714, 1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1728, 1729, 1730, 1731, 1732, 1733, 1736, 1738, 1739, 1740, 1741, 1742, 1743, 1746, 1747, 1748, 1749, 1750, 1751, 1752, 1753, 1754, 1755, 1756, 1757, 1758, 1760, 1761, 1762, 1763, 1764, 1765, 1768, 1770, 1771, 1772, 1773, 1774, 1775, 1778, 1779, 1780, 1781, 1782, 1783, 1784, 1785, 1786, 1787, 1788, 1789, 1790, 1792, 1793, 1796, 1797, 1798, 1799, 1800, 1801, 1802, 1803, 1806, 1807, 1808, 1809, 1810, 1811, 1812, 1814, 1815, 1816, 1817, 1820, 1821, 1822, 1823, 1824, 1825, 1827, 1828, 1829, 1830, 1831, 1832, 1833, 1834, 1835, 1838, 1839, 1840, 1841, 1842, 1843, 1844, 1846, 1847, 1848, 1849, 1852, 1853, 1854, 1855, 1856, 1857, 1860, 1861, 1862, 1863, 1864, 1865, 1866, 1867, 1870, 1871, 1872, 1873, 1874, 1875, 1878, 1879, 1880, 1881, 1882, 1883, 1884, 1885, 1886, 1887, 1888, 1889, 1892, 1893, 1894, 1895, 1896, 1897, 1898, 1899, 1900, 1901, 1902, 1903, 1904, 1905, 1906, 1907, 1910, 1911, 1912, 1913, 1915, 1916, 1917, 1918, 1919, 1922, 1923, 1924, 1925, 1926, 1927, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1935, 1936, 1937, 1938, 1939, 1940, 1941, 1944, 1946, 1947, 1948, 1949, 1950, 1951, 1954, 1955, 1956, 1957, 1958, 1959, 1960, 1961, 1962, 1963, 1964, 1965, 1967, 1968, 1969, 1970, 1971, 1972, 1973, 1978, 1979, 1980, 1981, 1982, 1983, 1984, 1986, 1987, 1988, 1989, 1990, 1991, 1992, 1993, 1994, 1995, 1996, 1997, 2000, 2001, 2002, 2003, 2004, 2005, 2007, 2010, 2011, 2012, 2013, 2014, 2015, 2018, 2019, 2020, 2021, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2029, 2032, 2033, 2034, 2035, 2036, 2037, 2039, 2042, 2043, 2044, 2045, 2046, 2047]
Blocklength 1792: 
[1, 2, 3, 5, 6, 7, 8, 9, 10, 12, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 33, 34, 35, 37, 38, 39, 40, 41, 42, 44, 45, 46, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 66, 67, 68, 70, 71, 72, 73, 75, 76, 77, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 98, 99, 100, 102, 103, 104, 105, 107, 108, 109, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 129, 130, 131, 133, 134, 135, 136, 137, 138, 140, 141, 142, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 161, 162, 163, 165, 166, 167, 168, 169, 170, 172, 173, 174, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 194, 195, 196, 198, 199, 200, 201, 203, 204, 205, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 226, 227, 228, 230, 231, 232, 233, 235, 236, 237, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255, 256, 257, 259, 260, 261, 263, 264, 266, 267, 268, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 291, 292, 293, 295, 296, 298, 299, 300, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 324, 325, 326, 329, 330, 331, 333, 334, 335, 336, 337, 338, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 356, 357, 358, 361, 362, 363, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 387, 388, 389, 391, 392, 394, 395, 396, 398, 399, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 419, 420, 421, 423, 424, 426, 427, 428, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 452, 453, 454, 457, 458, 459, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 484, 485, 486, 489, 490, 491, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, 522, 523, 524, 525, 526, 527, 528, 530, 531, 532, 534, 535, 536, 537, 539, 540, 541, 543, 544, 545, 546, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 557, 558, 559, 560, 562, 563, 564, 566, 567, 568, 569, 571, 572, 573, 575, 576, 577, 578, 579, 580, 581, 582, 583, 584, 585, 586, 587, 588, 589, 590, 591, 593, 594, 595, 597, 598, 599, 600, 601, 602, 604, 605, 606, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 625, 626, 627, 629, 630, 631, 632, 633, 634, 636, 637, 638, 640, 641, 642, 643, 644, 645, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 658, 659, 660, 662, 663, 664, 665, 667, 668, 669, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 690, 691, 692, 694, 695, 696, 697, 699, 700, 701, 703, 704, 705, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 719, 721, 722, 723, 725, 726, 727, 728, 729, 730, 732, 733, 734, 736, 737, 738, 739, 740, 741, 742, 743, 744, 745, 746, 747, 748, 749, 750, 751, 753, 754, 755, 757, 758, 759, 760, 761, 762, 764, 765, 766, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 778, 779, 780, 781, 782, 783, 784, 785, 786, 788, 789, 790, 793, 794, 795, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 816, 817, 818, 820, 821, 822, 825, 826, 827, 829, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 842, 843, 844, 845, 846, 847, 848, 849, 851, 852, 853, 855, 856, 858, 859, 860, 862, 863, 864, 865, 866, 867, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 883, 884, 885, 887, 888, 890, 891, 892, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 914, 916, 917, 918, 921, 922, 923, 925, 926, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 948, 949, 950, 953, 954, 955, 957, 958, 959, 960, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 975, 976, 977, 979, 980, 981, 983, 984, 986, 987, 988, 990, 991, 992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1011, 1012, 1013, 1015, 1016, 1018, 1019, 1020, 1022, 1023, 1024, 1025, 1026, 1027, 1028, 1029, 1030, 1031, 1032, 1033, 1034, 1035, 1036, 1037, 1038, 1039, 1041, 1042, 1043, 1045, 1046, 1047, 1048, 1049, 1050, 1052, 1053, 1054, 1056, 1057, 1058, 1059, 1060, 1061, 1062, 1063, 1064, 1065, 1066, 1067, 1068, 1069, 1070, 1071, 1073, 1074, 1075, 1077, 1078, 1079, 1080, 1081, 1082, 1084, 1085, 1086, 1088, 1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1104, 1106, 1107, 1108, 1110, 1111, 1112, 1113, 1115, 1116, 1117, 1119, 1120, 1121, 1122, 1123, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1133, 1134, 1135, 1136, 1138, 1139, 1140, 1142, 1143, 1144, 1145, 1147, 1148, 1149, 1151, 1152, 1153, 1154, 1155, 1156, 1157, 1158, 1159, 1160, 1161, 1162, 1163, 1164, 1165, 1166, 1167, 1169, 1170, 1171, 1173, 1174, 1175, 1176, 1177, 1178, 1180, 1181, 1182, 1184, 1185, 1186, 1187, 1188, 1189, 1190, 1191, 1192, 1193, 1194, 1195, 1196, 1197, 1198, 1199, 1201, 1202, 1203, 1205, 1206, 1207, 1208, 1209, 1210, 1212, 1213, 1214, 1216, 1217, 1218, 1219, 1220, 1221, 1222, 1223, 1224, 1225, 1226, 1227, 1228, 1229, 1230, 1231, 1232, 1234, 1235, 1236, 1238, 1239, 1240, 1241, 1243, 1244, 1245, 1247, 1248, 1249, 1250, 1251, 1252, 1253, 1254, 1255, 1256, 1257, 1258, 1259, 1260, 1261, 1262, 1263, 1264, 1266, 1267, 1268, 1270, 1271, 1272, 1273, 1275, 1276, 1277, 1279, 1280, 1281, 1282, 1283, 1284, 1285, 1286, 1287, 1288, 1289, 1290, 1291, 1292, 1293, 1294, 1295, 1296, 1297, 1299, 1300, 1301, 1303, 1304, 1306, 1307, 1308, 1310, 1311, 1312, 1313, 1314, 1315, 1316, 1317, 1318, 1319, 1320, 1321, 1322, 1323, 1324, 1325, 1326, 1327, 1328, 1329, 1331, 1332, 1333, 1335, 1336, 1338, 1339, 1340, 1342, 1343, 1344, 1345, 1346, 1347, 1348, 1349, 1350, 1351, 1352, 1353, 1354, 1355, 1356, 1357, 1358, 1359, 1360, 1361, 1362, 1364, 1365, 1366, 1369, 1370, 1371, 1373, 1374, 1375, 1376, 1377, 1378, 1379, 1380, 1381, 1382, 1383, 1384, 1385, 1386, 1387, 1388, 1389, 1390, 1391, 1392, 1393, 1394, 1396, 1397, 1398, 1401, 1402, 1403, 1405, 1406, 1407, 1408, 1409, 1410, 1411, 1412, 1413, 1414, 1415, 1416, 1417, 1418, 1419, 1420, 1421, 1422, 1423, 1424, 1425, 1427, 1428, 1429, 1431, 1432, 1434, 1435, 1436, 1438, 1439, 1440, 1441, 1442, 1443, 1444, 1445, 1446, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1456, 1457, 1459, 1460, 1461, 1463, 1464, 1466, 1467, 1468, 1470, 1471, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 1482, 1483, 1484, 1485, 1486, 1487, 1488, 1489, 1490, 1492, 1493, 1494, 1497, 1498, 1499, 1501, 1502, 1503, 1504, 1505, 1506, 1507, 1508, 1509, 1510, 1511, 1512, 1513, 1514, 1515, 1516, 1517, 1518, 1519, 1520, 1521, 1522, 1524, 1525, 1526, 1529, 1530, 1531, 1533, 1534, 1535, 1536, 1538, 1539, 1540, 1542, 1543, 1544, 1545, 1547, 1548, 1549, 1551, 1552, 1553, 1554, 1555, 1556, 1557, 1558, 1559, 1560, 1561, 1562, 1563, 1564, 1565, 1566, 1567, 1568, 1570, 1571, 1572, 1574, 1575, 1576, 1577, 1579, 1580, 1581, 1583, 1584, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1592, 1593, 1594, 1595, 1596, 1597, 1598, 1599, 1601, 1602, 1603, 1605, 1606, 1607, 1608, 1609, 1610, 1612, 1613, 1614, 1616, 1617, 1618, 1619, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 1630, 1631, 1633, 1634, 1635, 1637, 1638, 1639, 1640, 1641, 1642, 1644, 1645, 1646, 1648, 1649, 1650, 1651, 1652, 1653, 1654, 1655, 1656, 1657, 1658, 1659, 1660, 1661, 1662, 1663, 1664, 1666, 1667, 1668, 1670, 1671, 1672, 1673, 1675, 1676, 1677, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1688, 1689, 1690, 1691, 1692, 1693, 1694, 1695, 1696, 1698, 1699, 1700, 1702, 1703, 1704, 1705, 1707, 1708, 1709, 1711, 1712, 1713, 1714, 1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1726, 1727, 1729, 1730, 1731, 1733, 1734, 1735, 1736, 1737, 1738, 1740, 1741, 1742, 1744, 1745, 1746, 1747, 1748, 1749, 1750, 1751, 1752, 1753, 1754, 1755, 1756, 1757, 1758, 1759, 1761, 1762, 1763, 1765, 1766, 1767, 1768, 1769, 1770, 1772, 1773, 1774, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1783, 1784, 1785, 1786, 1787, 1788, 1789, 1790, 1791, 1792, 1793, 1794, 1796, 1797, 1798, 1801, 1802, 1803, 1805, 1806, 1807, 1808, 1809, 1810, 1811, 1812, 1813, 1814, 1815, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1828, 1829, 1830, 1833, 1834, 1835, 1837, 1838, 1839, 1840, 1841, 1842, 1843, 1844, 1845, 1846, 1847, 1848, 1849, 1850, 1851, 1852, 1853, 1854, 1855, 1856, 1857, 1859, 1860, 1861, 1863, 1864, 1866, 1867, 1868, 1870, 1871, 1872, 1873, 1874, 1875, 1876, 1877, 1878, 1879, 1880, 1881, 1882, 1883, 1884, 1885, 1886, 1887, 1888, 1889, 1891, 1892, 1893, 1895, 1896, 1898, 1899, 1900, 1902, 1903, 1904, 1905, 1906, 1907, 1908, 1909, 1910, 1911, 1912, 1913, 1914, 1915, 1916, 1917, 1918, 1919, 1920, 1921, 1922, 1924, 1925, 1926, 1929, 1930, 1931, 1933, 1934, 1935, 1936, 1937, 1938, 1939, 1940, 1941, 1942, 1943, 1944, 1945, 1946, 1947, 1948, 1949, 1950, 1951, 1952, 1953, 1954, 1956, 1957, 1958, 1961, 1962, 1963, 1965, 1966, 1967, 1968, 1969, 1970, 1971, 1972, 1973, 1974, 1975, 1976, 1977, 1978, 1979, 1980, 1981, 1982, 1983, 1984, 1985, 1987, 1988, 1989, 1991, 1992, 1994, 1995, 1996, 1998, 1999, 2000, 2001, 2002, 2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2019, 2020, 2021, 2023, 2024, 2026, 2027, 2028, 2030, 2031, 2032, 2033, 2034, 2035, 2036, 2037, 2038, 2039, 2040, 2041, 2042, 2043, 2044, 2045, 2046, 2047]
Blocklength 1920: 
[1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 48, 49, 50, 51, 52, 53, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 111, 112, 113, 114, 115, 116, 117, 118, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 174, 175, 176, 177, 178, 179, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 196, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 237, 238, 239, 240, 241, 242, 243, 244, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 267, 268, 269, 270, 271, 272, 273, 274, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 294, 295, 296, 297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 332, 333, 334, 335, 336, 337, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 372, 373, 374, 375, 376, 377, 378, 379, 380, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 393, 394, 395, 396, 397, 398, 399, 400, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 458, 459, 460, 461, 462, 463, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 512, 513, 514, 515, 516, 517, 518, 520, 521, 522, 523, 524, 525, 526, 527, 528, 529, 530, 531, 532, 533, 534, 535, 536, 537, 538, 539, 540, 541, 543, 544, 545, 546, 547, 548, 549, 550, 551, 553, 554, 555, 556, 557, 558, 559, 560, 562, 563, 564, 565, 566, 567, 568, 569, 570, 571, 572, 573, 574, 575, 576, 577, 578, 579, 580, 581, 583, 584, 585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 605, 606, 608, 609, 610, 611, 612, 613, 614, 615, 616, 618, 619, 620, 621, 622, 623, 625, 626, 627, 628, 629, 630, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 642, 643, 644, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 683, 684, 685, 686, 687, 688, 689, 690, 692, 693, 694, 695, 696, 697, 698, 699, 700, 701, 702, 703, 704, 705, 706, 707, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 719, 720, 721, 722, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 734, 735, 736, 737, 738, 739, 740, 741, 742, 743, 744, 745, 746, 748, 749, 750, 751, 752, 753, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 772, 773, 774, 775, 776, 777, 778, 779, 780, 782, 783, 784, 785, 786, 787, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 826, 828, 829, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 842, 843, 845, 846, 847, 848, 849, 850, 851, 852, 854, 855, 856, 857, 858, 859, 860, 861, 862, 863, 864, 865, 866, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 891, 892, 893, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 910, 912, 913, 914, 915, 916, 917, 919, 920, 921, 922, 923, 924, 925, 926, 927, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 950, 951, 952, 954, 955, 956, 957, 958, 959, 960, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 975, 976, 977, 978, 979, 980, 981, 982, 984, 985, 986, 987, 988, 989, 990, 991, 992, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1017, 1018, 1019, 1020, 1021, 1022, 1023, 1024, 1026, 1027, 1028, 1029, 1030, 1031, 1032, 1033, 1034, 1035, 1036, 1037, 1038, 1039, 1040, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1049, 1050, 1051, 1052, 1053, 1054, 1055, 1056, 1057, 1058, 1059, 1060, 1061, 1062, 1063, 1064, 1065, 1066, 1067, 1068, 1069, 1071, 1072, 1073, 1074, 1075, 1076, 1077, 1078, 1080, 1081, 1082, 1083, 1084, 1085, 1086, 1087, 1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1104, 1105, 1106, 1107, 1108, 1109, 1110, 1111, 1112, 1114, 1115, 1116, 1117, 1118, 1119, 1120, 1121, 1122, 1123, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1133, 1134, 1136, 1137, 1138, 1139, 1140, 1141, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1150, 1151, 1152, 1153, 1154, 1156, 1157, 1158, 1159, 1160, 1161, 1162, 1163, 1164, 1165, 1166, 1167, 1168, 1169, 1170, 1171, 1172, 1173, 1174, 1175, 1176, 1177, 1179, 1180, 1181, 1182, 1183, 1184, 1185, 1186, 1187, 1188, 1189, 1190, 1191, 1192, 1193, 1194, 1195, 1197, 1198, 1199, 1200, 1201, 1202, 1203, 1204, 1206, 1207, 1208, 1209, 1210, 1211, 1212, 1213, 1214, 1215, 1216, 1217, 1219, 1220, 1221, 1222, 1223, 1224, 1225, 1226, 1227, 1228, 1229, 1230, 1231, 1232, 1233, 1234, 1235, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1244, 1245, 1246, 1247, 1248, 1249, 1250, 1251, 1252, 1253, 1254, 1255, 1256, 1257, 1258, 1259, 1260, 1262, 1263, 1264, 1265, 1266, 1267, 1269, 1270, 1271, 1272, 1273, 1274, 1275, 1276, 1277, 1278, 1279, 1280, 1281, 1282, 1283, 1284, 1285, 1286, 1287, 1288, 1289, 1290, 1292, 1293, 1294, 1295, 1296, 1297, 1299, 1300, 1301, 1302, 1303, 1304, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1312, 1313, 1314, 1315, 1317, 1318, 1319, 1320, 1321, 1322, 1323, 1324, 1325, 1326, 1327, 1328, 1329, 1330, 1331, 1332, 1333, 1334, 1335, 1336, 1337, 1338, 1339, 1340, 1342, 1343, 1344, 1345, 1346, 1347, 1348, 1349, 1350, 1351, 1352, 1353, 1355, 1356, 1357, 1358, 1359, 1360, 1361, 1362, 1364, 1365, 1366, 1367, 1368, 1369, 1370, 1371, 1372, 1373, 1374, 1375, 1376, 1377, 1378, 1379, 1380, 1382, 1383, 1384, 1385, 1386, 1387, 1388, 1389, 1390, 1391, 1392, 1393, 1394, 1395, 1396, 1397, 1398, 1399, 1400, 1401, 1402, 1403, 1405, 1406, 1407, 1408, 1409, 1410, 1411, 1412, 1413, 1414, 1415, 1416, 1418, 1419, 1420, 1421, 1422, 1423, 1425, 1426, 1427, 1428, 1429, 1430, 1431, 1432, 1433, 1434, 1435, 1436, 1437, 1438, 1439, 1440, 1441, 1442, 1443, 1444, 1445, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1456, 1457, 1458, 1459, 1460, 1461, 1462, 1463, 1464, 1465, 1466, 1467, 1468, 1469, 1470, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1481, 1482, 1483, 1484, 1485, 1486, 1487, 1488, 1490, 1491, 1492, 1493, 1494, 1495, 1496, 1497, 1498, 1499, 1500, 1501, 1502, 1503, 1504, 1505, 1506, 1507, 1508, 1509, 1510, 1512, 1513, 1514, 1515, 1516, 1517, 1518, 1519, 1520, 1521, 1522, 1523, 1524, 1525, 1526, 1527, 1528, 1529, 1530, 1531, 1532, 1533, 1535, 1536, 1537, 1538, 1539, 1540, 1541, 1543, 1544, 1545, 1546, 1547, 1548, 1549, 1550, 1551, 1552, 1553, 1554, 1555, 1556, 1557, 1558, 1559, 1560, 1561, 1562, 1563, 1564, 1565, 1566, 1568, 1569, 1570, 1571, 1572, 1573, 1574, 1575, 1576, 1578, 1579, 1580, 1581, 1582, 1583, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1592, 1593, 1594, 1595, 1596, 1597, 1598, 1599, 1600, 1601, 1602, 1603, 1604, 1605, 1606, 1608, 1609, 1610, 1611, 1612, 1613, 1614, 1615, 1616, 1617, 1618, 1619, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 1631, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1641, 1642, 1643, 1644, 1645, 1646, 1647, 1648, 1650, 1651, 1652, 1653, 1654, 1655, 1656, 1657, 1658, 1659, 1660, 1661, 1662, 1663, 1664, 1665, 1666, 1667, 1669, 1670, 1671, 1672, 1673, 1674, 1675, 1676, 1677, 1678, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1688, 1689, 1690, 1691, 1692, 1694, 1695, 1696, 1697, 1698, 1699, 1700, 1701, 1702, 1703, 1704, 1705, 1706, 1708, 1709, 1710, 1711, 1712, 1713, 1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1726, 1727, 1728, 1729, 1730, 1731, 1732, 1734, 1735, 1736, 1737, 1738, 1739, 1740, 1741, 1742, 1743, 1744, 1745, 1746, 1747, 1748, 1749, 1750, 1751, 1752, 1753, 1754, 1755, 1757, 1758, 1759, 1760, 1761, 1762, 1763, 1764, 1765, 1766, 1767, 1768, 1769, 1771, 1772, 1773, 1774, 1775, 1776, 1777, 1778, 1780, 1781, 1782, 1783, 1784, 1785, 1786, 1787, 1788, 1789, 1790, 1791, 1792, 1793, 1794, 1795, 1796, 1797, 1798, 1799, 1800, 1801, 1802, 1803, 1805, 1806, 1807, 1808, 1809, 1810, 1811, 1812, 1814, 1815, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1828, 1829, 1830, 1831, 1832, 1833, 1834, 1835, 1836, 1837, 1838, 1839, 1840, 1841, 1842, 1843, 1844, 1845, 1846, 1847, 1848, 1849, 1851, 1852, 1853, 1854, 1855, 1856, 1857, 1858, 1859, 1860, 1861, 1862, 1863, 1864, 1865, 1866, 1867, 1868, 1870, 1871, 1872, 1873, 1874, 1875, 1877, 1878, 1879, 1880, 1881, 1882, 1883, 1884, 1885, 1886, 1887, 1888, 1889, 1891, 1892, 1893, 1894, 1895, 1896, 1897, 1898, 1899, 1900, 1901, 1902, 1903, 1904, 1905, 1906, 1907, 1908, 1909, 1910, 1911, 1912, 1913, 1914, 1916, 1917, 1918, 1919, 1920, 1921, 1922, 1923, 1924, 1925, 1926, 1927, 1928, 1929, 1930, 1931, 1932, 1933, 1935, 1936, 1937, 1938, 1939, 1940, 1941, 1942, 1944, 1945, 1946, 1947, 1948, 1949, 1950, 1951, 1952, 1954, 1955, 1956, 1957, 1958, 1959, 1960, 1961, 1962, 1963, 1964, 1965, 1966, 1967, 1968, 1969, 1970, 1971, 1972, 1973, 1974, 1975, 1977, 1978, 1979, 1980, 1981, 1982, 1983, 1984, 1985, 1986, 1987, 1988, 1989, 1990, 1991, 1992, 1993, 1994, 1995, 1996, 1997, 1998, 2000, 2001, 2002, 2003, 2004, 2005, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2017, 2018, 2019, 2020, 2021, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2029, 2030, 2031, 2032, 2033, 2034, 2035, 2036, 2037, 2038, 2039, 2040, 2042, 2043, 2044, 2045, 2046, 2047]

---------------------------------------------------------------
Codes of dimension 12: 
Blocklength 256: 
[13, 16, 17, 18, 39, 59, 88, 96, 125, 158, 183, 201, 202, 203, 204, 223, 249, 277, 291, 303, 309, 320, 327, 334, 345, 371, 407, 423, 443, 450, 451, 453, 497, 500, 509, 516, 565, 567, 579, 585, 617, 627, 634, 636, 637, 658, 661, 676, 702, 710, 721, 725, 735, 789, 833, 846, 852, 881, 915, 937, 975, 982, 986, 994, 998, 1024, 1096, 1103, 1192, 1223, 1230, 1250, 1255, 1256, 1260, 1283, 1345, 1373, 1400, 1411, 1433, 1454, 1463, 1494, 1498, 1502, 1506, 1518, 1525, 1539, 1541, 1601, 1631, 1647, 1654, 1704, 1709, 1713, 1717, 1733, 1764, 1767, 1774, 1784, 1789, 1805, 1822, 1840, 1845, 1875, 1883, 1893, 1894, 1897, 1909, 1917, 1921, 1925, 1930, 1933, 1987, 1996, 2016, 2030, 2035, 2061, 2063, 2110, 2127, 2130, 2134, 2136, 2138, 2151, 2152, 2197, 2207, 2215, 2240, 2251, 2264, 2272, 2298, 2317, 2334, 2342, 2349, 2363, 2370, 2385, 2399, 2406, 2409, 2434, 2487, 2492, 2504, 2507, 2550, 2568, 2614, 2632, 2656, 2676, 2683, 2702, 2709, 2727, 2733, 2757, 2758, 2761, 2766, 2784, 2791, 2804, 2849, 2924, 2939, 2947, 2970, 2986, 2987, 2988, 3014, 3037, 3039, 3042, 3062, 3122, 3129, 3132, 3142, 3155, 3165, 3172, 3182, 3218, 3260, 3271, 3284, 3293, 3310, 3316, 3356, 3376, 3380, 3388, 3391, 3392, 3416, 3418, 3420, 3436, 3450, 3471, 3490, 3509, 3519, 3520, 3527, 3532, 3561, 3566, 3590, 3605, 3615, 3619, 3632, 3646, 3650, 3659, 3687, 3716, 3717, 3729, 3730, 3750, 3760, 3763, 3769, 3787, 3799, 3800, 3807, 3844, 3855, 3997, 4003, 4008, 4016, 4023, 4039, 4057, 4071, 4081]
Blocklength 512: 
[14, 16, 23, 32, 37, 49, 62, 69, 77, 81, 84, 91, 92, 97, 105, 107, 122, 130, 133, 136, 141, 148, 153, 155, 156, 158, 163, 171, 176, 183, 201, 213, 229, 231, 251, 252, 266, 291, 292, 300, 343, 354, 359, 362, 365, 377, 380, 388, 390, 398, 400, 402, 408, 410, 413, 429, 433, 436, 446, 448, 468, 470, 475, 486, 501, 512, 519, 532, 534, 537, 539, 550, 568, 585, 588, 590, 592, 594, 599, 600, 610, 615, 616, 623, 627, 636, 643, 666, 672, 674, 682, 687, 691, 694, 697, 719, 726, 747, 752, 765, 780, 784, 791, 797, 808, 810, 817, 819, 834, 840, 851, 859, 873, 875, 888, 890, 893, 896, 906, 915, 929, 931, 937, 942, 946, 959, 964, 972, 974, 976, 986, 991, 994, 997, 1002, 1014, 1022, 1029, 1043, 1049, 1051, 1052, 1057, 1068, 1074, 1077, 1080, 1085, 1087, 1111, 1117, 1120, 1140, 1156, 1163, 1175, 1178, 1204, 1206, 1212, 1218, 1221, 1235, 1238, 1264, 1279, 1281, 1286, 1296, 1298, 1303, 1339, 1344, 1346, 1351, 1374, 1385, 1388, 1399, 1402, 1407, 1410, 1428, 1430, 1433, 1435, 1441, 1466, 1471, 1478, 1495, 1501, 1504, 1512, 1519, 1531, 1532, 1545, 1550, 1559, 1560, 1567, 1583, 1593, 1595, 1602, 1605, 1608, 1615, 1617, 1635, 1643, 1650, 1671, 1674, 1699, 1702, 1707, 1708, 1719, 1727, 1729, 1749, 1751, 1773, 1785, 1805, 1809, 1817, 1850, 1853, 1862, 1870, 1879, 1887, 1890, 1893, 1895, 1901, 1915, 1936, 1943, 1944, 1946, 1991, 1999, 2006, 2020, 2028, 2040, 2042, 2052, 2054, 2066, 2071, 2072, 2077, 2079, 2099, 2120, 2129, 2153, 2173, 2178, 2196, 2203, 2209, 2211, 2212, 2220, 2226, 2231, 2241, 2243, 2246, 2256, 2258, 2263, 2269, 2289, 2291, 2302, 2304, 2309, 2311, 2340, 2357, 2360, 2367, 2372, 2382, 2392, 2397, 2402, 2408, 2413, 2417, 2419, 2428, 2430, 2446, 2448, 2458, 2464, 2469, 2471, 2474, 2477, 2479, 2484, 2486, 2503, 2506, 2509, 2521, 2529, 2534, 2537, 2539, 2540, 2542, 2546, 2549, 2552, 2567, 2580, 2582, 2587, 2588, 2590, 2596, 2628, 2633, 2642, 2647, 2664, 2669, 2678, 2681, 2686, 2694, 2700, 2704, 2712, 2722, 2745, 2759, 2767, 2782, 2788, 2808, 2819, 2828, 2837, 2840, 2842, 2845, 2856, 2865, 2880, 2895, 2910, 2926, 2944, 2949, 2951, 2957, 2959, 2980, 2982, 2987, 2990, 3000, 3002, 3014, 3019, 3029, 3039, 3042, 3048, 3059, 3091, 3092, 3097, 3105, 3108, 3113, 3127, 3130, 3148, 3150, 3167, 3193, 3209, 3211, 3216, 3221, 3231, 3234, 3240, 3245, 3249, 3257, 3260, 3272, 3281, 3291, 3294, 3297, 3302, 3329, 3332, 3334, 3340, 3342, 3354, 3360, 3367, 3373, 3387, 3388, 3390, 3394, 3399, 3407, 3411, 3422, 3438, 3445, 3450, 3453, 3456, 3463, 3466, 3469, 3483, 3500, 3502, 3506, 3509, 3511, 3534, 3546, 3549, 3551, 3577, 3582, 3585, 3590, 3593, 3605, 3608, 3613, 3621, 3626, 3643, 3644, 3650, 3653, 3675, 3676, 3694, 3696, 3706, 3720, 3734, 3739, 3748, 3750, 3760, 3768, 3770, 3782, 3787, 3790, 3792, 3799, 3802, 3805, 3813, 3815, 3816, 3821, 3859, 3867, 3875, 3881, 3898, 3915, 3918, 3925, 3928, 3951, 3955, 3964, 3980, 3984, 3989, 3994, 3999, 4008, 4013, 4017, 4028, 4030, 4040, 4047, 4052, 4054, 4070, 4076, 4087]
Blocklength 768: 
[1, 4, 6, 9, 14, 16, 21, 26, 29, 34, 40, 49, 62, 67, 70, 73, 76, 90, 96, 101, 104, 106, 111, 113, 121, 132, 134, 137, 140, 142, 160, 168, 170, 173, 177, 180, 182, 185, 193, 195, 201, 208, 210, 216, 221, 232, 237, 239, 246, 251, 261, 264, 269, 275, 291, 292, 297, 299, 302, 304, 306, 320, 347, 353, 355, 356, 366, 368, 378, 381, 383, 386, 391, 397, 403, 404, 409, 417, 420, 422, 428, 430, 432, 439, 442, 450, 453, 455, 458, 461, 467, 473, 475, 476, 478, 483, 492, 498, 501, 516, 518, 528, 530, 536, 538, 541, 546, 551, 561, 563, 569, 572, 597, 599, 602, 615, 618, 627, 630, 636, 649, 664, 666, 672, 680, 687, 689, 707, 727, 736, 741, 744, 749, 751, 753, 755, 764, 770, 787, 793, 795, 796, 811, 812, 816, 818, 824, 829, 837, 839, 842, 847, 849, 851, 854, 862, 865, 868, 873, 876, 878, 882, 890, 893, 895, 918, 929, 934, 951, 957, 959, 960, 967, 968, 985, 987, 990, 993, 995, 996, 998, 1001, 1003, 1018, 1021, 1027, 1030, 1036, 1038, 1048, 1050, 1055, 1061, 1064, 1066, 1071, 1073, 1075, 1084, 1086, 1089, 1097, 1099, 1109, 1120, 1137, 1139, 1140, 1142, 1145, 1148, 1158, 1166, 1170, 1176, 1178, 1186, 1197, 1204, 1212, 1217, 1228, 1230, 1232, 1245, 1253, 1261, 1263, 1265, 1268, 1282, 1285, 1290, 1305, 1307, 1308, 1310, 1318, 1321, 1323, 1324, 1326, 1328, 1335, 1336, 1338, 1341, 1343, 1349, 1361, 1372, 1374, 1379, 1382, 1390, 1402, 1405, 1410, 1416, 1418, 1425, 1427, 1428, 1433, 1436, 1443, 1446, 1449, 1452, 1454, 1463, 1469, 1472, 1474, 1479, 1480, 1482, 1487, 1489, 1492, 1500, 1520, 1522, 1527, 1528, 1530, 1533, 1537, 1540, 1547, 1554, 1557, 1559, 1560, 1565, 1573, 1576, 1593, 1596, 1598, 1601, 1614, 1621, 1631, 1632, 1637, 1652, 1657, 1660, 1662, 1665, 1668, 1670, 1673, 1675, 1680, 1690, 1693, 1695, 1709, 1713, 1731, 1737, 1740, 1746, 1751, 1752, 1754, 1759, 1760, 1762, 1779, 1782, 1788, 1802, 1822, 1836, 1848, 1850, 1856, 1864, 1871, 1873, 1884, 1889, 1894, 1899, 1900, 1909, 1911, 1912, 1919, 1920, 1922, 1927, 1930, 1937, 1945, 1948, 1953, 1956, 1958, 1963, 1973, 1978, 1981, 1992, 1994, 1997, 2001, 2003, 2014, 2017, 2020, 2028, 2032, 2042, 2048, 2053, 2055, 2070, 2084, 2086, 2094, 2098, 2104, 2106, 2112, 2114, 2120, 2122, 2125, 2127, 2129, 2131, 2139, 2140, 2142, 2145, 2150, 2160, 2168, 2170, 2193, 2198, 2203, 2209, 2212, 2229, 2239, 2240, 2245, 2247, 2253, 2257, 2259, 2270, 2276, 2284, 2290, 2301, 2305, 2307, 2313, 2315, 2333, 2336, 2338, 2343, 2351, 2356, 2361, 2363, 2366, 2369, 2372, 2379, 2380, 2399, 2402, 2405, 2407, 2408, 2410, 2417, 2419, 2425, 2430, 2435, 2436, 2446, 2448, 2455, 2456, 2461, 2466, 2472, 2477, 2481, 2483, 2484, 2492, 2494, 2497, 2499, 2502, 2507, 2510, 2519, 2522, 2528, 2530, 2535, 2538, 2543, 2545, 2550, 2553, 2568, 2575, 2585, 2590, 2595, 2615, 2616, 2621, 2623, 2624, 2631, 2634, 2639, 2641, 2644, 2654, 2668, 2677, 2682, 2685, 2688, 2690, 2693, 2695, 2696, 2701, 2703, 2708, 2716, 2723, 2726, 2734, 2738, 2741, 2757, 2762, 2765, 2780, 2788, 2795, 2798, 2802, 2810, 2815, 2819, 2820, 2825, 2827, 2832, 2837, 2845, 2853, 2856, 2861, 2876, 2886, 2889, 2891, 2892, 2896, 2912, 2914, 2917, 2919, 2925, 2931, 2932, 2960, 2967, 2968, 2973, 2975, 2984, 2989, 2995, 3001, 3004, 3006, 3009, 3011, 3012, 3017, 3026, 3037, 3048, 3050, 3053, 3062, 3067, 3072, 3077, 3079, 3091, 3092, 3097, 3110, 3113, 3115, 3118, 3122, 3125, 3127, 3130, 3143, 3146, 3151, 3156, 3158, 3166, 3174, 3177, 3186, 3189, 3191, 3194, 3200, 3205, 3210, 3225, 3230, 3236, 3244, 3246, 3248, 3253, 3255, 3269, 3272, 3274, 3279, 3294, 3308, 3312, 3319, 3325, 3327, 3331, 3339, 3342, 3344, 3351, 3357, 3365, 3370, 3375, 3382, 3385, 3387, 3390, 3401, 3403, 3413, 3415, 3416, 3423, 3426, 3431, 3432, 3434, 3437, 3441, 3443, 3444, 3468, 3470, 3479, 3488, 3493, 3496, 3505, 3513, 3515, 3521, 3523, 3531, 3532, 3551, 3552, 3554, 3562, 3571, 3577, 3579, 3584, 3592, 3601, 3603, 3606, 3609, 3612, 3614, 3617, 3620, 3625, 3634, 3639, 3640, 3647, 3648, 3650, 3653, 3658, 3663, 3665, 3667, 3670, 3676, 3681, 3686, 3691, 3692, 3694, 3698, 3703, 3704, 3709, 3722, 3729, 3737, 3742, 3745, 3748, 3756, 3758, 3762, 3773, 3775, 3776, 3778, 3783, 3789, 3791, 3793, 3796, 3803, 3811, 3812, 3824, 3829, 3831, 3832, 3837, 3844, 3846, 3852, 3863, 3872, 3879, 3882, 3887, 3892, 3897, 3899, 3902, 3905, 3907, 3910, 3913, 3918, 3920, 3922, 3925, 3928, 3930, 3944, 3949, 3951, 3963, 3964, 3971, 3972, 3974, 3979, 3984, 4000, 4013, 4015, 4022, 4025, 4028, 4036, 4038, 4041, 4046, 4050, 4053, 4058, 4063, 4072, 4079]
Blocklength 1024: 
[2, 7, 8, 9, 12, 13, 16, 17, 20, 30, 33, 55, 56, 60, 61, 66, 67, 77, 80, 85, 95, 96, 97, 106, 110, 111, 115, 121, 124, 130, 134, 137, 141, 145, 148, 155, 158, 159, 161, 164, 165, 171, 174, 175, 178, 179, 183, 185, 188, 195, 198, 201, 219, 222, 224, 225, 234, 235, 238, 239, 242, 246, 248, 253, 256, 257, 261, 267, 274, 278, 281, 290, 294, 295, 301, 309, 314, 321, 325, 338, 342, 343, 348, 355, 359, 360, 368, 383, 394, 395, 403, 406, 409, 412, 413, 418, 419, 422, 423, 424, 428, 429, 432, 436, 437, 443, 447, 453, 458, 463, 466, 471, 473, 483, 487, 488, 492, 500, 501, 507, 510, 511, 526, 527, 534, 535, 536, 540, 546, 547, 550, 556, 557, 564, 571, 574, 575, 576, 587, 591, 594, 595, 599, 600, 604, 605, 620, 621, 624, 625, 628, 634, 638, 639, 644, 655, 662, 663, 664, 665, 675, 678, 679, 680, 688, 698, 699, 702, 703, 705, 708, 714, 723, 727, 728, 733, 742, 744, 749, 752, 753, 756, 762, 766, 767, 771, 774, 777, 784, 789, 800, 811, 814, 818, 822, 823, 824, 825, 828, 829, 839, 840, 841, 844, 845, 852, 862, 863, 868, 869, 879, 882, 883, 888, 889, 892, 899, 904, 908, 913, 916, 926, 929, 933, 939, 942, 951, 962, 968, 972, 977, 980, 981, 987, 992, 997, 1010, 1011, 1016, 1031, 1036, 1040, 1041, 1051, 1056, 1057, 1060, 1061, 1067, 1071, 1078, 1080, 1084, 1095, 1097, 1100, 1101, 1114, 1118, 1120, 1121, 1130, 1134, 1135, 1138, 1139, 1142, 1144, 1149, 1154, 1159, 1179, 1182, 1183, 1184, 1185, 1189, 1202, 1203, 1207, 1212, 1219, 1222, 1223, 1224, 1225, 1233, 1236, 1242, 1243, 1248, 1262, 1263, 1266, 1284, 1290, 1291, 1295, 1298, 1302, 1303, 1314, 1315, 1319, 1321, 1324, 1325, 1328, 1329, 1333, 1343, 1359, 1367, 1369, 1378, 1379, 1384, 1388, 1396, 1397, 1407, 1412, 1413, 1423, 1426, 1432, 1436, 1437, 1442, 1448, 1452, 1453, 1461, 1466, 1467, 1470, 1473, 1482, 1483, 1486, 1491, 1494, 1500, 1506, 1507, 1510, 1511, 1512, 1513, 1517, 1520, 1521, 1524, 1525, 1531, 1540, 1541, 1547, 1554, 1555, 1558, 1559, 1564, 1565, 1574, 1581, 1584, 1588, 1594, 1595, 1598, 1600, 1604, 1605, 1610, 1615, 1622, 1623, 1629, 1634, 1635, 1638, 1639, 1640, 1641, 1644, 1645, 1648, 1652, 1658, 1659, 1668, 1679, 1682, 1683, 1686, 1689, 1692, 1698, 1699, 1702, 1703, 1705, 1709, 1713, 1716, 1717, 1722, 1723, 1729, 1732, 1733, 1738, 1742, 1743, 1746, 1752, 1753, 1763, 1767, 1773, 1777, 1787, 1790, 1795, 1799, 1804, 1805, 1808, 1809, 1812, 1813, 1819, 1823, 1824, 1829, 1834, 1835, 1838, 1842, 1843, 1848, 1849, 1852, 1859, 1862, 1863, 1864, 1865, 1868, 1872, 1886, 1892, 1893, 1907, 1911, 1913, 1916, 1922, 1923, 1926, 1928, 1932, 1933, 1937, 1940, 1941, 1947, 1950, 1951, 1952, 1953, 1956, 1962, 1967, 1974, 1976, 1977, 1980, 1986, 1987, 1990, 1993, 1996, 2001, 2004, 2005, 2010, 2016, 2026, 2031, 2034, 2035, 2038, 2039, 2040, 2041, 2048, 2049, 2058, 2059, 2062, 2073, 2077, 2083, 2086, 2088, 2093, 2096, 2097, 2101, 2106, 2107, 2111, 2112, 2113, 2123, 2127, 2130, 2135, 2147, 2151, 2161, 2164, 2176, 2180, 2186, 2187, 2191, 2195, 2201, 2210, 2211, 2214, 2215, 2217, 2221, 2225, 2228, 2229, 2235, 2239, 2240, 2244, 2245, 2250, 2254, 2255, 2258, 2259, 2262, 2264, 2268, 2281, 2284, 2285, 2288, 2289, 2292, 2293, 2298, 2299, 2307, 2310, 2311, 2312, 2316, 2320, 2321, 2324, 2325, 2330, 2337, 2347, 2350, 2351, 2354, 2355, 2359, 2360, 2364, 2365, 2370, 2371, 2381, 2384, 2385, 2398, 2399, 2401, 2404, 2410, 2411, 2415, 2418, 2422, 2428, 2434, 2435, 2438, 2439, 2440, 2441, 2445, 2448, 2449, 2452, 2458, 2468, 2475, 2478, 2482, 2486, 2499, 2502, 2505, 2508, 2512, 2513, 2516, 2517, 2526, 2527, 2538, 2539, 2542, 2543, 2547, 2552, 2557, 2567, 2568, 2573, 2577, 2580, 2581, 2586, 2591, 2593, 2596, 2602, 2603, 2611, 2615, 2616, 2617, 2620, 2621, 2626, 2631, 2636, 2637, 2641, 2644, 2645, 2654, 2666, 2667, 2670, 2671, 2674, 2678, 2680, 2684, 2685, 2690, 2691, 2694, 2700, 2701, 2715, 2719, 2721, 2724, 2730, 2731, 2734, 2735, 2742, 2743, 2749, 2754, 2755, 2758, 2761, 2765, 2768, 2769, 2779, 2783, 2785, 2789, 2794, 2798, 2802, 2803, 2806, 2807, 2812, 2826, 2830, 2835, 2839, 2840, 2841, 2844, 2845, 2851, 2856, 2860, 2865, 2874, 2875, 2879, 2880, 2884, 2885, 2890, 2894, 2899, 2902, 2903, 2914, 2918, 2928, 2932, 2938, 2944, 2954, 2955, 2958, 2959, 2963, 2967, 2968, 2972, 2973, 2978, 2983, 2984, 2988, 2996, 3002, 3006, 3007, 3008, 3012, 3013, 3018, 3019, 3027, 3031, 3033, 3036, 3037, 3042, 3047, 3048, 3049, 3053, 3067, 3070, 3071, 3082, 3087, 3091, 3097, 3100, 3106, 3110, 3111, 3113, 3116, 3117, 3121, 3124, 3130, 3135, 3137, 3141, 3146, 3147, 3151, 3154, 3158, 3159, 3161, 3164, 3170, 3171, 3174, 3175, 3176, 3177, 3181, 3184, 3189, 3198, 3199, 3200, 3204, 3218, 3222, 3223, 3224, 3225, 3228, 3234, 3238, 3240, 3241, 3244, 3248, 3253, 3263, 3268, 3269, 3274, 3278, 3279, 3282, 3283, 3287, 3292, 3293, 3299, 3302, 3303, 3309, 3316, 3322, 3326, 3327, 3330, 3334, 3337, 3344, 3348, 3349, 3354, 3358, 3359, 3360, 3364, 3365, 3370, 3371, 3374, 3375, 3378, 3382, 3383, 3385, 3389, 3412, 3413, 3419, 3422, 3423, 3424, 3425, 3442, 3446, 3448, 3452, 3453, 3458, 3462, 3463, 3465, 3468, 3469, 3472, 3477, 3483, 3488, 3489, 3498, 3499, 3506, 3512, 3523, 3526, 3528, 3529, 3536, 3537, 3541, 3552, 3556, 3562, 3563, 3570, 3571, 3574, 3576, 3581, 3586, 3587, 3591, 3592, 3593, 3596, 3597, 3604, 3605, 3616, 3621, 3630, 3631, 3634, 3638, 3639, 3641, 3644, 3650, 3651, 3654, 3655, 3656, 3668, 3669, 3674, 3675, 3680, 3690, 3694, 3698, 3704, 3721, 3725, 3728, 3733, 3738, 3742, 3744, 3749, 3759, 3766, 3767, 3768, 3773, 3778, 3784, 3789, 3793, 3796, 3802, 3803, 3808, 3809, 3812, 3813, 3818, 3822, 3826, 3830, 3836, 3837, 3845, 3851, 3859, 3864, 3865, 3869, 3875, 3878, 3881, 3884, 3885, 3889, 3892, 3903, 3904, 3905, 3914, 3915, 3918, 3919, 3927, 3929, 3932, 3938, 3942, 3944, 3945, 3948, 3949, 3952, 3953, 3957, 3962, 3963, 3966, 3967, 3973, 3979, 3983, 3986, 3987, 3992, 3996, 4006, 4012, 4013, 4020, 4026, 4027, 4032, 4033, 4036, 4037, 4050, 4054, 4056, 4060, 4061, 4066, 4067, 4072, 4077, 4080, 4090, 4091]
Blocklength 1280: 
[5, 8, 11, 17, 18, 21, 24, 27, 31, 36, 39, 41, 45, 51, 55, 57, 58, 62, 64, 68, 74, 77, 78, 80, 83, 84, 90, 93, 101, 102, 104, 107, 111, 113, 114, 117, 118, 120, 123, 127, 130, 133, 134, 136, 139, 140, 145, 146, 149, 150, 152, 155, 156, 159, 160, 167, 169, 170, 173, 176, 179, 183, 186, 189, 195, 196, 199, 201, 202, 205, 208, 211, 212, 215, 217, 218, 226, 229, 230, 235, 236, 239, 241, 242, 251, 252, 255, 256, 259, 260, 263, 269, 275, 276, 279, 282, 285, 286, 296, 300, 305, 310, 312, 315, 319, 322, 328, 331, 332, 335, 338, 341, 342, 347, 348, 351, 352, 356, 359, 365, 366, 368, 372, 375, 377, 381, 384, 387, 397, 398, 400, 403, 404, 407, 409, 413, 414, 417, 418, 421, 422, 424, 433, 434, 438, 440, 443, 444, 447, 449, 453, 456, 459, 460, 465, 466, 469, 470, 475, 476, 479, 483, 487, 489, 490, 494, 496, 499, 505, 506, 509, 515, 516, 519, 521, 526, 531, 532, 538, 541, 542, 546, 550, 556, 561, 566, 568, 571, 575, 577, 578, 582, 584, 587, 588, 591, 594, 597, 598, 600, 611, 617, 618, 621, 622, 624, 628, 634, 638, 644, 647, 650, 654, 656, 659, 663, 669, 673, 674, 678, 687, 689, 696, 699, 700, 703, 705, 706, 709, 710, 715, 719, 721, 725, 726, 731, 735, 736, 739, 740, 745, 746, 749, 750, 752, 756, 761, 765, 770, 774, 776, 779, 783, 785, 789, 790, 792, 795, 796, 799, 803, 809, 810, 814, 816, 819, 820, 823, 825, 826, 829, 835, 836, 841, 842, 845, 846, 848, 851, 852, 857, 858, 861, 862, 869, 876, 879, 881, 882, 885, 886, 888, 891, 895, 902, 904, 908, 911, 913, 914, 917, 918, 920, 924, 927, 928, 931, 932, 937, 947, 951, 953, 960, 967, 970, 973, 980, 983, 990, 994, 1000, 1007, 1010, 1016, 1020, 1023, 1027, 1031, 1033, 1037, 1038, 1040, 1043, 1047, 1049, 1053, 1061, 1062, 1064, 1067, 1071, 1073, 1077, 1078, 1080, 1083, 1084, 1087, 1090, 1093, 1096, 1099, 1100, 1105, 1106, 1119, 1120, 1127, 1130, 1133, 1134, 1136, 1143, 1145, 1146, 1149, 1150, 1152, 1155, 1159, 1165, 1168, 1171, 1172, 1177, 1181, 1182, 1186, 1189, 1195, 1199, 1201, 1206, 1208, 1211, 1212, 1221, 1222, 1224, 1227, 1231, 1233, 1234, 1238, 1243, 1247, 1248, 1251, 1255, 1257, 1258, 1262, 1264, 1268, 1271, 1273, 1274, 1277, 1278, 1281, 1285, 1286, 1288, 1292, 1295, 1298, 1311, 1316, 1322, 1325, 1326, 1328, 1331, 1332, 1335, 1337, 1341, 1342, 1347, 1348, 1351, 1353, 1364, 1367, 1369, 1373, 1374, 1377, 1387, 1391, 1394, 1397, 1400, 1403, 1404, 1409, 1410, 1413, 1423, 1425, 1426, 1429, 1430, 1436, 1439, 1440, 1443, 1454, 1459, 1460, 1463, 1466, 1469, 1472, 1475, 1476, 1479, 1481, 1485, 1488, 1491, 1495, 1497, 1498, 1506, 1510, 1512, 1515, 1516, 1519, 1521, 1522, 1525, 1526, 1537, 1538, 1541, 1542, 1547, 1557, 1558, 1560, 1567, 1571, 1572, 1575, 1577, 1581, 1584, 1587, 1588, 1591, 1593, 1594, 1607, 1613, 1620, 1623, 1625, 1626, 1629, 1630, 1633, 1634, 1638, 1640, 1643, 1644, 1647, 1649, 1650, 1653, 1654, 1656, 1660, 1663, 1669, 1670, 1672, 1675, 1676, 1679, 1681, 1682, 1685, 1686, 1688, 1691, 1692, 1695, 1696, 1699, 1700, 1703, 1706, 1710, 1712, 1715, 1719, 1721, 1722, 1725, 1728, 1731, 1732, 1737, 1738, 1741, 1742, 1744, 1754, 1757, 1761, 1762, 1765, 1768, 1771, 1775, 1777, 1778, 1784, 1787, 1788, 1792, 1795, 1796, 1801, 1806, 1811, 1812, 1815, 1817, 1822, 1825, 1835, 1836, 1839, 1842, 1845, 1851, 1855, 1857, 1858, 1864, 1867, 1871, 1873, 1874, 1878, 1880, 1883, 1888, 1891, 1895, 1898, 1901, 1904, 1907, 1911, 1913, 1914, 1920, 1923, 1927, 1929, 1930, 1940, 1954, 1958, 1963, 1967, 1969, 1973, 1974, 1980, 1985, 1989, 1990, 1992, 1995, 2001, 2002, 2005, 2008, 2011, 2012, 2015, 2016, 2019, 2025, 2026, 2030, 2035, 2036, 2039, 2042, 2050, 2053, 2054, 2056, 2059, 2063, 2065, 2066, 2069, 2070, 2076, 2079, 2083, 2084, 2087, 2090, 2093, 2094, 2096, 2100, 2115, 2116, 2119, 2122, 2126, 2131, 2135, 2137, 2145, 2146, 2149, 2152, 2155, 2159, 2161, 2166, 2168, 2172, 2175, 2178, 2181, 2184, 2187, 2188, 2194, 2197, 2198, 2203, 2204, 2207, 2211, 2212, 2221, 2222, 2224, 2231, 2233, 2234, 2237, 2238, 2240, 2244, 2247, 2253, 2256, 2259, 2263, 2265, 2269, 2270, 2273, 2274, 2284, 2287, 2289, 2293, 2296, 2299, 2300, 2303, 2304, 2308, 2311, 2314, 2317, 2318, 2324, 2327, 2329, 2333, 2334, 2341, 2347, 2354, 2358, 2364, 2370, 2376, 2385, 2390, 2395, 2396, 2399, 2400, 2403, 2407, 2409, 2414, 2416, 2419, 2420, 2426, 2429, 2430, 2432, 2435, 2436, 2442, 2448, 2451, 2452, 2455, 2457, 2465, 2466, 2472, 2475, 2476, 2479, 2481, 2486, 2491, 2492, 2495, 2498, 2501, 2502, 2504, 2507, 2511, 2514, 2517, 2518, 2520, 2523, 2524, 2527, 2528, 2531, 2532, 2535, 2537, 2538, 2542, 2544, 2547, 2554, 2557, 2558, 2560, 2567, 2569, 2573, 2576, 2580, 2583, 2585, 2586, 2589, 2593, 2594, 2598, 2600, 2609, 2610, 2613, 2614, 2616, 2619, 2623, 2625, 2626, 2629, 2632, 2635, 2636, 2639, 2642, 2651, 2652, 2655, 2660, 2665, 2666, 2669, 2670, 2672, 2685, 2688, 2691, 2695, 2698, 2701, 2702, 2704, 2707, 2711, 2713, 2714, 2718, 2721, 2726, 2731, 2732, 2735, 2737, 2738, 2741, 2742, 2744, 2747, 2748, 2751, 2753, 2754, 2757, 2760, 2767, 2769, 2773, 2774, 2779, 2780, 2783, 2784, 2791, 2793, 2797, 2798, 2803, 2804, 2807, 2813, 2814, 2818, 2821, 2822, 2824, 2828, 2833, 2834, 2837, 2838, 2843, 2851, 2855, 2858, 2862, 2867, 2868, 2874, 2877, 2878, 2883, 2887, 2890, 2893, 2896, 2899, 2900, 2903, 2905, 2913, 2914, 2920, 2923, 2924, 2927, 2929, 2930, 2933, 2934, 2940, 2945, 2946, 2949, 2950, 2952, 2955, 2956, 2959, 2961, 2965, 2968, 2972, 2975, 2976, 2979, 2983, 2985, 2986, 2989, 2990, 2992, 2995, 2996, 2999, 3001, 3002, 3006, 3011, 3012, 3015, 3018, 3021, 3022, 3024, 3028, 3031, 3034, 3037, 3048, 3052, 3057, 3058, 3067, 3071, 3075, 3079, 3081, 3086, 3088, 3092, 3095, 3097, 3101, 3105, 3106, 3109, 3110, 3112, 3116, 3119, 3121, 3125, 3126, 3128, 3141, 3144, 3148, 3153, 3154, 3157, 3160, 3164, 3172, 3175, 3177, 3178, 3181, 3184, 3187, 3193, 3194, 3198, 3200, 3203, 3204, 3207, 3209, 3210, 3216, 3219, 3223, 3226, 3229, 3230, 3233, 3234, 3237, 3238, 3243, 3247, 3249, 3253, 3254, 3259, 3263, 3265, 3266, 3270, 3272, 3275, 3276, 3281, 3282, 3286, 3288, 3291, 3292, 3295, 3296, 3300, 3303, 3305, 3310, 3316, 3325, 3329, 3333, 3334, 3339, 3340, 3352, 3355, 3359, 3360, 3367, 3373, 3379, 3380, 3383, 3386, 3389, 3392, 3396, 3399, 3401, 3405, 3406, 3408, 3411, 3412, 3421, 3425, 3426, 3429, 3432, 3441, 3442, 3445, 3446, 3448, 3451, 3452, 3457, 3458, 3467, 3473, 3478, 3487, 3488, 3491, 3492, 3498, 3501, 3502, 3504, 3508, 3511, 3520, 3523, 3524, 3527, 3533, 3540, 3545, 3553, 3557, 3558, 3560, 3563, 3567, 3569, 3570, 3574, 3576, 3583, 3585, 3586, 3592, 3595, 3596, 3608, 3612, 3615, 3616, 3623, 3625, 3626, 3632, 3635, 3642, 3645, 3646, 3648, 3652, 3657, 3658, 3661, 3664, 3668, 3671, 3674, 3677, 3678, 3681, 3685, 3691, 3692, 3697, 3701, 3702, 3708, 3718, 3720, 3723, 3727, 3729, 3733, 3739, 3743, 3744, 3747, 3753, 3758, 3760, 3764, 3767, 3774, 3776, 3780, 3783, 3789, 3790, 3792, 3795, 3801, 3806, 3809, 3814, 3816, 3819, 3825, 3829, 3830, 3835, 3836, 3839, 3840, 3843, 3844, 3850, 3853, 3854, 3865, 3869, 3870, 3878, 3884, 3889, 3890, 3894, 3899, 3903, 3905, 3906, 3909, 3910, 3912, 3915, 3916, 3919, 3921, 3922, 3925, 3926, 3928, 3931, 3932, 3935, 3936, 3939, 3940, 3943, 3946, 3950, 3962, 3965, 3966, 3972, 3975, 3977, 3978, 3981, 3987, 3988, 3991, 3993, 3994, 3997, 3998, 4002, 4006, 4008, 4011, 4012, 4017, 4018, 4021, 4024, 4027, 4028, 4031, 4033, 4034, 4037, 4038, 4040, 4043, 4047, 4049, 4050, 4053, 4054, 4059, 4064, 4074, 4078, 4080, 4083, 4089, 4093, 4094]
Blocklength 1536: 
[2, 3, 6, 7, 8, 9, 12, 13, 16, 17, 27, 30, 31, 34, 35, 38, 39, 40, 41, 44, 45, 48, 49, 52, 53, 58, 59, 62, 64, 65, 68, 69, 74, 75, 78, 79, 83, 86, 87, 88, 89, 92, 93, 100, 107, 114, 115, 118, 119, 124, 125, 130, 131, 136, 137, 145, 148, 149, 154, 155, 158, 159, 163, 166, 167, 173, 181, 186, 187, 190, 193, 196, 197, 203, 206, 207, 215, 216, 217, 220, 221, 224, 225, 229, 239, 242, 243, 246, 247, 248, 249, 253, 257, 260, 261, 266, 267, 270, 271, 274, 275, 278, 281, 284, 285, 288, 289, 292, 293, 298, 299, 302, 303, 306, 307, 310, 311, 322, 323, 327, 328, 329, 336, 340, 341, 346, 347, 350, 354, 355, 358, 359, 360, 361, 364, 365, 368, 369, 372, 378, 379, 382, 383, 384, 385, 388, 389, 394, 395, 398, 399, 402, 408, 413, 416, 417, 421, 426, 427, 431, 434, 435, 438, 439, 440, 441, 444, 445, 450, 451, 455, 456, 460, 461, 464, 468, 475, 478, 479, 482, 483, 486, 487, 492, 493, 496, 497, 500, 506, 507, 510, 511, 512, 513, 516, 517, 522, 523, 526, 527, 530, 531, 535, 536, 537, 540, 541, 545, 549, 554, 555, 558, 559, 563, 566, 569, 572, 578, 579, 582, 583, 584, 585, 588, 589, 592, 593, 596, 597, 603, 606, 607, 614, 615, 616, 617, 620, 621, 629, 634, 635, 638, 639, 640, 641, 644, 645, 651, 655, 658, 662, 663, 664, 668, 673, 676, 677, 682, 683, 691, 694, 695, 696, 697, 701, 707, 710, 711, 712, 713, 716, 721, 724, 730, 731, 734, 735, 738, 739, 744, 745, 748, 749, 752, 753, 756, 762, 763, 766, 767, 771, 774, 775, 777, 780, 781, 785, 788, 794, 795, 798, 799, 803, 806, 808, 812, 813, 816, 817, 820, 821, 830, 832, 833, 836, 837, 846, 850, 851, 854, 855, 857, 861, 864, 865, 868, 869, 874, 875, 878, 879, 882, 886, 887, 888, 889, 893, 898, 899, 902, 903, 904, 908, 909, 912, 913, 916, 923, 926, 927, 930, 931, 934, 935, 937, 940, 941, 944, 945, 948, 949, 958, 960, 964, 965, 970, 971, 975, 978, 979, 982, 983, 984, 988, 989, 992, 993, 996, 1003, 1006, 1007, 1010, 1011, 1014, 1015, 1016, 1017, 1020, 1021, 1026, 1031, 1032, 1033, 1036, 1037, 1040, 1041, 1050, 1051, 1055, 1059, 1062, 1064, 1068, 1069, 1077, 1082, 1083, 1087, 1088, 1093, 1102, 1103, 1106, 1107, 1110, 1111, 1112, 1113, 1116, 1120, 1121, 1124, 1125, 1130, 1131, 1134, 1138, 1143, 1144, 1145, 1148, 1155, 1158, 1159, 1164, 1165, 1169, 1173, 1178, 1183, 1186, 1187, 1190, 1192, 1193, 1196, 1197, 1200, 1204, 1205, 1211, 1215, 1221, 1227, 1231, 1234, 1235, 1240, 1245, 1249, 1252, 1253, 1258, 1259, 1262, 1266, 1267, 1270, 1271, 1272, 1280, 1281, 1285, 1290, 1291, 1295, 1299, 1302, 1303, 1304, 1305, 1308, 1309, 1313, 1316, 1317, 1322, 1323, 1330, 1331, 1336, 1341, 1346, 1347, 1350, 1352, 1353, 1357, 1360, 1364, 1371, 1374, 1375, 1378, 1382, 1383, 1384, 1385, 1389, 1392, 1393, 1397, 1402, 1403, 1406, 1407, 1409, 1412, 1413, 1422, 1426, 1427, 1430, 1432, 1433, 1436, 1437, 1441, 1445, 1454, 1455, 1458, 1459, 1462, 1463, 1464, 1465, 1468, 1469, 1474, 1479, 1480, 1481, 1488, 1489, 1492, 1493, 1503, 1506, 1510, 1512, 1513, 1521, 1524, 1525, 1530, 1531, 1534, 1535, 1537, 1540, 1541, 1546, 1547, 1550, 1555, 1558, 1559, 1560, 1561, 1564, 1565, 1569, 1573, 1579, 1582, 1583, 1586, 1587, 1590, 1591, 1592, 1596, 1597, 1602, 1606, 1607, 1608, 1609, 1612, 1613, 1620, 1621, 1626, 1627, 1630, 1631, 1634, 1635, 1638, 1639, 1640, 1641, 1644, 1645, 1648, 1652, 1662, 1663, 1665, 1668, 1669, 1675, 1678, 1679, 1682, 1686, 1688, 1689, 1693, 1696, 1697, 1700, 1701, 1706, 1707, 1710, 1711, 1715, 1718, 1719, 1720, 1721, 1724, 1725, 1730, 1731, 1734, 1735, 1736, 1740, 1741, 1745, 1748, 1749, 1755, 1762, 1763, 1766, 1768, 1769, 1772, 1773, 1776, 1786, 1787, 1790, 1791, 1794, 1795, 1799, 1800, 1801, 1804, 1805, 1808, 1809, 1812, 1813, 1818, 1819, 1823, 1826, 1827, 1830, 1833, 1836, 1837, 1840, 1844, 1845, 1850, 1851, 1854, 1857, 1860, 1861, 1866, 1874, 1880, 1881, 1884, 1888, 1889, 1892, 1893, 1898, 1903, 1906, 1910, 1911, 1912, 1913, 1916, 1917, 1922, 1923, 1926, 1927, 1928, 1929, 1932, 1933, 1936, 1937, 1940, 1950, 1954, 1955, 1959, 1960, 1961, 1964, 1969, 1972, 1973, 1978, 1979, 1982, 1983, 1984, 1988, 1989, 1994, 1995, 1998, 1999, 2002, 2003, 2007, 2008, 2009, 2012, 2013, 2016, 2017, 2020, 2021, 2026, 2031, 2035, 2038, 2040, 2041, 2045, 2050, 2054, 2055, 2056, 2057, 2060, 2061, 2064, 2065, 2068, 2069, 2074, 2075, 2079, 2082, 2083, 2086, 2087, 2088, 2089, 2093, 2096, 2097, 2100, 2101, 2106, 2107, 2111, 2112, 2113, 2123, 2126, 2127, 2131, 2137, 2140, 2141, 2144, 2148, 2149, 2154, 2155, 2158, 2159, 2162, 2163, 2166, 2167, 2168, 2169, 2172, 2173, 2178, 2179, 2182, 2183, 2184, 2189, 2192, 2193, 2196, 2202, 2203, 2206, 2210, 2211, 2214, 2215, 2217, 2221, 2224, 2228, 2229, 2234, 2235, 2238, 2240, 2241, 2244, 2245, 2251, 2255, 2258, 2262, 2265, 2268, 2269, 2272, 2273, 2276, 2277, 2282, 2283, 2291, 2294, 2295, 2296, 2297, 2300, 2301, 2304, 2305, 2309, 2315, 2319, 2322, 2323, 2326, 2328, 2329, 2333, 2336, 2337, 2340, 2347, 2350, 2351, 2355, 2358, 2359, 2360, 2361, 2364, 2365, 2370, 2371, 2374, 2375, 2376, 2377, 2380, 2384, 2385, 2388, 2389, 2394, 2395, 2398, 2402, 2403, 2406, 2407, 2408, 2409, 2412, 2413, 2416, 2417, 2420, 2426, 2427, 2431, 2432, 2437, 2442, 2443, 2446, 2447, 2450, 2451, 2454, 2455, 2456, 2464, 2465, 2468, 2469, 2474, 2475, 2478, 2483, 2486, 2488, 2489, 2492, 2493, 2499, 2502, 2503, 2504, 2508, 2512, 2513, 2516, 2523, 2526, 2527, 2530, 2531, 2534, 2536, 2537, 2540, 2541, 2545, 2548, 2549, 2554, 2555, 2560, 2561, 2574, 2575, 2578, 2579, 2583, 2584, 2585, 2588, 2596, 2597, 2602, 2603, 2606, 2610, 2611, 2614, 2615, 2617, 2621, 2626, 2627, 2630, 2631, 2632, 2633, 2636, 2637, 2640, 2641, 2644, 2645, 2650, 2651, 2654, 2655, 2658, 2659, 2662, 2663, 2664, 2665, 2668, 2669, 2672, 2676, 2677, 2683, 2686, 2687, 2689, 2692, 2698, 2699, 2702, 2703, 2706, 2711, 2712, 2716, 2717, 2720, 2724, 2725, 2730, 2731, 2734, 2735, 2739, 2744, 2748, 2754, 2755, 2758, 2760, 2761, 2764, 2765, 2768, 2769, 2772, 2773, 2778, 2779, 2782, 2783, 2786, 2792, 2793, 2796, 2797, 2800, 2801, 2804, 2805, 2810, 2814, 2815, 2818, 2822, 2824, 2825, 2828, 2832, 2833, 2842, 2843, 2846, 2851, 2854, 2855, 2856, 2857, 2860, 2861, 2864, 2865, 2869, 2875, 2878, 2880, 2881, 2884, 2885, 2891, 2894, 2895, 2898, 2903, 2904, 2905, 2908, 2912, 2913, 2916, 2922, 2923, 2927, 2934, 2935, 2936, 2937, 2940, 2941, 2946, 2947, 2950, 2951, 2952, 2953, 2957, 2960, 2961, 2964, 2970, 2971, 2974, 2975, 2978, 2983, 2984, 2985, 2988, 2989, 2992, 2997, 3003, 3006, 3007, 3008, 3009, 3012, 3018, 3023, 3026, 3030, 3033, 3036, 3037, 3040, 3044, 3045, 3051, 3054, 3055, 3058, 3059, 3063, 3065, 3068, 3069, 3075, 3078, 3080, 3084, 3085, 3089, 3092, 3098, 3099, 3102, 3103, 3106, 3107, 3112, 3116, 3117, 3120, 3121, 3124, 3125, 3130, 3131, 3135, 3136, 3137, 3140, 3146, 3147, 3150, 3151, 3154, 3155, 3158, 3160, 3165, 3169, 3173, 3178, 3183, 3186, 3187, 3191, 3192, 3193, 3197, 3202, 3203, 3206, 3209, 3212, 3213, 3216, 3220, 3221, 3227, 3230, 3231, 3234, 3238, 3239, 3240, 3241, 3244, 3245, 3252, 3253, 3258, 3259, 3262, 3263, 3264, 3265, 3268, 3269, 3279, 3286, 3287, 3289, 3292, 3293, 3297, 3300, 3301, 3306, 3307, 3310, 3311, 3314, 3315, 3318, 3319, 3320, 3321, 3324, 3328, 3329, 3332, 3333, 3338, 3339, 3342, 3343, 3350, 3352, 3353, 3356, 3361, 3364, 3370, 3371, 3374, 3379, 3382, 3383, 3384, 3385, 3388, 3389, 3394, 3395, 3399, 3400, 3401, 3404, 3405, 3408, 3409, 3412, 3413, 3419, 3422, 3423, 3427, 3430, 3431, 3432, 3436, 3437, 3440, 3441, 3444, 3450, 3451, 3454, 3455, 3456, 3460, 3461, 3466, 3467, 3471, 3474, 3475, 3478, 3480, 3481, 3484, 3488, 3489, 3492, 3493, 3498, 3503, 3507, 3510, 3512, 3513, 3516, 3517, 3522, 3523, 3527, 3529, 3532, 3533, 3536, 3540, 3541, 3546, 3547, 3551, 3555, 3558, 3559, 3561, 3565, 3568, 3572, 3573, 3578, 3579, 3582, 3583, 3584, 3585, 3588, 3589, 3598, 3599, 3602, 3603, 3608, 3609, 3613, 3616, 3617, 3620, 3626, 3630, 3634, 3635, 3638, 3639, 3640, 3641, 3644, 3651, 3654, 3656, 3657, 3660, 3661, 3664, 3665, 3668, 3669, 3674, 3675, 3678, 3683, 3686, 3687, 3688, 3689, 3692, 3693, 3697, 3700, 3701, 3706, 3707, 3710, 3713, 3716, 3722, 3723, 3727, 3731, 3734, 3737, 3740, 3741, 3745, 3754, 3755, 3759, 3762, 3763, 3766, 3767, 3768, 3769, 3773, 3778, 3782, 3783, 3784, 3785, 3788, 3793, 3796, 3797, 3802, 3803, 3806, 3810, 3815, 3816, 3820, 3821, 3825, 3829, 3834, 3835, 3838, 3839, 3843, 3847, 3849, 3852, 3853, 3857, 3861, 3867, 3870, 3874, 3875, 3880, 3881, 3884, 3885, 3888, 3889, 3898, 3899, 3903, 3904, 3905, 3908, 3909, 3914, 3918, 3922, 3923, 3926, 3927, 3928, 3929, 3932, 3933, 3936, 3937, 3940, 3941, 3946, 3947, 3950, 3951, 3954, 3955, 3958, 3959, 3960, 3961, 3964, 3965, 3970, 3974, 3975, 3977, 3980, 3981, 3985, 3989, 3994, 3995, 3999, 4002, 4003, 4006, 4007, 4008, 4009, 4012, 4013, 4016, 4017, 4020, 4021, 4026, 4027, 4030, 4031, 4032, 4033, 4036, 4042, 4043, 4046, 4047, 4050, 4051, 4054, 4055, 4056, 4057, 4065, 4068, 4069, 4074, 4078, 4079, 4082, 4086, 4087, 4088, 4089, 4092, 4093]
Blocklength 1792: 
[3, 6, 7, 10, 11, 14, 15, 16, 17, 20, 21, 25, 28, 29, 34, 35, 38, 39, 42, 43, 46, 47, 48, 49, 52, 53, 57, 60, 61, 64, 65, 68, 73, 76, 77, 82, 83, 87, 90, 91, 94, 95, 96, 97, 100, 101, 104, 108, 109, 115, 118, 119, 122, 123, 126, 127, 130, 131, 134, 135, 138, 139, 142, 143, 144, 145, 148, 149, 153, 156, 157, 162, 163, 166, 167, 170, 171, 174, 175, 176, 177, 180, 181, 184, 188, 189, 192, 193, 197, 200, 201, 204, 205, 211, 214, 215, 218, 219, 222, 223, 224, 228, 229, 232, 233, 236, 237, 242, 243, 246, 247, 250, 254, 258, 259, 262, 263, 266, 267, 270, 272, 273, 276, 277, 281, 284, 285, 290, 291, 295, 298, 299, 302, 303, 304, 305, 308, 309, 312, 313, 316, 317, 321, 324, 325, 328, 329, 332, 333, 338, 339, 343, 347, 350, 351, 352, 353, 356, 357, 360, 361, 364, 365, 370, 371, 374, 378, 382, 386, 387, 390, 394, 395, 398, 399, 400, 404, 405, 408, 409, 412, 418, 419, 422, 423, 426, 427, 431, 432, 436, 437, 440, 441, 444, 445, 448, 452, 453, 456, 457, 460, 461, 466, 467, 470, 471, 474, 475, 478, 479, 480, 481, 484, 489, 492, 493, 498, 499, 502, 503, 506, 510, 511, 513, 516, 517, 520, 521, 524, 525, 530, 531, 534, 535, 538, 542, 544, 545, 548, 549, 552, 553, 556, 562, 563, 566, 567, 570, 571, 574, 575, 579, 582, 583, 586, 590, 591, 596, 597, 600, 605, 610, 615, 618, 619, 622, 623, 624, 625, 628, 629, 632, 633, 637, 641, 644, 645, 648, 652, 653, 658, 659, 662, 663, 666, 667, 670, 671, 672, 673, 677, 680, 684, 685, 690, 691, 694, 695, 698, 699, 702, 703, 710, 711, 714, 715, 718, 719, 720, 721, 724, 725, 728, 729, 732, 733, 738, 739, 742, 743, 746, 747, 750, 751, 752, 753, 756, 757, 760, 761, 764, 765, 768, 772, 773, 777, 780, 786, 787, 790, 791, 794, 795, 798, 799, 800, 801, 804, 805, 808, 809, 812, 813, 818, 819, 822, 823, 826, 827, 830, 831, 834, 835, 838, 839, 842, 843, 846, 847, 848, 849, 852, 853, 856, 857, 860, 861, 866, 867, 870, 871, 874, 875, 878, 880, 881, 885, 888, 889, 892, 893, 897, 900, 901, 904, 905, 908, 909, 914, 915, 918, 919, 922, 923, 926, 927, 928, 929, 932, 933, 936, 937, 940, 941, 946, 947, 950, 951, 954, 955, 958, 959, 962, 963, 966, 967, 971, 974, 975, 976, 977, 980, 981, 984, 985, 988, 989, 994, 995, 998, 1002, 1003, 1006, 1007, 1008, 1009, 1012, 1013, 1016, 1017, 1020, 1021, 1024, 1025, 1028, 1032, 1033, 1042, 1043, 1046, 1047, 1050, 1051, 1054, 1055, 1056, 1057, 1060, 1061, 1064, 1065, 1068, 1069, 1074, 1075, 1078, 1079, 1082, 1083, 1087, 1090, 1091, 1094, 1095, 1098, 1099, 1102, 1103, 1104, 1105, 1108, 1109, 1112, 1113, 1116, 1117, 1122, 1123, 1126, 1130, 1131, 1135, 1136, 1137, 1140, 1141, 1144, 1152, 1153, 1156, 1157, 1160, 1164, 1165, 1170, 1171, 1175, 1178, 1179, 1183, 1185, 1189, 1193, 1196, 1197, 1202, 1203, 1206, 1207, 1210, 1214, 1215, 1218, 1219, 1223, 1227, 1230, 1231, 1232, 1233, 1236, 1240, 1244, 1250, 1251, 1254, 1258, 1259, 1262, 1263, 1264, 1265, 1268, 1269, 1272, 1273, 1276, 1277, 1281, 1284, 1285, 1288, 1293, 1298, 1299, 1302, 1303, 1306, 1307, 1311, 1312, 1313, 1316, 1317, 1320, 1321, 1324, 1325, 1330, 1331, 1335, 1338, 1339, 1343, 1346, 1347, 1350, 1351, 1354, 1355, 1358, 1359, 1360, 1364, 1368, 1369, 1372, 1373, 1378, 1379, 1382, 1383, 1386, 1387, 1390, 1391, 1392, 1396, 1397, 1400, 1401, 1404, 1408, 1409, 1412, 1413, 1416, 1417, 1420, 1426, 1427, 1434, 1435, 1438, 1440, 1444, 1445, 1448, 1449, 1453, 1458, 1462, 1463, 1466, 1467, 1471, 1474, 1475, 1478, 1479, 1482, 1483, 1486, 1487, 1488, 1489, 1492, 1493, 1496, 1497, 1500, 1501, 1507, 1510, 1511, 1514, 1515, 1518, 1519, 1520, 1521, 1524, 1525, 1528, 1529, 1532, 1533, 1539, 1542, 1543, 1546, 1550, 1552, 1553, 1556, 1557, 1560, 1564, 1565, 1570, 1571, 1574, 1575, 1578, 1579, 1582, 1583, 1584, 1585, 1588, 1589, 1592, 1593, 1596, 1600, 1601, 1604, 1605, 1609, 1612, 1613, 1618, 1619, 1622, 1623, 1626, 1627, 1630, 1631, 1636, 1637, 1640, 1641, 1644, 1645, 1650, 1651, 1654, 1655, 1658, 1659, 1663, 1666, 1667, 1670, 1671, 1674, 1675, 1678, 1679, 1680, 1681, 1684, 1685, 1689, 1692, 1698, 1699, 1702, 1703, 1706, 1707, 1710, 1712, 1713, 1716, 1717, 1720, 1721, 1724, 1725, 1728, 1729, 1732, 1736, 1737, 1740, 1746, 1747, 1750, 1751, 1755, 1758, 1759, 1760, 1761, 1764, 1765, 1768, 1769, 1772, 1779, 1782, 1783, 1787, 1790, 1791, 1794, 1795, 1798, 1799, 1802, 1803, 1806, 1807, 1808, 1809, 1812, 1813, 1816, 1817, 1820, 1821, 1826, 1827, 1830, 1831, 1834, 1835, 1838, 1839, 1840, 1844, 1845, 1848, 1852, 1853, 1856, 1857, 1860, 1861, 1864, 1868, 1869, 1874, 1878, 1882, 1883, 1886, 1887, 1889, 1892, 1893, 1896, 1900, 1901, 1906, 1907, 1910, 1911, 1914, 1915, 1918, 1919, 1922, 1923, 1926, 1927, 1930, 1931, 1934, 1935, 1936, 1937, 1940, 1941, 1944, 1945, 1948, 1949, 1954, 1955, 1958, 1962, 1963, 1966, 1967, 1968, 1969, 1972, 1973, 1976, 1977, 1980, 1984, 1985, 1988, 1989, 1992, 1993, 1996, 1997, 2002, 2006, 2010, 2011, 2015, 2016, 2017, 2020, 2021, 2024, 2028, 2029, 2034, 2035, 2038, 2039, 2042, 2046, 2047, 2048, 2049, 2052, 2053, 2056, 2057, 2060, 2061, 2067, 2070, 2071, 2074, 2075, 2078, 2079, 2080, 2081, 2084, 2085, 2088, 2089, 2092, 2098, 2099, 2102, 2103, 2106, 2107, 2110, 2111, 2114, 2115, 2118, 2119, 2123, 2126, 2127, 2128, 2129, 2132, 2133, 2136, 2137, 2140, 2141, 2150, 2151, 2154, 2158, 2159, 2160, 2161, 2164, 2165, 2169, 2172, 2173, 2176, 2180, 2181, 2184, 2185, 2188, 2189, 2194, 2195, 2198, 2199, 2202, 2203, 2206, 2207, 2208, 2209, 2212, 2213, 2217, 2220, 2221, 2227, 2230, 2231, 2234, 2239, 2242, 2246, 2247, 2250, 2251, 2254, 2256, 2257, 2260, 2261, 2264, 2265, 2269, 2274, 2275, 2279, 2282, 2286, 2288, 2289, 2292, 2293, 2296, 2297, 2300, 2301, 2308, 2309, 2312, 2313, 2316, 2322, 2323, 2326, 2330, 2331, 2334, 2335, 2336, 2337, 2340, 2344, 2345, 2348, 2349, 2354, 2355, 2358, 2362, 2363, 2366, 2367, 2370, 2371, 2374, 2375, 2378, 2379, 2382, 2383, 2384, 2385, 2388, 2389, 2392, 2393, 2396, 2397, 2402, 2403, 2406, 2407, 2410, 2411, 2414, 2415, 2416, 2417, 2420, 2421, 2424, 2425, 2428, 2429, 2432, 2433, 2436, 2437, 2440, 2441, 2444, 2445, 2451, 2454, 2455, 2459, 2462, 2463, 2464, 2465, 2468, 2469, 2472, 2473, 2476, 2477, 2483, 2486, 2487, 2490, 2491, 2494, 2495, 2498, 2499, 2502, 2503, 2506, 2507, 2510, 2511, 2512, 2513, 2516, 2517, 2521, 2524, 2525, 2530, 2534, 2535, 2538, 2539, 2542, 2543, 2544, 2545, 2548, 2549, 2552, 2556, 2557, 2562, 2563, 2566, 2567, 2570, 2571, 2574, 2575, 2576, 2577, 2580, 2581, 2584, 2585, 2588, 2589, 2594, 2595, 2599, 2602, 2603, 2606, 2607, 2608, 2609, 2612, 2616, 2617, 2620, 2624, 2625, 2629, 2633, 2636, 2637, 2643, 2646, 2647, 2651, 2654, 2655, 2656, 2660, 2661, 2664, 2665, 2668, 2669, 2674, 2678, 2679, 2682, 2683, 2686, 2690, 2691, 2694, 2695, 2698, 2699, 2702, 2703, 2704, 2708, 2709, 2712, 2713, 2717, 2722, 2723, 2726, 2727, 2730, 2731, 2734, 2735, 2737, 2740, 2741, 2744, 2745, 2748, 2749, 2752, 2753, 2756, 2760, 2761, 2764, 2765, 2770, 2771, 2774, 2775, 2778, 2779, 2782, 2783, 2784, 2788, 2789, 2792, 2793, 2796, 2797, 2803, 2806, 2807, 2810, 2811, 2814, 2815, 2818, 2819, 2822, 2823, 2826, 2827, 2830, 2831, 2832, 2833, 2837, 2841, 2844, 2845, 2850, 2851, 2854, 2855, 2858, 2859, 2862, 2863, 2864, 2865, 2868, 2872, 2873, 2876, 2877, 2880, 2881, 2884, 2885, 2888, 2889, 2892, 2893, 2898, 2899, 2903, 2906, 2907, 2910, 2911, 2913, 2916, 2917, 2920, 2924, 2925, 2930, 2931, 2934, 2935, 2938, 2939, 2942, 2943, 2946, 2947, 2951, 2954, 2955, 2958, 2959, 2960, 2961, 2964, 2969, 2972, 2973, 2978, 2979, 2982, 2983, 2986, 2990, 2991, 2992, 2993, 2996, 2997, 3000, 3001, 3004, 3009, 3012, 3013, 3016, 3017, 3020, 3021, 3026, 3027, 3030, 3034, 3035, 3038, 3039, 3041, 3044, 3045, 3048, 3049, 3052, 3058, 3059, 3062, 3063, 3066, 3067, 3070, 3071, 3074, 3075, 3078, 3079, 3082, 3086, 3087, 3088, 3089, 3092, 3093, 3096, 3097, 3100, 3101, 3106, 3107, 3111, 3114, 3115, 3118, 3119, 3120, 3121, 3124, 3125, 3129, 3132, 3133, 3136, 3137, 3140, 3141, 3144, 3145, 3148, 3149, 3155, 3158, 3159, 3162, 3163, 3166, 3167, 3168, 3169, 3172, 3173, 3176, 3177, 3180, 3181, 3186, 3187, 3190, 3191, 3194, 3195, 3198, 3199, 3202, 3203, 3206, 3207, 3210, 3211, 3214, 3215, 3216, 3217, 3220, 3221, 3224, 3225, 3229, 3234, 3235, 3238, 3242, 3243, 3246, 3247, 3248, 3249, 3252, 3253, 3256, 3257, 3260, 3261, 3264, 3265, 3268, 3269, 3272, 3273, 3276, 3277, 3282, 3283, 3286, 3287, 3290, 3294, 3295, 3296, 3297, 3300, 3301, 3304, 3305, 3308, 3309, 3314, 3315, 3318, 3319, 3322, 3323, 3326, 3327, 3330, 3331, 3334, 3335, 3338, 3339, 3342, 3343, 3344, 3345, 3348, 3352, 3353, 3356, 3357, 3362, 3363, 3366, 3367, 3370, 3374, 3375, 3376, 3377, 3380, 3381, 3384, 3385, 3388, 3389, 3392, 3393, 3396, 3397, 3400, 3401, 3404, 3405, 3410, 3411, 3414, 3415, 3418, 3419, 3422, 3423, 3424, 3425, 3428, 3429, 3432, 3436, 3437, 3443, 3446, 3447, 3450, 3451, 3454, 3455, 3459, 3462, 3466, 3467, 3470, 3471, 3472, 3473, 3476, 3477, 3480, 3481, 3484, 3485, 3490, 3491, 3494, 3495, 3498, 3503, 3504, 3505, 3508, 3512, 3513, 3516, 3517, 3520, 3521, 3524, 3528, 3529, 3532, 3533, 3539, 3542, 3543, 3550, 3551, 3553, 3556, 3557, 3560, 3564, 3565, 3570, 3571, 3574, 3575, 3582, 3583, 3584, 3585, 3588, 3593, 3596, 3597, 3602, 3603, 3606, 3607, 3610, 3611, 3614, 3615, 3617, 3620, 3621, 3624, 3625, 3628, 3629, 3634, 3635, 3638, 3639, 3643, 3646, 3647, 3650, 3651, 3655, 3658, 3659, 3663, 3664, 3668, 3669, 3672, 3673, 3676, 3677, 3682, 3683, 3686, 3687, 3690, 3691, 3694, 3695, 3696, 3697, 3700, 3701, 3704, 3705, 3708, 3709, 3712, 3713, 3716, 3717, 3724, 3725, 3730, 3731, 3734, 3735, 3738, 3739, 3742, 3743, 3744, 3745, 3748, 3749, 3753, 3757, 3762, 3763, 3766, 3767, 3770, 3774, 3775, 3778, 3779, 3783, 3786, 3790, 3791, 3792, 3796, 3797, 3800, 3801, 3804, 3805, 3810, 3811, 3814, 3815, 3818, 3819, 3822, 3823, 3824, 3825, 3828, 3829, 3832, 3833, 3836, 3837, 3840, 3841, 3844, 3845, 3848, 3849, 3852, 3853, 3858, 3859, 3867, 3871, 3872, 3873, 3876, 3877, 3880, 3881, 3884, 3890, 3891, 3894, 3895, 3898, 3899, 3902, 3903, 3911, 3915, 3918, 3919, 3921, 3924, 3925, 3928, 3929, 3932, 3933, 3938, 3939, 3942, 3943, 3946, 3947, 3950, 3951, 3953, 3956, 3957, 3960, 3961, 3964, 3965, 3968, 3969, 3972, 3973, 3976, 3977, 3980, 3981, 3986, 3991, 3994, 3995, 3998, 3999, 4000, 4004, 4008, 4009, 4013, 4018, 4019, 4022, 4023, 4026, 4027, 4030, 4034, 4035, 4038, 4042, 4043, 4046, 4047, 4048, 4049, 4052, 4053, 4056, 4057, 4061, 4066, 4067, 4070, 4071, 4078, 4080, 4081, 4084, 4085, 4088, 4089, 4093]
Blocklength 2048: 
[1, 2, 5, 6, 8, 11, 12, 15, 16, 19, 20, 23, 25, 26, 29, 30, 32, 35, 36, 39, 41, 42, 45, 46, 49, 50, 53, 54, 56, 59, 60, 63, 64, 67, 68, 71, 73, 74, 77, 78, 81, 82, 85, 86, 88, 91, 92, 95, 97, 98, 101, 102, 104, 107, 108, 111, 112, 115, 116, 119, 121, 122, 125, 126, 128, 131, 132, 135, 137, 138, 141, 142, 145, 146, 149, 150, 152, 155, 156, 159, 161, 162, 165, 166, 168, 171, 172, 175, 176, 179, 180, 183, 185, 186, 189, 190, 193, 194, 197, 198, 200, 203, 204, 207, 208, 211, 212, 215, 217, 218, 221, 222, 224, 227, 228, 231, 233, 234, 237, 238, 241, 242, 245, 246, 248, 251, 252, 255, 256, 259, 260, 263, 265, 266, 269, 270, 273, 274, 277, 278, 280, 283, 284, 287, 289, 290, 293, 294, 296, 299, 300, 303, 304, 307, 308, 311, 313, 314, 317, 318, 321, 322, 325, 326, 328, 331, 332, 335, 336, 339, 340, 343, 345, 346, 349, 350, 352, 355, 356, 359, 361, 362, 365, 366, 369, 370, 373, 374, 376, 379, 380, 383, 385, 386, 389, 390, 392, 395, 396, 399, 400, 403, 404, 407, 409, 410, 413, 414, 416, 419, 420, 423, 425, 426, 429, 430, 433, 434, 437, 438, 440, 443, 444, 447, 448, 451, 452, 455, 457, 458, 461, 462, 465, 466, 469, 470, 472, 475, 476, 479, 481, 482, 485, 486, 488, 491, 492, 495, 496, 499, 500, 503, 505, 506, 509, 510, 513, 514, 517, 518, 520, 523, 524, 527, 528, 531, 532, 535, 537, 538, 541, 542, 544, 547, 548, 551, 553, 554, 557, 558, 561, 562, 565, 566, 568, 571, 572, 575, 576, 579, 580, 583, 585, 586, 589, 590, 593, 594, 597, 598, 600, 603, 604, 607, 609, 610, 613, 614, 616, 619, 620, 623, 624, 627, 628, 631, 633, 634, 637, 638, 640, 643, 644, 647, 649, 650, 653, 654, 657, 658, 661, 662, 664, 667, 668, 671, 673, 674, 677, 678, 680, 683, 684, 687, 688, 691, 692, 695, 697, 698, 701, 702, 705, 706, 709, 710, 712, 715, 716, 719, 720, 723, 724, 727, 729, 730, 733, 734, 736, 739, 740, 743, 745, 746, 749, 750, 753, 754, 757, 758, 760, 763, 764, 767, 768, 771, 772, 775, 777, 778, 781, 782, 785, 786, 789, 790, 792, 795, 796, 799, 801, 802, 805, 806, 808, 811, 812, 815, 816, 819, 820, 823, 825, 826, 829, 830, 833, 834, 837, 838, 840, 843, 844, 847, 848, 851, 852, 855, 857, 858, 861, 862, 864, 867, 868, 871, 873, 874, 877, 878, 881, 882, 885, 886, 888, 891, 892, 895, 897, 898, 901, 902, 904, 907, 908, 911, 912, 915, 916, 919, 921, 922, 925, 926, 928, 931, 932, 935, 937, 938, 941, 942, 945, 946, 949, 950, 952, 955, 956, 959, 960, 963, 964, 967, 969, 970, 973, 974, 977, 978, 981, 982, 984, 987, 988, 991, 993, 994, 997, 998, 1000, 1003, 1004, 1007, 1008, 1011, 1012, 1015, 1017, 1018, 1021, 1022, 1024, 1027, 1028, 1031, 1033, 1034, 1037, 1038, 1041, 1042, 1045, 1046, 1048, 1051, 1052, 1055, 1057, 1058, 1061, 1062, 1064, 1067, 1068, 1071, 1072, 1075, 1076, 1079, 1081, 1082, 1085, 1086, 1089, 1090, 1093, 1094, 1096, 1099, 1100, 1103, 1104, 1107, 1108, 1111, 1113, 1114, 1117, 1118, 1120, 1123, 1124, 1127, 1129, 1130, 1133, 1134, 1137, 1138, 1141, 1142, 1144, 1147, 1148, 1151, 1153, 1154, 1157, 1158, 1160, 1163, 1164, 1167, 1168, 1171, 1172, 1175, 1177, 1178, 1181, 1182, 1184, 1187, 1188, 1191, 1193, 1194, 1197, 1198, 1201, 1202, 1205, 1206, 1208, 1211, 1212, 1215, 1216, 1219, 1220, 1223, 1225, 1226, 1229, 1230, 1233, 1234, 1237, 1238, 1240, 1243, 1244, 1247, 1249, 1250, 1253, 1254, 1256, 1259, 1260, 1263, 1264, 1267, 1268, 1271, 1273, 1274, 1277, 1278, 1281, 1282, 1285, 1286, 1288, 1291, 1292, 1295, 1296, 1299, 1300, 1303, 1305, 1306, 1309, 1310, 1312, 1315, 1316, 1319, 1321, 1322, 1325, 1326, 1329, 1330, 1333, 1334, 1336, 1339, 1340, 1343, 1344, 1347, 1348, 1351, 1353, 1354, 1357, 1358, 1361, 1362, 1365, 1366, 1368, 1371, 1372, 1375, 1377, 1378, 1381, 1382, 1384, 1387, 1388, 1391, 1392, 1395, 1396, 1399, 1401, 1402, 1405, 1406, 1408, 1411, 1412, 1415, 1417, 1418, 1421, 1422, 1425, 1426, 1429, 1430, 1432, 1435, 1436, 1439, 1441, 1442, 1445, 1446, 1448, 1451, 1452, 1455, 1456, 1459, 1460, 1463, 1465, 1466, 1469, 1470, 1473, 1474, 1477, 1478, 1480, 1483, 1484, 1487, 1488, 1491, 1492, 1495, 1497, 1498, 1501, 1502, 1504, 1507, 1508, 1511, 1513, 1514, 1517, 1518, 1521, 1522, 1525, 1526, 1528, 1531, 1532, 1535, 1536, 1539, 1540, 1543, 1545, 1546, 1549, 1550, 1553, 1554, 1557, 1558, 1560, 1563, 1564, 1567, 1569, 1570, 1573, 1574, 1576, 1579, 1580, 1583, 1584, 1587, 1588, 1591, 1593, 1594, 1597, 1598, 1601, 1602, 1605, 1606, 1608, 1611, 1612, 1615, 1616, 1619, 1620, 1623, 1625, 1626, 1629, 1630, 1632, 1635, 1636, 1639, 1641, 1642, 1645, 1646, 1649, 1650, 1653, 1654, 1656, 1659, 1660, 1663, 1665, 1666, 1669, 1670, 1672, 1675, 1676, 1679, 1680, 1683, 1684, 1687, 1689, 1690, 1693, 1694, 1696, 1699, 1700, 1703, 1705, 1706, 1709, 1710, 1713, 1714, 1717, 1718, 1720, 1723, 1724, 1727, 1728, 1731, 1732, 1735, 1737, 1738, 1741, 1742, 1745, 1746, 1749, 1750, 1752, 1755, 1756, 1759, 1761, 1762, 1765, 1766, 1768, 1771, 1772, 1775, 1776, 1779, 1780, 1783, 1785, 1786, 1789, 1790, 1793, 1794, 1797, 1798, 1800, 1803, 1804, 1807, 1808, 1811, 1812, 1815, 1817, 1818, 1821, 1822, 1824, 1827, 1828, 1831, 1833, 1834, 1837, 1838, 1841, 1842, 1845, 1846, 1848, 1851, 1852, 1855, 1856, 1859, 1860, 1863, 1865, 1866, 1869, 1870, 1873, 1874, 1877, 1878, 1880, 1883, 1884, 1887, 1889, 1890, 1893, 1894, 1896, 1899, 1900, 1903, 1904, 1907, 1908, 1911, 1913, 1914, 1917, 1918, 1920, 1923, 1924, 1927, 1929, 1930, 1933, 1934, 1937, 1938, 1941, 1942, 1944, 1947, 1948, 1951, 1953, 1954, 1957, 1958, 1960, 1963, 1964, 1967, 1968, 1971, 1972, 1975, 1977, 1978, 1981, 1982, 1985, 1986, 1989, 1990, 1992, 1995, 1996, 1999, 2000, 2003, 2004, 2007, 2009, 2010, 2013, 2014, 2016, 2019, 2020, 2023, 2025, 2026, 2029, 2030, 2033, 2034, 2037, 2038, 2040, 2043, 2044, 2047, 2048, 2051, 2052, 2055, 2057, 2058, 2061, 2062, 2065, 2066, 2069, 2070, 2072, 2075, 2076, 2079, 2081, 2082, 2085, 2086, 2088, 2091, 2092, 2095, 2096, 2099, 2100, 2103, 2105, 2106, 2109, 2110, 2113, 2114, 2117, 2118, 2120, 2123, 2124, 2127, 2128, 2131, 2132, 2135, 2137, 2138, 2141, 2142, 2144, 2147, 2148, 2151, 2153, 2154, 2157, 2158, 2161, 2162, 2165, 2166, 2168, 2171, 2172, 2175, 2177, 2178, 2181, 2182, 2184, 2187, 2188, 2191, 2192, 2195, 2196, 2199, 2201, 2202, 2205, 2206, 2208, 2211, 2212, 2215, 2217, 2218, 2221, 2222, 2225, 2226, 2229, 2230, 2232, 2235, 2236, 2239, 2240, 2243, 2244, 2247, 2249, 2250, 2253, 2254, 2257, 2258, 2261, 2262, 2264, 2267, 2268, 2271, 2273, 2274, 2277, 2278, 2280, 2283, 2284, 2287, 2288, 2291, 2292, 2295, 2297, 2298, 2301, 2302, 2305, 2306, 2309, 2310, 2312, 2315, 2316, 2319, 2320, 2323, 2324, 2327, 2329, 2330, 2333, 2334, 2336, 2339, 2340, 2343, 2345, 2346, 2349, 2350, 2353, 2354, 2357, 2358, 2360, 2363, 2364, 2367, 2368, 2371, 2372, 2375, 2377, 2378, 2381, 2382, 2385, 2386, 2389, 2390, 2392, 2395, 2396, 2399, 2401, 2402, 2405, 2406, 2408, 2411, 2412, 2415, 2416, 2419, 2420, 2423, 2425, 2426, 2429, 2430, 2432, 2435, 2436, 2439, 2441, 2442, 2445, 2446, 2449, 2450, 2453, 2454, 2456, 2459, 2460, 2463, 2465, 2466, 2469, 2470, 2472, 2475, 2476, 2479, 2480, 2483, 2484, 2487, 2489, 2490, 2493, 2494, 2497, 2498, 2501, 2502, 2504, 2507, 2508, 2511, 2512, 2515, 2516, 2519, 2521, 2522, 2525, 2526, 2528, 2531, 2532, 2535, 2537, 2538, 2541, 2542, 2545, 2546, 2549, 2550, 2552, 2555, 2556, 2559, 2560, 2563, 2564, 2567, 2569, 2570, 2573, 2574, 2577, 2578, 2581, 2582, 2584, 2587, 2588, 2591, 2593, 2594, 2597, 2598, 2600, 2603, 2604, 2607, 2608, 2611, 2612, 2615, 2617, 2618, 2621, 2622, 2625, 2626, 2629, 2630, 2632, 2635, 2636, 2639, 2640, 2643, 2644, 2647, 2649, 2650, 2653, 2654, 2656, 2659, 2660, 2663, 2665, 2666, 2669, 2670, 2673, 2674, 2677, 2678, 2680, 2683, 2684, 2687, 2689, 2690, 2693, 2694, 2696, 2699, 2700, 2703, 2704, 2707, 2708, 2711, 2713, 2714, 2717, 2718, 2720, 2723, 2724, 2727, 2729, 2730, 2733, 2734, 2737, 2738, 2741, 2742, 2744, 2747, 2748, 2751, 2752, 2755, 2756, 2759, 2761, 2762, 2765, 2766, 2769, 2770, 2773, 2774, 2776, 2779, 2780, 2783, 2785, 2786, 2789, 2790, 2792, 2795, 2796, 2799, 2800, 2803, 2804, 2807, 2809, 2810, 2813, 2814, 2817, 2818, 2821, 2822, 2824, 2827, 2828, 2831, 2832, 2835, 2836, 2839, 2841, 2842, 2845, 2846, 2848, 2851, 2852, 2855, 2857, 2858, 2861, 2862, 2865, 2866, 2869, 2870, 2872, 2875, 2876, 2879, 2880, 2883, 2884, 2887, 2889, 2890, 2893, 2894, 2897, 2898, 2901, 2902, 2904, 2907, 2908, 2911, 2913, 2914, 2917, 2918, 2920, 2923, 2924, 2927, 2928, 2931, 2932, 2935, 2937, 2938, 2941, 2942, 2944, 2947, 2948, 2951, 2953, 2954, 2957, 2958, 2961, 2962, 2965, 2966, 2968, 2971, 2972, 2975, 2977, 2978, 2981, 2982, 2984, 2987, 2988, 2991, 2992, 2995, 2996, 2999, 3001, 3002, 3005, 3006, 3009, 3010, 3013, 3014, 3016, 3019, 3020, 3023, 3024, 3027, 3028, 3031, 3033, 3034, 3037, 3038, 3040, 3043, 3044, 3047, 3049, 3050, 3053, 3054, 3057, 3058, 3061, 3062, 3064, 3067, 3068, 3071, 3073, 3074, 3077, 3078, 3080, 3083, 3084, 3087, 3088, 3091, 3092, 3095, 3097, 3098, 3101, 3102, 3104, 3107, 3108, 3111, 3113, 3114, 3117, 3118, 3121, 3122, 3125, 3126, 3128, 3131, 3132, 3135, 3136, 3139, 3140, 3143, 3145, 3146, 3149, 3150, 3153, 3154, 3157, 3158, 3160, 3163, 3164, 3167, 3169, 3170, 3173, 3174, 3176, 3179, 3180, 3183, 3184, 3187, 3188, 3191, 3193, 3194, 3197, 3198, 3200, 3203, 3204, 3207, 3209, 3210, 3213, 3214, 3217, 3218, 3221, 3222, 3224, 3227, 3228, 3231, 3233, 3234, 3237, 3238, 3240, 3243, 3244, 3247, 3248, 3251, 3252, 3255, 3257, 3258, 3261, 3262, 3265, 3266, 3269, 3270, 3272, 3275, 3276, 3279, 3280, 3283, 3284, 3287, 3289, 3290, 3293, 3294, 3296, 3299, 3300, 3303, 3305, 3306, 3309, 3310, 3313, 3314, 3317, 3318, 3320, 3323, 3324, 3327, 3328, 3331, 3332, 3335, 3337, 3338, 3341, 3342, 3345, 3346, 3349, 3350, 3352, 3355, 3356, 3359, 3361, 3362, 3365, 3366, 3368, 3371, 3372, 3375, 3376, 3379, 3380, 3383, 3385, 3386, 3389, 3390, 3393, 3394, 3397, 3398, 3400, 3403, 3404, 3407, 3408, 3411, 3412, 3415, 3417, 3418, 3421, 3422, 3424, 3427, 3428, 3431, 3433, 3434, 3437, 3438, 3441, 3442, 3445, 3446, 3448, 3451, 3452, 3455, 3457, 3458, 3461, 3462, 3464, 3467, 3468, 3471, 3472, 3475, 3476, 3479, 3481, 3482, 3485, 3486, 3488, 3491, 3492, 3495, 3497, 3498, 3501, 3502, 3505, 3506, 3509, 3510, 3512, 3515, 3516, 3519, 3520, 3523, 3524, 3527, 3529, 3530, 3533, 3534, 3537, 3538, 3541, 3542, 3544, 3547, 3548, 3551, 3553, 3554, 3557, 3558, 3560, 3563, 3564, 3567, 3568, 3571, 3572, 3575, 3577, 3578, 3581, 3582, 3585, 3586, 3589, 3590, 3592, 3595, 3596, 3599, 3600, 3603, 3604, 3607, 3609, 3610, 3613, 3614, 3616, 3619, 3620, 3623, 3625, 3626, 3629, 3630, 3633, 3634, 3637, 3638, 3640, 3643, 3644, 3647, 3648, 3651, 3652, 3655, 3657, 3658, 3661, 3662, 3665, 3666, 3669, 3670, 3672, 3675, 3676, 3679, 3681, 3682, 3685, 3686, 3688, 3691, 3692, 3695, 3696, 3699, 3700, 3703, 3705, 3706, 3709, 3710, 3712, 3715, 3716, 3719, 3721, 3722, 3725, 3726, 3729, 3730, 3733, 3734, 3736, 3739, 3740, 3743, 3745, 3746, 3749, 3750, 3752, 3755, 3756, 3759, 3760, 3763, 3764, 3767, 3769, 3770, 3773, 3774, 3777, 3778, 3781, 3782, 3784, 3787, 3788, 3791, 3792, 3795, 3796, 3799, 3801, 3802, 3805, 3806, 3808, 3811, 3812, 3815, 3817, 3818, 3821, 3822, 3825, 3826, 3829, 3830, 3832, 3835, 3836, 3839, 3840, 3843, 3844, 3847, 3849, 3850, 3853, 3854, 3857, 3858, 3861, 3862, 3864, 3867, 3868, 3871, 3873, 3874, 3877, 3878, 3880, 3883, 3884, 3887, 3888, 3891, 3892, 3895, 3897, 3898, 3901, 3902, 3905, 3906, 3909, 3910, 3912, 3915, 3916, 3919, 3920, 3923, 3924, 3927, 3929, 3930, 3933, 3934, 3936, 3939, 3940, 3943, 3945, 3946, 3949, 3950, 3953, 3954, 3957, 3958, 3960, 3963, 3964, 3967, 3969, 3970, 3973, 3974, 3976, 3979, 3980, 3983, 3984, 3987, 3988, 3991, 3993, 3994, 3997, 3998, 4000, 4003, 4004, 4007, 4009, 4010, 4013, 4014, 4017, 4018, 4021, 4022, 4024, 4027, 4028, 4031, 4032, 4035, 4036, 4039, 4041, 4042, 4045, 4046, 4049, 4050, 4053, 4054, 4056, 4059, 4060, 4063, 4065, 4066, 4069, 4070, 4072, 4075, 4076, 4079, 4080, 4083, 4084, 4087, 4089, 4090, 4093, 4094]
Blocklength 2304: 
[1, 2, 5, 6, 7, 8, 11, 12, 15, 17, 18, 20, 21, 22, 24, 27, 28, 31, 33, 34, 37, 38, 40, 43, 44, 47, 49, 50, 53, 54, 56, 59, 60, 63, 64, 67, 68, 71, 73, 74, 77, 78, 80, 83, 84, 87, 89, 90, 91, 93, 94, 96, 99, 100, 102, 103, 105, 106, 109, 110, 112, 115, 116, 117, 118, 119, 121, 122, 125, 126, 128, 130, 131, 132, 135, 137, 138, 141, 142, 143, 144, 147, 148, 151, 153, 154, 157, 158, 159, 160, 163, 164, 167, 169, 170, 173, 174, 176, 179, 180, 183, 185, 186, 189, 190, 191, 192, 193, 194, 195, 197, 198, 200, 203, 204, 206, 207, 209, 210, 213, 214, 216, 219, 220, 222, 223, 225, 226, 229, 230, 232, 235, 236, 239, 241, 242, 245, 246, 248, 251, 252, 255, 256, 259, 260, 263, 265, 266, 268, 269, 270, 272, 273, 274, 275, 276, 279, 281, 282, 285, 286, 288, 289, 291, 292, 295, 297, 298, 300, 301, 302, 304, 307, 308, 311, 313, 314, 316, 317, 318, 321, 322, 323, 325, 326, 328, 331, 332, 334, 335, 336, 337, 338, 341, 342, 344, 347, 348, 350, 351, 353, 354, 357, 358, 360, 363, 364, 367, 368, 369, 370, 371, 373, 374, 376, 379, 380, 383, 385, 386, 388, 389, 390, 392, 393, 395, 396, 399, 401, 402, 405, 406, 408, 411, 412, 415, 417, 418, 421, 422, 424, 427, 428, 431, 433, 434, 436, 437, 438, 439, 440, 443, 444, 447, 448, 451, 452, 455, 456, 457, 458, 461, 462, 464, 467, 468, 471, 473, 474, 477, 478, 480, 483, 484, 485, 487, 489, 490, 493, 494, 496, 499, 500, 501, 502, 503, 505, 506, 507, 509, 510, 512, 515, 516, 519, 521, 522, 525, 526, 528, 531, 532, 533, 535, 536, 537, 538, 539, 541, 542, 544, 547, 548, 550, 551, 553, 554, 557, 558, 560, 563, 564, 565, 567, 569, 570, 573, 574, 577, 578, 581, 582, 584, 587, 588, 591, 593, 594, 596, 597, 598, 600, 603, 604, 607, 609, 610, 613, 614, 616, 617, 619, 620, 623, 625, 626, 629, 630, 632, 633, 635, 636, 639, 641, 642, 645, 646, 648, 651, 652, 655, 656, 657, 658, 661, 662, 664, 667, 668, 669, 671, 673, 674, 677, 678, 680, 683, 684, 686, 687, 689, 690, 693, 694, 696, 699, 700, 702, 703, 704, 706, 707, 708, 711, 713, 714, 717, 718, 720, 723, 724, 727, 729, 730, 733, 734, 736, 739, 740, 743, 745, 746, 749, 750, 752, 754, 755, 756, 759, 761, 762, 765, 766, 767, 769, 770, 773, 774, 776, 779, 780, 781, 783, 785, 786, 789, 790, 792, 795, 796, 798, 799, 801, 802, 805, 806, 808, 811, 812, 813, 814, 815, 816, 817, 818, 821, 822, 824, 827, 828, 831, 832, 835, 836, 839, 841, 842, 844, 845, 846, 847, 848, 851, 852, 855, 857, 858, 861, 862, 864, 865, 867, 868, 871, 873, 874, 877, 878, 880, 883, 884, 887, 889, 890, 893, 894, 896, 899, 900, 903, 905, 906, 909, 910, 912, 915, 916, 917, 919, 921, 922, 925, 926, 928, 931, 932, 933, 935, 937, 938, 941, 942, 944, 947, 948, 949, 951, 953, 954, 957, 958, 961, 962, 965, 966, 968, 971, 972, 975, 977, 978, 981, 982, 984, 987, 988, 991, 993, 994, 997, 998, 1000, 1002, 1003, 1004, 1007, 1009, 1010, 1013, 1014, 1016, 1019, 1020, 1023, 1025, 1026, 1029, 1030, 1031, 1032, 1034, 1035, 1036, 1039, 1041, 1042, 1045, 1046, 1048, 1050, 1051, 1052, 1055, 1057, 1058, 1061, 1062, 1064, 1065, 1066, 1067, 1068, 1071, 1073, 1074, 1077, 1078, 1080, 1082, 1083, 1084, 1087, 1088, 1091, 1092, 1094, 1095, 1096, 1097, 1098, 1101, 1102, 1104, 1107, 1108, 1109, 1111, 1112, 1113, 1114, 1117, 1118, 1120, 1123, 1124, 1127, 1128, 1129, 1130, 1133, 1134, 1136, 1139, 1140, 1143, 1145, 1146, 1147, 1149, 1150, 1152, 1155, 1156, 1159, 1161, 1162, 1165, 1166, 1168, 1171, 1172, 1175, 1177, 1178, 1181, 1182, 1184, 1187, 1188, 1191, 1193, 1194, 1197, 1198, 1200, 1203, 1204, 1207, 1209, 1210, 1213, 1214, 1217, 1218, 1219, 1221, 1222, 1224, 1227, 1228, 1229, 1230, 1231, 1233, 1234, 1235, 1237, 1238, 1240, 1243, 1244, 1245, 1247, 1249, 1250, 1253, 1254, 1256, 1259, 1260, 1263, 1265, 1266, 1269, 1270, 1272, 1275, 1276, 1279, 1280, 1283, 1284, 1287, 1289, 1290, 1293, 1294, 1296, 1298, 1299, 1300, 1303, 1305, 1306, 1309, 1310, 1312, 1315, 1316, 1319, 1321, 1322, 1325, 1326, 1327, 1328, 1329, 1331, 1332, 1335, 1337, 1338, 1341, 1342, 1345, 1346, 1349, 1350, 1352, 1355, 1356, 1359, 1361, 1362, 1365, 1366, 1368, 1371, 1372, 1375, 1376, 1377, 1378, 1381, 1382, 1384, 1387, 1388, 1390, 1391, 1392, 1393, 1394, 1397, 1398, 1400, 1403, 1404, 1405, 1406, 1407, 1409, 1410, 1413, 1414, 1415, 1416, 1419, 1420, 1423, 1425, 1426, 1429, 1430, 1432, 1435, 1436, 1439, 1441, 1442, 1445, 1446, 1448, 1449, 1451, 1452, 1455, 1457, 1458, 1461, 1462, 1464, 1467, 1468, 1471, 1472, 1475, 1476, 1479, 1481, 1482, 1483, 1485, 1486, 1488, 1491, 1492, 1495, 1496, 1497, 1498, 1501, 1502, 1504, 1507, 1508, 1510, 1511, 1513, 1514, 1517, 1518, 1520, 1523, 1524, 1527, 1529, 1530, 1533, 1534, 1536, 1539, 1540, 1543, 1545, 1546, 1549, 1550, 1552, 1555, 1556, 1559, 1561, 1562, 1565, 1566, 1568, 1571, 1572, 1574, 1575, 1577, 1578, 1579, 1581, 1582, 1584, 1587, 1588, 1589, 1591, 1593, 1594, 1595, 1597, 1598, 1601, 1602, 1605, 1606, 1608, 1611, 1612, 1615, 1617, 1618, 1621, 1622, 1624, 1625, 1627, 1628, 1631, 1633, 1634, 1637, 1638, 1640, 1642, 1643, 1644, 1647, 1649, 1650, 1653, 1654, 1656, 1659, 1660, 1663, 1665, 1666, 1669, 1670, 1672, 1675, 1676, 1679, 1681, 1682, 1685, 1686, 1688, 1691, 1692, 1693, 1695, 1696, 1697, 1698, 1701, 1702, 1704, 1707, 1708, 1709, 1710, 1711, 1713, 1714, 1717, 1718, 1720, 1723, 1724, 1727, 1728, 1729, 1730, 1731, 1732, 1735, 1737, 1738, 1741, 1742, 1743, 1744, 1747, 1748, 1751, 1753, 1754, 1757, 1758, 1760, 1762, 1763, 1764, 1767, 1769, 1770, 1773, 1774, 1775, 1776, 1778, 1779, 1780, 1783, 1785, 1786, 1788, 1789, 1790, 1793, 1794, 1795, 1797, 1798, 1800, 1803, 1804, 1807, 1809, 1810, 1813, 1814, 1816, 1819, 1820, 1821, 1823, 1824, 1825, 1826, 1827, 1829, 1830, 1832, 1835, 1836, 1839, 1841, 1842, 1845, 1846, 1848, 1851, 1852, 1853, 1854, 1855, 1856, 1859, 1860, 1863, 1865, 1866, 1869, 1870, 1871, 1872, 1874, 1875, 1876, 1879, 1881, 1882, 1884, 1885, 1886, 1888, 1890, 1891, 1892, 1895, 1897, 1898, 1901, 1902, 1904, 1905, 1907, 1908, 1911, 1913, 1914, 1916, 1917, 1918, 1920, 1923, 1924, 1927, 1929, 1930, 1931, 1933, 1934, 1936, 1939, 1940, 1943, 1945, 1946, 1949, 1950, 1952, 1955, 1956, 1957, 1959, 1961, 1962, 1965, 1966, 1968, 1971, 1972, 1975, 1977, 1978, 1981, 1982, 1985, 1986, 1989, 1990, 1992, 1995, 1996, 1999, 2001, 2002, 2004, 2005, 2006, 2008, 2009, 2010, 2011, 2012, 2015, 2017, 2018, 2020, 2021, 2022, 2024, 2027, 2028, 2031, 2033, 2034, 2037, 2038, 2040, 2042, 2043, 2044, 2047, 2048, 2051, 2052, 2055, 2057, 2058, 2061, 2062, 2064, 2067, 2068, 2071, 2073, 2074, 2077, 2078, 2080, 2083, 2084, 2087, 2089, 2090, 2093, 2094, 2096, 2099, 2100, 2103, 2105, 2106, 2109, 2110, 2111, 2113, 2114, 2117, 2118, 2120, 2123, 2124, 2125, 2126, 2127, 2129, 2130, 2131, 2133, 2134, 2136, 2139, 2140, 2143, 2145, 2146, 2149, 2150, 2152, 2155, 2156, 2159, 2160, 2161, 2162, 2165, 2166, 2168, 2171, 2172, 2175, 2177, 2178, 2181, 2182, 2183, 2184, 2187, 2188, 2191, 2193, 2194, 2197, 2198, 2200, 2201, 2203, 2204, 2207, 2209, 2210, 2212, 2213, 2214, 2215, 2216, 2219, 2220, 2223, 2225, 2226, 2228, 2229, 2230, 2232, 2233, 2235, 2236, 2239, 2240, 2243, 2244, 2246, 2247, 2249, 2250, 2253, 2254, 2256, 2259, 2260, 2263, 2265, 2266, 2267, 2269, 2270, 2272, 2275, 2276, 2279, 2281, 2282, 2283, 2285, 2286, 2288, 2291, 2292, 2295, 2297, 2298, 2299, 2301, 2302, 2305, 2306, 2309, 2310, 2311, 2312, 2315, 2316, 2319, 2321, 2322, 2324, 2325, 2326, 2328, 2331, 2332, 2335, 2337, 2338, 2340, 2341, 2342, 2343, 2344, 2346, 2347, 2348, 2351, 2353, 2354, 2357, 2358, 2360, 2361, 2362, 2363, 2364, 2367, 2368, 2371, 2372, 2373, 2375, 2377, 2378, 2381, 2382, 2384, 2387, 2388, 2390, 2391, 2393, 2394, 2397, 2398, 2400, 2403, 2404, 2406, 2407, 2409, 2410, 2413, 2414, 2416, 2419, 2420, 2421, 2422, 2423, 2425, 2426, 2429, 2430, 2432, 2435, 2436, 2439, 2441, 2442, 2445, 2446, 2448, 2449, 2451, 2452, 2455, 2457, 2458, 2461, 2462, 2463, 2464, 2466, 2467, 2468, 2471, 2473, 2474, 2477, 2478, 2479, 2480, 2481, 2483, 2484, 2487, 2489, 2490, 2492, 2493, 2494, 2496, 2497, 2498, 2499, 2501, 2502, 2504, 2507, 2508, 2511, 2513, 2514, 2517, 2518, 2520, 2523, 2524, 2525, 2527, 2528, 2529, 2530, 2533, 2534, 2536, 2539, 2540, 2541, 2543, 2544, 2545, 2546, 2549, 2550, 2552, 2555, 2556, 2557, 2559, 2561, 2562, 2565, 2566, 2568, 2571, 2572, 2573, 2575, 2577, 2578, 2581, 2582, 2584, 2587, 2588, 2591, 2593, 2594, 2597, 2598, 2600, 2603, 2604, 2607, 2609, 2610, 2613, 2614, 2616, 2619, 2620, 2623, 2624, 2627, 2628, 2631, 2633, 2634, 2637, 2638, 2640, 2642, 2643, 2644, 2647, 2649, 2650, 2653, 2654, 2656, 2659, 2660, 2663, 2665, 2666, 2669, 2670, 2672, 2675, 2676, 2679, 2681, 2682, 2685, 2686, 2688, 2691, 2692, 2693, 2695, 2697, 2698, 2699, 2701, 2702, 2704, 2707, 2708, 2711, 2713, 2714, 2715, 2717, 2718, 2720, 2723, 2724, 2726, 2727, 2728, 2729, 2730, 2733, 2734, 2736, 2739, 2740, 2742, 2743, 2745, 2746, 2749, 2750, 2753, 2754, 2756, 2757, 2758, 2760, 2763, 2764, 2767, 2769, 2770, 2772, 2773, 2774, 2776, 2779, 2780, 2783, 2785, 2786, 2789, 2790, 2792, 2795, 2796, 2799, 2801, 2802, 2805, 2806, 2807, 2808, 2810, 2811, 2812, 2815, 2816, 2819, 2820, 2823, 2824, 2825, 2826, 2827, 2829, 2830, 2832, 2835, 2836, 2839, 2840, 2841, 2842, 2845, 2846, 2848, 2851, 2852, 2854, 2855, 2857, 2858, 2861, 2862, 2864, 2867, 2868, 2870, 2871, 2872, 2873, 2874, 2875, 2877, 2878, 2881, 2882, 2885, 2886, 2888, 2890, 2891, 2892, 2895, 2897, 2898, 2901, 2902, 2904, 2905, 2907, 2908, 2911, 2913, 2914, 2917, 2918, 2920, 2923, 2924, 2927, 2929, 2930, 2933, 2934, 2936, 2939, 2940, 2943, 2945, 2946, 2949, 2950, 2952, 2955, 2956, 2959, 2960, 2961, 2962, 2963, 2965, 2966, 2968, 2971, 2972, 2975, 2976, 2977, 2978, 2981, 2982, 2984, 2987, 2988, 2990, 2991, 2993, 2994, 2995, 2997, 2998, 3000, 3003, 3004, 3007, 3008, 3009, 3011, 3012, 3015, 3017, 3018, 3021, 3022, 3024, 3025, 3027, 3028, 3031, 3033, 3034, 3037, 3038, 3039, 3040, 3043, 3044, 3047, 3049, 3050, 3053, 3054, 3055, 3056, 3058, 3059, 3060, 3063, 3065, 3066, 3069, 3070, 3071, 3072, 3075, 3076, 3079, 3081, 3082, 3085, 3086, 3088, 3090, 3091, 3092, 3095, 3097, 3098, 3101, 3102, 3104, 3107, 3108, 3111, 3113, 3114, 3117, 3118, 3120, 3121, 3123, 3124, 3127, 3129, 3130, 3132, 3133, 3134, 3135, 3136, 3137, 3138, 3141, 3142, 3144, 3147, 3148, 3149, 3150, 3151, 3153, 3154, 3157, 3158, 3160, 3163, 3164, 3167, 3169, 3170, 3173, 3174, 3176, 3179, 3180, 3183, 3185, 3186, 3187, 3189, 3190, 3192, 3195, 3196, 3198, 3199, 3201, 3202, 3205, 3206, 3208, 3211, 3212, 3215, 3217, 3218, 3220, 3221, 3222, 3224, 3227, 3228, 3231, 3233, 3234, 3236, 3237, 3238, 3240, 3243, 3244, 3247, 3249, 3250, 3253, 3254, 3256, 3258, 3259, 3260, 3263, 3264, 3267, 3268, 3270, 3271, 3273, 3274, 3277, 3278, 3280, 3283, 3284, 3287, 3289, 3290, 3293, 3294, 3296, 3299, 3300, 3303, 3304, 3305, 3306, 3309, 3310, 3312, 3315, 3316, 3319, 3321, 3322, 3325, 3326, 3329, 3330, 3332, 3333, 3334, 3335, 3336, 3339, 3340, 3343, 3345, 3346, 3349, 3350, 3352, 3354, 3355, 3356, 3359, 3361, 3362, 3365, 3366, 3368, 3370, 3371, 3372, 3375, 3377, 3378, 3381, 3382, 3384, 3387, 3388, 3391, 3392, 3395, 3396, 3399, 3401, 3402, 3405, 3406, 3408, 3411, 3412, 3414, 3415, 3417, 3418, 3421, 3422, 3424, 3427, 3428, 3431, 3433, 3434, 3437, 3438, 3440, 3443, 3444, 3446, 3447, 3449, 3450, 3451, 3453, 3454, 3456, 3457, 3459, 3460, 3463, 3465, 3466, 3469, 3470, 3472, 3473, 3475, 3476, 3479, 3481, 3482, 3485, 3486, 3488, 3491, 3492, 3495, 3497, 3498, 3501, 3502, 3504, 3507, 3508, 3511, 3513, 3514, 3517, 3518, 3521, 3522, 3525, 3526, 3528, 3531, 3532, 3535, 3536, 3537, 3538, 3541, 3542, 3544, 3547, 3548, 3550, 3551, 3553, 3554, 3557, 3558, 3560, 3563, 3564, 3566, 3567, 3569, 3570, 3573, 3574, 3576, 3579, 3580, 3583, 3584, 3585, 3586, 3589, 3590, 3592, 3595, 3596, 3598, 3599, 3601, 3602, 3605, 3606, 3608, 3611, 3612, 3613, 3615, 3617, 3618, 3621, 3622, 3624, 3627, 3628, 3630, 3631, 3632, 3633, 3634, 3635, 3637, 3638, 3640, 3643, 3644, 3646, 3647, 3648, 3651, 3652, 3655, 3657, 3658, 3661, 3662, 3664, 3667, 3668, 3671, 3673, 3674, 3677, 3678, 3680, 3682, 3683, 3684, 3687, 3689, 3690, 3693, 3694, 3696, 3698, 3699, 3700, 3703, 3705, 3706, 3709, 3710, 3712, 3715, 3716, 3719, 3721, 3722, 3723, 3725, 3726, 3728, 3731, 3732, 3735, 3737, 3738, 3741, 3742, 3744, 3747, 3748, 3751, 3752, 3753, 3754, 3755, 3757, 3758, 3760, 3763, 3764, 3766, 3767, 3768, 3769, 3770, 3773, 3774, 3777, 3778, 3780, 3781, 3782, 3784, 3787, 3788, 3791, 3793, 3794, 3797, 3798, 3799, 3800, 3801, 3803, 3804, 3807, 3809, 3810, 3813, 3814, 3816, 3819, 3820, 3823, 3825, 3826, 3829, 3830, 3832, 3835, 3836, 3839, 3840, 3843, 3844, 3847, 3849, 3850, 3853, 3854, 3856, 3859, 3860, 3863, 3865, 3866, 3869, 3870, 3872, 3875, 3876, 3879, 3881, 3882, 3885, 3886, 3888, 3891, 3892, 3893, 3895, 3897, 3898, 3901, 3902, 3905, 3906, 3909, 3910, 3912, 3915, 3916, 3919, 3921, 3922, 3925, 3926, 3928, 3929, 3930, 3931, 3932, 3935, 3937, 3938, 3941, 3942, 3944, 3947, 3948, 3951, 3953, 3954, 3956, 3957, 3958, 3960, 3963, 3964, 3967, 3968, 3969, 3970, 3973, 3974, 3976, 3979, 3980, 3983, 3985, 3986, 3989, 3990, 3992, 3995, 3996, 3999, 4001, 4002, 4005, 4006, 4008, 4011, 4012, 4015, 4017, 4018, 4021, 4022, 4024, 4027, 4028, 4029, 4030, 4031, 4032, 4033, 4035, 4036, 4039, 4041, 4042, 4045, 4046, 4048, 4051, 4052, 4055, 4057, 4058, 4061, 4062, 4063, 4064, 4065, 4066, 4067, 4068, 4071, 4073, 4074, 4077, 4078, 4080, 4081, 4082, 4083, 4084, 4087, 4089, 4090, 4093, 4094]
Blocklength 2560: 
[1, 4, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 24, 25, 26, 27, 28, 29, 30, 31, 33, 35, 40, 41, 42, 43, 44, 45, 46, 47, 53, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 73, 75, 76, 78, 80, 81, 82, 83, 84, 85, 86, 87, 93, 96, 97, 98, 99, 100, 101, 102, 103, 105, 107, 108, 112, 113, 114, 115, 116, 117, 118, 119, 120, 122, 125, 128, 133, 135, 136, 137, 138, 139, 140, 141, 142, 143, 145, 147, 148, 150, 152, 153, 154, 155, 156, 157, 158, 159, 162, 165, 167, 168, 169, 170, 171, 172, 173, 174, 175, 177, 179, 184, 185, 186, 187, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 198, 199, 202, 207, 208, 209, 210, 211, 212, 213, 214, 215, 217, 224, 225, 226, 227, 228, 229, 230, 231, 239, 240, 241, 242, 243, 244, 245, 246, 247, 251, 252, 256, 257, 258, 259, 260, 261, 262, 263, 264, 272, 273, 274, 275, 276, 277, 278, 279, 281, 283, 284, 288, 289, 290, 291, 292, 293, 294, 295, 298, 303, 304, 305, 306, 307, 308, 309, 310, 311, 313, 315, 320, 322, 328, 329, 330, 331, 332, 333, 334, 335, 339, 340, 342, 344, 345, 346, 347, 348, 349, 350, 351, 352, 354, 357, 359, 360, 361, 362, 363, 364, 365, 366, 367, 371, 374, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 395, 396, 398, 400, 401, 402, 403, 404, 405, 406, 407, 413, 415, 416, 417, 418, 419, 420, 421, 422, 423, 427, 432, 433, 434, 435, 436, 437, 438, 439, 440, 442, 449, 451, 454, 456, 457, 458, 459, 460, 461, 462, 463, 472, 473, 474, 475, 476, 477, 478, 479, 481, 484, 488, 489, 490, 491, 492, 493, 494, 495, 496, 501, 504, 505, 506, 507, 508, 509, 510, 511, 513, 516, 518, 520, 521, 522, 523, 524, 525, 526, 527, 528, 530, 536, 537, 538, 539, 540, 541, 542, 543, 547, 548, 552, 553, 554, 555, 556, 557, 558, 559, 560, 565, 567, 568, 569, 570, 571, 572, 573, 574, 575, 576, 577, 578, 579, 580, 581, 582, 583, 585, 588, 590, 592, 593, 594, 595, 596, 597, 598, 599, 600, 608, 609, 610, 611, 612, 613, 614, 615, 617, 619, 620, 624, 625, 626, 627, 628, 629, 630, 631, 647, 648, 649, 650, 651, 652, 653, 654, 655, 662, 664, 665, 666, 667, 668, 669, 670, 671, 672, 677, 679, 680, 681, 682, 683, 684, 685, 686, 687, 696, 697, 698, 699, 700, 701, 702, 703, 704, 705, 706, 707, 708, 709, 710, 711, 712, 719, 720, 721, 722, 723, 724, 725, 726, 727, 729, 736, 737, 738, 739, 740, 741, 742, 743, 744, 746, 752, 753, 754, 755, 756, 757, 758, 759, 764, 766, 768, 769, 770, 771, 772, 773, 774, 775, 778, 781, 783, 784, 785, 786, 787, 788, 789, 790, 791, 793, 798, 800, 801, 802, 803, 804, 805, 806, 807, 815, 816, 817, 818, 819, 820, 821, 822, 823, 825, 832, 834, 839, 840, 841, 842, 843, 844, 845, 846, 847, 849, 852, 856, 857, 858, 859, 860, 861, 862, 863, 866, 869, 872, 873, 874, 875, 876, 877, 878, 879, 881, 883, 886, 888, 889, 890, 891, 892, 893, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 905, 907, 908, 912, 913, 914, 915, 916, 917, 918, 919, 920, 922, 925, 928, 929, 930, 931, 932, 933, 934, 935, 939, 942, 944, 945, 946, 947, 948, 949, 950, 951, 952, 959, 961, 964, 966, 968, 969, 970, 971, 972, 973, 974, 975, 976, 983, 984, 985, 986, 987, 988, 989, 990, 991, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023, 1024, 1025, 1026, 1027, 1028, 1029, 1030, 1031, 1038, 1040, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1050, 1053, 1055, 1056, 1057, 1058, 1059, 1060, 1061, 1062, 1063, 1065, 1068, 1072, 1073, 1074, 1075, 1076, 1077, 1078, 1079, 1082, 1087, 1091, 1092, 1094, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1104, 1106, 1112, 1113, 1114, 1115, 1116, 1117, 1118, 1119, 1121, 1123, 1126, 1128, 1129, 1130, 1131, 1132, 1133, 1134, 1135, 1136, 1138, 1141, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1150, 1151, 1152, 1153, 1154, 1155, 1156, 1157, 1158, 1159, 1162, 1165, 1167, 1168, 1169, 1170, 1171, 1172, 1173, 1174, 1175, 1179, 1180, 1184, 1185, 1186, 1187, 1188, 1189, 1190, 1191, 1194, 1200, 1201, 1202, 1203, 1204, 1205, 1206, 1207, 1209, 1211, 1216, 1218, 1223, 1224, 1225, 1226, 1227, 1228, 1229, 1230, 1231, 1238, 1240, 1241, 1242, 1243, 1244, 1245, 1246, 1247, 1248, 1253, 1255, 1256, 1257, 1258, 1259, 1260, 1261, 1262, 1263, 1265, 1270, 1272, 1273, 1274, 1275, 1276, 1277, 1278, 1279, 1280, 1287, 1288, 1289, 1290, 1291, 1292, 1293, 1294, 1295, 1297, 1299, 1302, 1304, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1312, 1314, 1317, 1320, 1321, 1322, 1323, 1324, 1325, 1326, 1327, 1329, 1332, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1344, 1345, 1346, 1347, 1348, 1349, 1350, 1351, 1357, 1360, 1361, 1362, 1363, 1364, 1365, 1366, 1367, 1371, 1374, 1376, 1377, 1378, 1379, 1380, 1381, 1382, 1383, 1384, 1386, 1389, 1391, 1392, 1393, 1394, 1395, 1396, 1397, 1398, 1399, 1403, 1406, 1411, 1412, 1414, 1416, 1417, 1418, 1419, 1420, 1421, 1422, 1423, 1426, 1431, 1432, 1433, 1434, 1435, 1436, 1437, 1438, 1439, 1441, 1446, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1456, 1461, 1464, 1465, 1466, 1467, 1468, 1469, 1470, 1471, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1481, 1484, 1486, 1488, 1489, 1490, 1491, 1492, 1493, 1494, 1495, 1503, 1504, 1505, 1506, 1507, 1508, 1509, 1510, 1511, 1515, 1520, 1521, 1522, 1523, 1524, 1525, 1526, 1527, 1536, 1537, 1538, 1539, 1540, 1541, 1542, 1543, 1545, 1547, 1550, 1552, 1553, 1554, 1555, 1556, 1557, 1558, 1559, 1560, 1565, 1568, 1569, 1570, 1571, 1572, 1573, 1574, 1575, 1579, 1582, 1584, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1597, 1601, 1603, 1606, 1608, 1609, 1610, 1611, 1612, 1613, 1614, 1615, 1621, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 1630, 1631, 1633, 1635, 1640, 1641, 1642, 1643, 1644, 1645, 1646, 1647, 1650, 1655, 1656, 1657, 1658, 1659, 1660, 1661, 1662, 1663, 1664, 1665, 1666, 1667, 1668, 1669, 1670, 1671, 1672, 1674, 1677, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1696, 1697, 1698, 1699, 1700, 1701, 1702, 1703, 1706, 1709, 1712, 1713, 1714, 1715, 1716, 1717, 1718, 1719, 1721, 1723, 1724, 1726, 1730, 1733, 1736, 1737, 1738, 1739, 1740, 1741, 1742, 1743, 1745, 1747, 1752, 1753, 1754, 1755, 1756, 1757, 1758, 1759, 1762, 1765, 1768, 1769, 1770, 1771, 1772, 1773, 1774, 1775, 1782, 1784, 1785, 1786, 1787, 1788, 1789, 1790, 1791, 1797, 1799, 1800, 1801, 1802, 1803, 1804, 1805, 1806, 1807, 1814, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1831, 1832, 1833, 1834, 1835, 1836, 1837, 1838, 1839, 1841, 1843, 1846, 1848, 1849, 1850, 1851, 1852, 1853, 1854, 1855, 1856, 1857, 1858, 1859, 1860, 1861, 1862, 1863, 1864, 1871, 1872, 1873, 1874, 1875, 1876, 1877, 1878, 1879, 1884, 1886, 1888, 1889, 1890, 1891, 1892, 1893, 1894, 1895, 1904, 1905, 1906, 1907, 1908, 1909, 1910, 1911, 1916, 1918, 1921, 1923, 1924, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1935, 1936, 1941, 1944, 1945, 1946, 1947, 1948, 1949, 1950, 1951, 1953, 1960, 1961, 1962, 1963, 1964, 1965, 1966, 1967, 1968, 1970, 1976, 1977, 1978, 1979, 1980, 1981, 1982, 1983, 1984, 1985, 1986, 1987, 1988, 1989, 1990, 1991, 1993, 1995, 1996, 2000, 2001, 2002, 2003, 2004, 2005, 2006, 2007, 2010, 2015, 2016, 2017, 2018, 2019, 2020, 2021, 2022, 2023, 2025, 2032, 2033, 2034, 2035, 2036, 2037, 2038, 2039, 2042, 2045, 2047, 2048, 2049, 2050, 2051, 2052, 2053, 2054, 2055, 2058, 2063, 2064, 2065, 2066, 2067, 2068, 2069, 2070, 2071, 2073, 2075, 2076, 2080, 2081, 2082, 2083, 2084, 2085, 2086, 2087, 2088, 2096, 2097, 2098, 2099, 2100, 2101, 2102, 2103, 2105, 2108, 2110, 2112, 2117, 2120, 2121, 2122, 2123, 2124, 2125, 2126, 2127, 2129, 2131, 2132, 2136, 2137, 2138, 2139, 2140, 2141, 2142, 2143, 2144, 2146, 2152, 2153, 2154, 2155, 2156, 2157, 2158, 2159, 2161, 2163, 2166, 2168, 2169, 2170, 2171, 2172, 2173, 2174, 2175, 2176, 2177, 2178, 2179, 2180, 2181, 2182, 2183, 2185, 2187, 2188, 2190, 2192, 2193, 2194, 2195, 2196, 2197, 2198, 2199, 2205, 2207, 2208, 2209, 2210, 2211, 2212, 2213, 2214, 2215, 2219, 2224, 2225, 2226, 2227, 2228, 2229, 2230, 2231, 2239, 2243, 2246, 2248, 2249, 2250, 2251, 2252, 2253, 2254, 2255, 2261, 2264, 2265, 2266, 2267, 2268, 2269, 2270, 2271, 2273, 2280, 2281, 2282, 2283, 2284, 2285, 2286, 2287, 2288, 2293, 2295, 2296, 2297, 2298, 2299, 2300, 2301, 2302, 2303, 2308, 2310, 2312, 2313, 2314, 2315, 2316, 2317, 2318, 2319, 2320, 2325, 2327, 2328, 2329, 2330, 2331, 2332, 2333, 2334, 2335, 2337, 2339, 2340, 2342, 2344, 2345, 2346, 2347, 2348, 2349, 2350, 2351, 2352, 2354, 2357, 2360, 2361, 2362, 2363, 2364, 2365, 2366, 2367, 2368, 2369, 2370, 2371, 2372, 2373, 2374, 2375, 2377, 2380, 2384, 2385, 2386, 2387, 2388, 2389, 2390, 2391, 2392, 2399, 2400, 2401, 2402, 2403, 2404, 2405, 2406, 2407, 2414, 2416, 2417, 2418, 2419, 2420, 2421, 2422, 2423, 2424, 2431, 2432, 2434, 2439, 2440, 2441, 2442, 2443, 2444, 2445, 2446, 2447, 2451, 2452, 2456, 2457, 2458, 2459, 2460, 2461, 2462, 2463, 2466, 2472, 2473, 2474, 2475, 2476, 2477, 2478, 2479, 2481, 2483, 2484, 2486, 2488, 2489, 2490, 2491, 2492, 2493, 2494, 2495, 2496, 2497, 2498, 2499, 2500, 2501, 2502, 2503, 2504, 2506, 2511, 2512, 2513, 2514, 2515, 2516, 2517, 2518, 2519, 2523, 2524, 2526, 2528, 2529, 2530, 2531, 2532, 2533, 2534, 2535, 2536, 2541, 2544, 2545, 2546, 2547, 2548, 2549, 2550, 2551, 2553, 2556, 2558, 2560, 2561, 2562, 2563, 2564, 2565, 2566, 2567, 2575, 2576, 2577, 2578, 2579, 2580, 2581, 2582, 2583, 2590, 2592, 2593, 2594, 2595, 2596, 2597, 2598, 2599, 2605, 2607, 2608, 2609, 2610, 2611, 2612, 2613, 2614, 2615, 2619, 2631, 2632, 2633, 2634, 2635, 2636, 2637, 2638, 2639, 2641, 2648, 2649, 2650, 2651, 2652, 2653, 2654, 2655, 2656, 2658, 2664, 2665, 2666, 2667, 2668, 2669, 2670, 2671, 2673, 2680, 2681, 2682, 2683, 2684, 2685, 2686, 2687, 2688, 2689, 2690, 2691, 2692, 2693, 2694, 2695, 2697, 2699, 2704, 2705, 2706, 2707, 2708, 2709, 2710, 2711, 2712, 2720, 2721, 2722, 2723, 2724, 2725, 2726, 2727, 2732, 2734, 2736, 2737, 2738, 2739, 2740, 2741, 2742, 2743, 2744, 2746, 2753, 2758, 2760, 2761, 2762, 2763, 2764, 2765, 2766, 2767, 2768, 2773, 2775, 2776, 2777, 2778, 2779, 2780, 2781, 2782, 2783, 2787, 2790, 2792, 2793, 2794, 2795, 2796, 2797, 2798, 2799, 2807, 2808, 2809, 2810, 2811, 2812, 2813, 2814, 2815, 2817, 2820, 2822, 2824, 2825, 2826, 2827, 2828, 2829, 2830, 2831, 2832, 2834, 2837, 2840, 2841, 2842, 2843, 2844, 2845, 2846, 2847, 2849, 2852, 2856, 2857, 2858, 2859, 2860, 2861, 2862, 2863, 2869, 2872, 2873, 2874, 2875, 2876, 2877, 2878, 2879, 2880, 2881, 2882, 2883, 2884, 2885, 2886, 2887, 2891, 2892, 2896, 2897, 2898, 2899, 2900, 2901, 2902, 2903, 2904, 2906, 2909, 2911, 2912, 2913, 2914, 2915, 2916, 2917, 2918, 2919, 2926, 2928, 2929, 2930, 2931, 2932, 2933, 2934, 2935, 2941, 2943, 2951, 2952, 2953, 2954, 2955, 2956, 2957, 2958, 2959, 2961, 2963, 2966, 2968, 2969, 2970, 2971, 2972, 2973, 2974, 2975, 2978, 2981, 2983, 2984, 2985, 2986, 2987, 2988, 2989, 2990, 2991, 2993, 2995, 2996, 3000, 3001, 3002, 3003, 3004, 3005, 3006, 3007, 3008, 3009, 3010, 3011, 3012, 3013, 3014, 3015, 3021, 3024, 3025, 3026, 3027, 3028, 3029, 3030, 3031, 3036, 3038, 3040, 3041, 3042, 3043, 3044, 3045, 3046, 3047, 3048, 3055, 3056, 3057, 3058, 3059, 3060, 3061, 3062, 3063, 3067, 3068, 3074, 3080, 3081, 3082, 3083, 3084, 3085, 3086, 3087, 3096, 3097, 3098, 3099, 3100, 3101, 3102, 3103, 3104, 3106, 3109, 3111, 3112, 3113, 3114, 3115, 3116, 3117, 3118, 3119, 3121, 3126, 3128, 3129, 3130, 3131, 3132, 3133, 3134, 3135, 3136, 3137, 3138, 3139, 3140, 3141, 3142, 3143, 3152, 3153, 3154, 3155, 3156, 3157, 3158, 3159, 3161, 3164, 3166, 3168, 3169, 3170, 3171, 3172, 3173, 3174, 3175, 3181, 3184, 3185, 3186, 3187, 3188, 3189, 3190, 3191, 3203, 3208, 3209, 3210, 3211, 3212, 3213, 3214, 3215, 3216, 3218, 3224, 3225, 3226, 3227, 3228, 3229, 3230, 3231, 3238, 3240, 3241, 3242, 3243, 3244, 3245, 3246, 3247, 3253, 3256, 3257, 3258, 3259, 3260, 3261, 3262, 3263, 3264, 3265, 3266, 3267, 3268, 3269, 3270, 3271, 3278, 3280, 3281, 3282, 3283, 3284, 3285, 3286, 3287, 3290, 3293, 3295, 3296, 3297, 3298, 3299, 3300, 3301, 3302, 3303, 3308, 3310, 3312, 3313, 3314, 3315, 3316, 3317, 3318, 3319, 3322, 3325, 3328, 3329, 3330, 3331, 3332, 3333, 3334, 3335, 3337, 3339, 3340, 3344, 3345, 3346, 3347, 3348, 3349, 3350, 3351, 3352, 3354, 3357, 3359, 3360, 3361, 3362, 3363, 3364, 3365, 3366, 3367, 3371, 3376, 3377, 3378, 3379, 3380, 3381, 3382, 3383, 3384, 3389, 3391, 3395, 3400, 3401, 3402, 3403, 3404, 3405, 3406, 3407, 3408, 3413, 3416, 3417, 3418, 3419, 3420, 3421, 3422, 3423, 3427, 3428, 3432, 3433, 3434, 3435, 3436, 3437, 3438, 3439, 3442, 3448, 3449, 3450, 3451, 3452, 3453, 3454, 3455, 3456, 3457, 3458, 3459, 3460, 3461, 3462, 3463, 3464, 3471, 3472, 3473, 3474, 3475, 3476, 3477, 3478, 3479, 3484, 3488, 3489, 3490, 3491, 3492, 3493, 3494, 3495, 3501, 3503, 3504, 3505, 3506, 3507, 3508, 3509, 3510, 3511, 3516, 3518, 3522, 3527, 3528, 3529, 3530, 3531, 3532, 3533, 3534, 3535, 3537, 3544, 3545, 3546, 3547, 3548, 3549, 3550, 3551, 3560, 3561, 3562, 3563, 3564, 3565, 3566, 3567, 3569, 3576, 3577, 3578, 3579, 3580, 3581, 3582, 3583, 3586, 3592, 3593, 3594, 3595, 3596, 3597, 3598, 3599, 3603, 3608, 3609, 3610, 3611, 3612, 3613, 3614, 3615, 3616, 3621, 3624, 3625, 3626, 3627, 3628, 3629, 3630, 3631, 3635, 3640, 3641, 3642, 3643, 3644, 3645, 3646, 3647, 3648, 3649, 3650, 3651, 3652, 3653, 3654, 3655, 3656, 3658, 3661, 3664, 3665, 3666, 3667, 3668, 3669, 3670, 3671, 3675, 3680, 3681, 3682, 3683, 3684, 3685, 3686, 3687, 3688, 3690, 3695, 3696, 3697, 3698, 3699, 3700, 3701, 3702, 3703, 3705, 3715, 3718, 3720, 3721, 3722, 3723, 3724, 3725, 3726, 3727, 3728, 3730, 3736, 3737, 3738, 3739, 3740, 3741, 3742, 3743, 3752, 3753, 3754, 3755, 3756, 3757, 3758, 3759, 3762, 3765, 3768, 3769, 3770, 3771, 3772, 3773, 3774, 3775, 3776, 3777, 3778, 3779, 3780, 3781, 3782, 3783, 3785, 3788, 3792, 3793, 3794, 3795, 3796, 3797, 3798, 3799, 3800, 3805, 3807, 3808, 3809, 3810, 3811, 3812, 3813, 3814, 3815, 3819, 3820, 3822, 3824, 3825, 3826, 3827, 3828, 3829, 3830, 3831, 3832, 3840, 3841, 3842, 3843, 3844, 3845, 3846, 3847, 3849, 3851, 3856, 3857, 3858, 3859, 3860, 3861, 3862, 3863, 3872, 3873, 3874, 3875, 3876, 3877, 3878, 3879, 3881, 3883, 3886, 3888, 3889, 3890, 3891, 3892, 3893, 3894, 3895, 3898, 3901, 3905, 3907, 3910, 3912, 3913, 3914, 3915, 3916, 3917, 3918, 3919, 3928, 3929, 3930, 3931, 3932, 3933, 3934, 3935, 3939, 3940, 3942, 3944, 3945, 3946, 3947, 3948, 3949, 3950, 3951, 3952, 3954, 3959, 3960, 3961, 3962, 3963, 3964, 3965, 3966, 3967, 3968, 3969, 3970, 3971, 3972, 3973, 3974, 3975, 3978, 3981, 3984, 3985, 3986, 3987, 3988, 3989, 3990, 3991, 3993, 3998, 4000, 4001, 4002, 4003, 4004, 4005, 4006, 4007, 4008, 4016, 4017, 4018, 4019, 4020, 4021, 4022, 4023, 4025, 4027, 4028, 4030, 4032, 4037, 4040, 4041, 4042, 4043, 4044, 4045, 4046, 4047, 4056, 4057, 4058, 4059, 4060, 4061, 4062, 4063, 4069, 4071, 4072, 4073, 4074, 4075, 4076, 4077, 4078, 4079, 4086, 4088, 4089, 4090, 4091, 4092, 4093, 4094, 4095]
Blocklength 2816: 
[1, 2, 4, 7, 9, 10, 12, 15, 16, 17, 19, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 33, 34, 36, 39, 41, 42, 44, 47, 48, 50, 51, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 68, 71, 73, 74, 76, 79, 80, 81, 82, 83, 85, 86, 87, 88, 89, 91, 92, 93, 94, 95, 97, 98, 100, 103, 105, 106, 108, 111, 112, 113, 114, 115, 117, 118, 119, 120, 121, 123, 124, 125, 126, 129, 130, 132, 135, 137, 138, 140, 143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 155, 156, 157, 158, 161, 162, 164, 167, 169, 170, 172, 175, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 187, 188, 189, 190, 191, 193, 194, 196, 199, 201, 202, 204, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 219, 221, 222, 225, 226, 228, 231, 233, 234, 236, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 250, 251, 252, 253, 254, 255, 256, 259, 261, 262, 264, 267, 269, 270, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 288, 291, 293, 294, 296, 299, 301, 302, 305, 306, 307, 308, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 323, 325, 326, 328, 331, 333, 334, 336, 337, 338, 339, 340, 341, 342, 343, 344, 345, 346, 348, 349, 350, 351, 352, 355, 357, 358, 360, 363, 365, 366, 368, 369, 370, 371, 372, 374, 375, 376, 377, 378, 380, 381, 383, 384, 387, 389, 390, 392, 395, 397, 398, 400, 401, 402, 403, 404, 405, 407, 409, 410, 411, 412, 413, 414, 415, 416, 419, 421, 422, 424, 427, 429, 430, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 451, 453, 454, 456, 459, 461, 462, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 478, 479, 480, 483, 485, 486, 488, 491, 493, 494, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 515, 517, 518, 520, 523, 525, 526, 528, 529, 530, 532, 533, 534, 535, 537, 538, 540, 542, 543, 544, 547, 549, 550, 552, 555, 557, 558, 560, 561, 562, 564, 567, 569, 570, 571, 572, 574, 575, 576, 579, 581, 582, 584, 587, 589, 590, 592, 593, 594, 595, 596, 597, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 611, 613, 614, 616, 619, 621, 622, 625, 626, 627, 628, 630, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 643, 645, 646, 648, 651, 653, 654, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 668, 669, 670, 671, 672, 675, 677, 678, 680, 683, 685, 686, 688, 689, 690, 691, 692, 693, 695, 696, 697, 698, 700, 701, 703, 704, 707, 709, 710, 712, 715, 717, 718, 721, 722, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 739, 741, 742, 744, 747, 749, 750, 752, 753, 754, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 767, 769, 770, 772, 775, 777, 778, 780, 783, 784, 785, 786, 787, 789, 790, 792, 794, 795, 796, 797, 798, 799, 801, 802, 804, 807, 809, 810, 812, 815, 816, 818, 819, 820, 821, 822, 823, 824, 825, 826, 827, 828, 829, 830, 831, 833, 834, 836, 839, 841, 842, 844, 847, 848, 849, 850, 851, 852, 853, 854, 855, 856, 857, 858, 859, 860, 861, 862, 863, 865, 866, 868, 871, 873, 874, 876, 879, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 891, 892, 893, 894, 895, 897, 898, 900, 903, 905, 906, 908, 911, 912, 914, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 929, 930, 932, 935, 937, 938, 940, 943, 944, 947, 948, 949, 950, 951, 952, 954, 955, 956, 957, 958, 959, 961, 962, 964, 967, 969, 970, 972, 975, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 993, 994, 996, 999, 1001, 1002, 1004, 1007, 1008, 1009, 1011, 1012, 1013, 1014, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1024, 1027, 1029, 1030, 1032, 1035, 1037, 1038, 1040, 1041, 1042, 1044, 1045, 1046, 1047, 1048, 1049, 1050, 1051, 1052, 1054, 1055, 1056, 1059, 1061, 1062, 1064, 1067, 1069, 1070, 1072, 1073, 1074, 1075, 1076, 1077, 1078, 1079, 1081, 1082, 1084, 1085, 1086, 1087, 1088, 1091, 1093, 1094, 1096, 1099, 1101, 1102, 1104, 1105, 1106, 1107, 1108, 1109, 1110, 1111, 1113, 1114, 1116, 1117, 1118, 1119, 1120, 1123, 1125, 1126, 1128, 1131, 1133, 1134, 1136, 1137, 1138, 1139, 1140, 1141, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1150, 1151, 1152, 1155, 1157, 1158, 1160, 1163, 1165, 1166, 1169, 1170, 1171, 1172, 1175, 1176, 1177, 1178, 1179, 1180, 1182, 1183, 1184, 1187, 1189, 1190, 1192, 1195, 1197, 1198, 1200, 1201, 1202, 1203, 1204, 1205, 1206, 1207, 1209, 1210, 1211, 1212, 1215, 1216, 1219, 1221, 1222, 1224, 1227, 1229, 1230, 1232, 1233, 1234, 1235, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1243, 1244, 1245, 1246, 1247, 1248, 1251, 1253, 1254, 1256, 1259, 1261, 1262, 1264, 1265, 1266, 1268, 1269, 1271, 1273, 1274, 1275, 1276, 1277, 1278, 1279, 1281, 1282, 1284, 1287, 1289, 1290, 1292, 1295, 1296, 1297, 1298, 1299, 1300, 1301, 1302, 1303, 1304, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1313, 1314, 1316, 1319, 1321, 1322, 1324, 1327, 1328, 1329, 1331, 1332, 1333, 1334, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1345, 1346, 1348, 1351, 1353, 1354, 1356, 1359, 1360, 1362, 1363, 1364, 1365, 1366, 1367, 1368, 1369, 1371, 1373, 1374, 1375, 1377, 1378, 1380, 1383, 1385, 1386, 1388, 1391, 1392, 1394, 1395, 1396, 1397, 1398, 1399, 1400, 1401, 1403, 1404, 1405, 1406, 1407, 1409, 1410, 1412, 1415, 1417, 1418, 1420, 1423, 1424, 1425, 1426, 1427, 1428, 1429, 1430, 1431, 1432, 1434, 1435, 1436, 1437, 1438, 1439, 1441, 1442, 1444, 1447, 1449, 1450, 1452, 1455, 1456, 1457, 1458, 1459, 1460, 1461, 1462, 1464, 1465, 1466, 1467, 1468, 1469, 1470, 1473, 1474, 1476, 1479, 1481, 1482, 1484, 1487, 1488, 1489, 1491, 1492, 1493, 1494, 1495, 1496, 1497, 1498, 1499, 1500, 1501, 1502, 1505, 1506, 1508, 1511, 1513, 1514, 1516, 1519, 1520, 1522, 1523, 1524, 1525, 1526, 1527, 1528, 1529, 1530, 1531, 1532, 1533, 1534, 1535, 1537, 1538, 1540, 1543, 1545, 1546, 1548, 1551, 1552, 1555, 1556, 1557, 1558, 1560, 1561, 1562, 1563, 1565, 1566, 1569, 1570, 1572, 1575, 1577, 1578, 1580, 1583, 1584, 1585, 1587, 1589, 1590, 1592, 1593, 1595, 1597, 1598, 1601, 1602, 1604, 1607, 1609, 1610, 1612, 1615, 1616, 1618, 1619, 1620, 1621, 1622, 1624, 1625, 1626, 1627, 1628, 1629, 1630, 1633, 1634, 1636, 1639, 1641, 1642, 1644, 1647, 1648, 1651, 1653, 1654, 1655, 1656, 1657, 1658, 1659, 1660, 1661, 1662, 1663, 1665, 1666, 1668, 1671, 1673, 1674, 1676, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1688, 1689, 1691, 1692, 1693, 1694, 1697, 1698, 1700, 1703, 1705, 1706, 1708, 1711, 1712, 1713, 1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1726, 1727, 1729, 1730, 1732, 1735, 1737, 1738, 1740, 1743, 1744, 1746, 1747, 1748, 1749, 1750, 1752, 1753, 1754, 1755, 1756, 1757, 1758, 1759, 1761, 1762, 1764, 1767, 1769, 1770, 1772, 1775, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1783, 1784, 1785, 1787, 1788, 1789, 1790, 1791, 1792, 1795, 1797, 1798, 1800, 1803, 1805, 1806, 1809, 1810, 1811, 1812, 1813, 1814, 1815, 1816, 1817, 1818, 1820, 1821, 1822, 1823, 1824, 1827, 1829, 1830, 1832, 1835, 1837, 1838, 1840, 1841, 1842, 1843, 1844, 1845, 1846, 1847, 1848, 1849, 1850, 1852, 1853, 1854, 1855, 1856, 1859, 1861, 1862, 1864, 1867, 1869, 1870, 1872, 1873, 1874, 1875, 1876, 1877, 1879, 1880, 1881, 1882, 1884, 1886, 1887, 1888, 1891, 1893, 1894, 1896, 1899, 1901, 1902, 1904, 1905, 1906, 1907, 1908, 1909, 1911, 1912, 1913, 1914, 1915, 1916, 1917, 1918, 1919, 1920, 1923, 1925, 1926, 1928, 1931, 1933, 1934, 1936, 1937, 1938, 1939, 1940, 1941, 1942, 1943, 1944, 1945, 1946, 1948, 1949, 1950, 1951, 1952, 1955, 1957, 1958, 1960, 1963, 1965, 1966, 1968, 1969, 1970, 1971, 1972, 1973, 1974, 1975, 1976, 1977, 1978, 1979, 1980, 1981, 1982, 1983, 1984, 1987, 1989, 1990, 1992, 1995, 1997, 1998, 2000, 2001, 2002, 2003, 2004, 2005, 2007, 2008, 2009, 2010, 2011, 2012, 2015, 2016, 2019, 2021, 2022, 2024, 2027, 2029, 2030, 2032, 2033, 2034, 2035, 2036, 2038, 2039, 2040, 2041, 2042, 2043, 2044, 2045, 2046, 2047, 2048, 2049, 2050, 2051, 2052, 2053, 2055, 2056, 2057, 2058, 2060, 2061, 2062, 2063, 2064, 2067, 2069, 2070, 2072, 2075, 2077, 2078, 2080, 2081, 2082, 2083, 2084, 2085, 2086, 2087, 2088, 2089, 2090, 2091, 2092, 2094, 2095, 2096, 2099, 2101, 2102, 2104, 2107, 2109, 2110, 2113, 2114, 2115, 2116, 2119, 2120, 2121, 2122, 2123, 2124, 2125, 2126, 2127, 2128, 2131, 2133, 2134, 2136, 2139, 2141, 2142, 2144, 2145, 2146, 2147, 2148, 2150, 2151, 2153, 2154, 2156, 2157, 2159, 2160, 2163, 2165, 2166, 2168, 2171, 2173, 2174, 2177, 2178, 2179, 2180, 2181, 2182, 2183, 2184, 2185, 2186, 2187, 2188, 2190, 2191, 2192, 2195, 2197, 2198, 2200, 2203, 2205, 2206, 2209, 2210, 2211, 2212, 2213, 2214, 2215, 2216, 2217, 2218, 2219, 2220, 2222, 2223, 2224, 2227, 2229, 2230, 2232, 2235, 2237, 2238, 2241, 2242, 2244, 2245, 2246, 2247, 2248, 2249, 2250, 2251, 2252, 2253, 2254, 2255, 2256, 2259, 2261, 2262, 2264, 2267, 2269, 2270, 2272, 2273, 2274, 2275, 2276, 2277, 2278, 2279, 2280, 2281, 2282, 2283, 2284, 2285, 2286, 2287, 2288, 2291, 2293, 2294, 2296, 2299, 2301, 2302, 2304, 2306, 2307, 2309, 2310, 2312, 2313, 2314, 2315, 2316, 2317, 2318, 2319, 2321, 2322, 2324, 2327, 2329, 2330, 2332, 2335, 2336, 2339, 2340, 2341, 2342, 2343, 2344, 2345, 2347, 2349, 2350, 2351, 2353, 2354, 2356, 2359, 2361, 2362, 2364, 2367, 2368, 2369, 2371, 2372, 2373, 2374, 2375, 2376, 2377, 2378, 2379, 2380, 2381, 2382, 2383, 2385, 2386, 2388, 2391, 2393, 2394, 2396, 2399, 2400, 2401, 2403, 2404, 2405, 2406, 2407, 2408, 2409, 2411, 2412, 2413, 2414, 2415, 2417, 2418, 2420, 2423, 2425, 2426, 2428, 2431, 2432, 2434, 2435, 2436, 2437, 2438, 2440, 2441, 2443, 2444, 2445, 2446, 2447, 2449, 2450, 2452, 2455, 2457, 2458, 2460, 2463, 2464, 2465, 2466, 2467, 2468, 2469, 2470, 2471, 2472, 2473, 2474, 2475, 2476, 2477, 2478, 2479, 2481, 2482, 2484, 2487, 2489, 2490, 2492, 2495, 2496, 2497, 2499, 2500, 2501, 2502, 2503, 2504, 2505, 2506, 2507, 2508, 2509, 2510, 2513, 2514, 2516, 2519, 2521, 2522, 2524, 2527, 2528, 2529, 2530, 2531, 2532, 2533, 2534, 2536, 2537, 2538, 2539, 2541, 2542, 2543, 2545, 2546, 2548, 2551, 2553, 2554, 2556, 2559, 2560, 2561, 2562, 2563, 2564, 2565, 2566, 2567, 2568, 2569, 2570, 2571, 2572, 2573, 2574, 2577, 2578, 2580, 2583, 2585, 2586, 2588, 2591, 2592, 2595, 2597, 2598, 2599, 2600, 2601, 2603, 2605, 2606, 2607, 2609, 2610, 2612, 2615, 2617, 2618, 2620, 2623, 2624, 2625, 2627, 2629, 2630, 2632, 2633, 2634, 2635, 2637, 2638, 2639, 2641, 2642, 2644, 2647, 2649, 2650, 2652, 2655, 2656, 2657, 2658, 2659, 2660, 2661, 2662, 2663, 2664, 2665, 2667, 2669, 2670, 2671, 2673, 2674, 2676, 2679, 2681, 2682, 2684, 2687, 2688, 2689, 2691, 2692, 2693, 2694, 2696, 2697, 2698, 2699, 2701, 2702, 2703, 2705, 2706, 2708, 2711, 2713, 2714, 2716, 2719, 2720, 2723, 2724, 2725, 2726, 2727, 2728, 2729, 2730, 2731, 2732, 2733, 2734, 2735, 2737, 2738, 2740, 2743, 2745, 2746, 2748, 2751, 2752, 2753, 2754, 2755, 2756, 2757, 2758, 2759, 2760, 2761, 2762, 2763, 2764, 2765, 2766, 2767, 2769, 2770, 2772, 2775, 2777, 2778, 2780, 2783, 2784, 2785, 2787, 2789, 2790, 2791, 2792, 2793, 2795, 2796, 2797, 2798, 2799, 2801, 2802, 2804, 2807, 2809, 2810, 2812, 2815, 2817, 2818, 2819, 2820, 2822, 2823, 2824, 2825, 2826, 2827, 2828, 2829, 2831, 2832, 2835, 2837, 2838, 2840, 2843, 2845, 2846, 2848, 2849, 2850, 2852, 2853, 2854, 2855, 2856, 2857, 2858, 2859, 2860, 2861, 2862, 2863, 2864, 2867, 2869, 2870, 2872, 2875, 2877, 2878, 2880, 2881, 2882, 2883, 2884, 2886, 2887, 2889, 2890, 2891, 2892, 2893, 2894, 2895, 2896, 2899, 2901, 2902, 2904, 2907, 2909, 2910, 2913, 2914, 2915, 2916, 2917, 2918, 2919, 2920, 2921, 2922, 2924, 2925, 2926, 2927, 2928, 2931, 2933, 2934, 2936, 2939, 2941, 2942, 2944, 2945, 2946, 2948, 2951, 2952, 2953, 2954, 2955, 2956, 2957, 2958, 2959, 2960, 2963, 2965, 2966, 2968, 2971, 2973, 2974, 2976, 2977, 2978, 2980, 2981, 2982, 2983, 2984, 2985, 2986, 2987, 2988, 2990, 2991, 2992, 2995, 2997, 2998, 3000, 3003, 3005, 3006, 3008, 3009, 3010, 3011, 3012, 3015, 3016, 3017, 3018, 3019, 3020, 3021, 3022, 3023, 3024, 3027, 3029, 3030, 3032, 3035, 3037, 3038, 3040, 3041, 3042, 3043, 3044, 3045, 3046, 3047, 3049, 3050, 3051, 3052, 3053, 3054, 3055, 3056, 3059, 3061, 3062, 3064, 3067, 3069, 3070, 3072, 3073, 3074, 3075, 3076, 3077, 3078, 3079, 3080, 3081, 3082, 3083, 3084, 3085, 3086, 3087, 3089, 3090, 3092, 3095, 3097, 3098, 3100, 3103, 3104, 3106, 3107, 3109, 3110, 3112, 3113, 3114, 3115, 3116, 3117, 3118, 3121, 3122, 3124, 3127, 3129, 3130, 3132, 3135, 3136, 3137, 3138, 3139, 3141, 3142, 3143, 3144, 3145, 3146, 3147, 3149, 3150, 3151, 3153, 3154, 3156, 3159, 3161, 3162, 3164, 3167, 3168, 3169, 3170, 3171, 3172, 3173, 3174, 3175, 3176, 3177, 3179, 3180, 3181, 3182, 3185, 3186, 3188, 3191, 3193, 3194, 3196, 3199, 3200, 3201, 3202, 3203, 3204, 3205, 3206, 3207, 3208, 3209, 3210, 3211, 3212, 3213, 3214, 3215, 3217, 3218, 3220, 3223, 3225, 3226, 3228, 3231, 3232, 3233, 3234, 3235, 3236, 3237, 3238, 3239, 3240, 3241, 3242, 3243, 3244, 3245, 3246, 3247, 3249, 3250, 3252, 3255, 3257, 3258, 3260, 3263, 3264, 3266, 3267, 3268, 3269, 3270, 3271, 3272, 3274, 3275, 3276, 3277, 3278, 3279, 3281, 3282, 3284, 3287, 3289, 3290, 3292, 3295, 3296, 3297, 3299, 3300, 3301, 3302, 3303, 3304, 3306, 3307, 3308, 3309, 3310, 3313, 3314, 3316, 3319, 3321, 3322, 3324, 3327, 3328, 3329, 3330, 3331, 3332, 3335, 3337, 3338, 3339, 3340, 3341, 3342, 3343, 3344, 3347, 3349, 3350, 3352, 3355, 3357, 3358, 3360, 3361, 3362, 3363, 3364, 3365, 3367, 3368, 3369, 3370, 3371, 3372, 3373, 3374, 3375, 3376, 3379, 3381, 3382, 3384, 3387, 3389, 3390, 3392, 3393, 3394, 3395, 3396, 3397, 3399, 3400, 3401, 3402, 3403, 3404, 3405, 3406, 3407, 3408, 3411, 3413, 3414, 3416, 3419, 3421, 3422, 3424, 3425, 3426, 3427, 3428, 3429, 3430, 3431, 3433, 3434, 3435, 3436, 3437, 3438, 3439, 3440, 3443, 3445, 3446, 3448, 3451, 3453, 3454, 3456, 3457, 3458, 3459, 3460, 3461, 3462, 3463, 3465, 3466, 3467, 3468, 3469, 3470, 3471, 3472, 3475, 3477, 3478, 3480, 3483, 3485, 3486, 3488, 3489, 3490, 3492, 3493, 3494, 3495, 3496, 3497, 3498, 3499, 3500, 3501, 3503, 3504, 3507, 3509, 3510, 3512, 3515, 3517, 3518, 3520, 3521, 3522, 3523, 3524, 3525, 3526, 3527, 3528, 3529, 3530, 3531, 3532, 3534, 3535, 3536, 3539, 3541, 3542, 3544, 3547, 3549, 3550, 3552, 3553, 3554, 3555, 3556, 3558, 3559, 3560, 3561, 3562, 3564, 3565, 3566, 3567, 3568, 3571, 3573, 3574, 3576, 3579, 3581, 3582, 3584, 3585, 3586, 3588, 3589, 3591, 3592, 3593, 3594, 3595, 3596, 3599, 3600, 3603, 3605, 3606, 3608, 3611, 3613, 3614, 3616, 3617, 3618, 3620, 3621, 3622, 3623, 3624, 3625, 3626, 3627, 3628, 3631, 3632, 3635, 3637, 3638, 3640, 3643, 3645, 3646, 3648, 3649, 3650, 3651, 3652, 3653, 3655, 3656, 3657, 3658, 3659, 3660, 3661, 3662, 3663, 3664, 3667, 3669, 3670, 3672, 3675, 3677, 3678, 3680, 3681, 3682, 3683, 3684, 3685, 3687, 3688, 3689, 3690, 3691, 3692, 3693, 3694, 3695, 3696, 3699, 3701, 3702, 3704, 3707, 3709, 3710, 3712, 3713, 3714, 3716, 3718, 3719, 3720, 3721, 3722, 3724, 3725, 3726, 3727, 3728, 3731, 3733, 3734, 3736, 3739, 3741, 3742, 3745, 3746, 3748, 3749, 3750, 3751, 3752, 3753, 3754, 3755, 3756, 3757, 3758, 3759, 3760, 3763, 3765, 3766, 3768, 3771, 3773, 3774, 3776, 3777, 3778, 3779, 3780, 3781, 3783, 3784, 3785, 3786, 3787, 3788, 3789, 3790, 3791, 3792, 3795, 3797, 3798, 3800, 3803, 3805, 3806, 3809, 3810, 3811, 3812, 3814, 3815, 3816, 3817, 3818, 3819, 3820, 3823, 3824, 3827, 3829, 3830, 3832, 3835, 3837, 3838, 3840, 3841, 3842, 3843, 3845, 3846, 3847, 3848, 3849, 3850, 3851, 3852, 3853, 3854, 3857, 3858, 3860, 3863, 3865, 3866, 3868, 3871, 3872, 3873, 3874, 3875, 3877, 3878, 3879, 3880, 3881, 3882, 3883, 3884, 3885, 3886, 3887, 3889, 3890, 3892, 3895, 3897, 3898, 3900, 3903, 3904, 3905, 3906, 3907, 3908, 3909, 3910, 3911, 3912, 3914, 3915, 3917, 3918, 3919, 3921, 3922, 3924, 3927, 3929, 3930, 3932, 3935, 3936, 3937, 3939, 3941, 3942, 3943, 3944, 3945, 3947, 3948, 3949, 3950, 3951, 3953, 3954, 3956, 3959, 3961, 3962, 3964, 3967, 3968, 3969, 3970, 3971, 3973, 3974, 3975, 3976, 3977, 3978, 3979, 3981, 3982, 3983, 3985, 3986, 3988, 3991, 3993, 3994, 3996, 3999, 4000, 4001, 4002, 4003, 4005, 4006, 4007, 4008, 4009, 4011, 4012, 4013, 4014, 4015, 4017, 4018, 4020, 4023, 4025, 4026, 4028, 4031, 4032, 4033, 4034, 4035, 4036, 4037, 4038, 4040, 4041, 4043, 4044, 4045, 4046, 4047, 4049, 4050, 4052, 4055, 4057, 4058, 4060, 4063, 4064, 4065, 4067, 4069, 4070, 4072, 4073, 4074, 4075, 4076, 4077, 4078, 4081, 4082, 4084, 4087, 4089, 4090, 4092, 4095]
Blocklength 3072: 
[2, 3, 4, 5, 8, 9, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 50, 51, 52, 53, 56, 57, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 86, 87, 90, 91, 92, 93, 96, 97, 102, 103, 106, 107, 108, 109, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 150, 151, 154, 155, 156, 157, 160, 161, 166, 167, 170, 171, 172, 173, 176, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 190, 191, 194, 195, 196, 197, 200, 201, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 237, 238, 239, 242, 243, 244, 245, 248, 249, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 271, 274, 275, 276, 277, 280, 281, 286, 287, 290, 291, 292, 293, 296, 297, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 326, 327, 330, 331, 332, 333, 336, 337, 338, 339, 340, 341, 342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 374, 375, 378, 379, 380, 381, 384, 385, 390, 391, 394, 395, 396, 397, 400, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 438, 439, 442, 443, 444, 445, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 466, 467, 468, 469, 472, 473, 478, 479, 482, 483, 484, 485, 488, 489, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, 522, 523, 524, 525, 526, 527, 530, 531, 532, 533, 536, 537, 542, 543, 546, 547, 548, 549, 552, 553, 558, 559, 560, 561, 562, 563, 564, 565, 566, 567, 568, 569, 570, 571, 572, 573, 574, 575, 576, 577, 582, 583, 586, 587, 588, 589, 592, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 624, 625, 630, 631, 634, 635, 636, 637, 640, 641, 646, 647, 650, 651, 652, 653, 656, 657, 658, 659, 660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 689, 694, 695, 698, 699, 700, 701, 704, 705, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 719, 722, 723, 724, 725, 728, 729, 734, 735, 738, 739, 740, 741, 744, 745, 750, 751, 752, 753, 754, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 765, 766, 767, 770, 771, 772, 773, 776, 777, 782, 783, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 812, 813, 814, 815, 818, 819, 820, 821, 824, 825, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 842, 843, 844, 845, 846, 847, 848, 849, 854, 855, 858, 859, 860, 861, 864, 865, 870, 871, 874, 875, 876, 877, 880, 881, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 892, 893, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 918, 919, 922, 923, 924, 925, 928, 929, 934, 935, 938, 939, 940, 941, 944, 945, 946, 947, 948, 949, 950, 951, 952, 953, 954, 955, 956, 957, 958, 959, 962, 963, 964, 965, 968, 969, 974, 975, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1007, 1010, 1011, 1012, 1013, 1016, 1017, 1022, 1023, 1026, 1027, 1028, 1029, 1032, 1033, 1038, 1039, 1040, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1048, 1049, 1050, 1051, 1052, 1053, 1054, 1055, 1056, 1057, 1058, 1059, 1060, 1061, 1062, 1063, 1064, 1065, 1066, 1067, 1068, 1069, 1070, 1071, 1074, 1075, 1076, 1077, 1080, 1081, 1086, 1087, 1088, 1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1104, 1105, 1110, 1111, 1114, 1115, 1116, 1117, 1120, 1121, 1126, 1127, 1130, 1131, 1132, 1133, 1136, 1137, 1138, 1139, 1140, 1141, 1142, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1150, 1151, 1152, 1153, 1154, 1155, 1156, 1157, 1158, 1159, 1160, 1161, 1162, 1163, 1164, 1165, 1166, 1167, 1168, 1169, 1174, 1175, 1178, 1179, 1180, 1181, 1184, 1185, 1190, 1191, 1194, 1195, 1196, 1197, 1200, 1201, 1202, 1203, 1204, 1205, 1206, 1207, 1208, 1209, 1210, 1211, 1212, 1213, 1214, 1215, 1218, 1219, 1220, 1221, 1224, 1225, 1230, 1231, 1232, 1233, 1234, 1235, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1243, 1244, 1245, 1246, 1247, 1248, 1249, 1250, 1251, 1252, 1253, 1254, 1255, 1256, 1257, 1258, 1259, 1260, 1261, 1262, 1263, 1266, 1267, 1268, 1269, 1272, 1273, 1278, 1279, 1280, 1281, 1282, 1283, 1284, 1285, 1286, 1287, 1288, 1289, 1290, 1291, 1292, 1293, 1294, 1295, 1298, 1299, 1300, 1301, 1304, 1305, 1310, 1311, 1314, 1315, 1316, 1317, 1320, 1321, 1326, 1327, 1328, 1329, 1330, 1331, 1332, 1333, 1334, 1335, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1344, 1345, 1350, 1351, 1354, 1355, 1356, 1357, 1360, 1361, 1362, 1363, 1364, 1365, 1366, 1367, 1368, 1369, 1370, 1371, 1372, 1373, 1374, 1375, 1376, 1377, 1378, 1379, 1380, 1381, 1382, 1383, 1384, 1385, 1386, 1387, 1388, 1389, 1390, 1391, 1392, 1393, 1398, 1399, 1402, 1403, 1404, 1405, 1408, 1409, 1414, 1415, 1418, 1419, 1420, 1421, 1424, 1425, 1426, 1427, 1428, 1429, 1430, 1431, 1432, 1433, 1434, 1435, 1436, 1437, 1438, 1439, 1440, 1441, 1442, 1443, 1444, 1445, 1446, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1456, 1457, 1462, 1463, 1466, 1467, 1468, 1469, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 1482, 1483, 1484, 1485, 1486, 1487, 1490, 1491, 1492, 1493, 1496, 1497, 1502, 1503, 1506, 1507, 1508, 1509, 1512, 1513, 1518, 1519, 1520, 1521, 1522, 1523, 1524, 1525, 1526, 1527, 1528, 1529, 1530, 1531, 1532, 1533, 1534, 1535, 1536, 1537, 1538, 1539, 1540, 1541, 1542, 1543, 1544, 1545, 1546, 1547, 1548, 1549, 1550, 1551, 1554, 1555, 1556, 1557, 1560, 1561, 1566, 1567, 1570, 1571, 1572, 1573, 1576, 1577, 1582, 1583, 1584, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1592, 1593, 1594, 1595, 1596, 1597, 1598, 1599, 1600, 1601, 1606, 1607, 1610, 1611, 1612, 1613, 1616, 1617, 1618, 1619, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 1630, 1631, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1640, 1641, 1642, 1643, 1644, 1645, 1646, 1647, 1648, 1649, 1654, 1655, 1658, 1659, 1660, 1661, 1664, 1665, 1670, 1671, 1674, 1675, 1676, 1677, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687, 1688, 1689, 1690, 1691, 1692, 1693, 1694, 1695, 1696, 1697, 1698, 1699, 1700, 1701, 1702, 1703, 1704, 1705, 1706, 1707, 1708, 1709, 1710, 1711, 1712, 1713, 1718, 1719, 1722, 1723, 1724, 1725, 1728, 1729, 1730, 1731, 1732, 1733, 1734, 1735, 1736, 1737, 1738, 1739, 1740, 1741, 1742, 1743, 1746, 1747, 1748, 1749, 1752, 1753, 1758, 1759, 1762, 1763, 1764, 1765, 1768, 1769, 1774, 1775, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1783, 1784, 1785, 1786, 1787, 1788, 1789, 1790, 1791, 1794, 1795, 1796, 1797, 1800, 1801, 1806, 1807, 1808, 1809, 1810, 1811, 1812, 1813, 1814, 1815, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1827, 1828, 1829, 1830, 1831, 1832, 1833, 1834, 1835, 1836, 1837, 1838, 1839, 1842, 1843, 1844, 1845, 1848, 1849, 1854, 1855, 1856, 1857, 1858, 1859, 1860, 1861, 1862, 1863, 1864, 1865, 1866, 1867, 1868, 1869, 1870, 1871, 1872, 1873, 1878, 1879, 1882, 1883, 1884, 1885, 1888, 1889, 1894, 1895, 1898, 1899, 1900, 1901, 1904, 1905, 1906, 1907, 1908, 1909, 1910, 1911, 1912, 1913, 1914, 1915, 1916, 1917, 1918, 1919, 1920, 1921, 1922, 1923, 1924, 1925, 1926, 1927, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1935, 1936, 1937, 1942, 1943, 1946, 1947, 1948, 1949, 1952, 1953, 1958, 1959, 1962, 1963, 1964, 1965, 1968, 1969, 1970, 1971, 1972, 1973, 1974, 1975, 1976, 1977, 1978, 1979, 1980, 1981, 1982, 1983, 1986, 1987, 1988, 1989, 1992, 1993, 1998, 1999, 2000, 2001, 2002, 2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018, 2019, 2020, 2021, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2029, 2030, 2031, 2034, 2035, 2036, 2037, 2040, 2041, 2046, 2047, 2048, 2049, 2050, 2051, 2052, 2053, 2054, 2055, 2056, 2057, 2058, 2059, 2060, 2061, 2062, 2063, 2064, 2065, 2070, 2071, 2074, 2075, 2076, 2077, 2080, 2081, 2086, 2087, 2090, 2091, 2092, 2093, 2096, 2097, 2098, 2099, 2100, 2101, 2102, 2103, 2104, 2105, 2106, 2107, 2108, 2109, 2110, 2111, 2114, 2115, 2116, 2117, 2120, 2121, 2126, 2127, 2128, 2129, 2130, 2131, 2132, 2133, 2134, 2135, 2136, 2137, 2138, 2139, 2140, 2141, 2142, 2143, 2144, 2145, 2146, 2147, 2148, 2149, 2150, 2151, 2152, 2153, 2154, 2155, 2156, 2157, 2158, 2159, 2162, 2163, 2164, 2165, 2168, 2169, 2174, 2175, 2178, 2179, 2180, 2181, 2184, 2185, 2190, 2191, 2192, 2193, 2194, 2195, 2196, 2197, 2198, 2199, 2200, 2201, 2202, 2203, 2204, 2205, 2206, 2207, 2208, 2209, 2210, 2211, 2212, 2213, 2214, 2215, 2216, 2217, 2218, 2219, 2220, 2221, 2222, 2223, 2226, 2227, 2228, 2229, 2232, 2233, 2238, 2239, 2240, 2241, 2242, 2243, 2244, 2245, 2246, 2247, 2248, 2249, 2250, 2251, 2252, 2253, 2254, 2255, 2256, 2257, 2262, 2263, 2266, 2267, 2268, 2269, 2272, 2273, 2278, 2279, 2282, 2283, 2284, 2285, 2288, 2289, 2290, 2291, 2292, 2293, 2294, 2295, 2296, 2297, 2298, 2299, 2300, 2301, 2302, 2303, 2304, 2305, 2310, 2311, 2314, 2315, 2316, 2317, 2320, 2321, 2322, 2323, 2324, 2325, 2326, 2327, 2328, 2329, 2330, 2331, 2332, 2333, 2334, 2335, 2336, 2337, 2338, 2339, 2340, 2341, 2342, 2343, 2344, 2345, 2346, 2347, 2348, 2349, 2350, 2351, 2352, 2353, 2358, 2359, 2362, 2363, 2364, 2365, 2368, 2369, 2370, 2371, 2372, 2373, 2374, 2375, 2376, 2377, 2378, 2379, 2380, 2381, 2382, 2383, 2386, 2387, 2388, 2389, 2392, 2393, 2398, 2399, 2402, 2403, 2404, 2405, 2408, 2409, 2414, 2415, 2416, 2417, 2418, 2419, 2420, 2421, 2422, 2423, 2424, 2425, 2426, 2427, 2428, 2429, 2430, 2431, 2432, 2433, 2434, 2435, 2436, 2437, 2438, 2439, 2440, 2441, 2442, 2443, 2444, 2445, 2446, 2447, 2450, 2451, 2452, 2453, 2456, 2457, 2462, 2463, 2466, 2467, 2468, 2469, 2472, 2473, 2478, 2479, 2480, 2481, 2482, 2483, 2484, 2485, 2486, 2487, 2488, 2489, 2490, 2491, 2492, 2493, 2494, 2495, 2496, 2497, 2502, 2503, 2506, 2507, 2508, 2509, 2512, 2513, 2514, 2515, 2516, 2517, 2518, 2519, 2520, 2521, 2522, 2523, 2524, 2525, 2526, 2527, 2528, 2529, 2530, 2531, 2532, 2533, 2534, 2535, 2536, 2537, 2538, 2539, 2540, 2541, 2542, 2543, 2544, 2545, 2550, 2551, 2554, 2555, 2556, 2557, 2560, 2561, 2566, 2567, 2570, 2571, 2572, 2573, 2576, 2577, 2578, 2579, 2580, 2581, 2582, 2583, 2584, 2585, 2586, 2587, 2588, 2589, 2590, 2591, 2592, 2593, 2594, 2595, 2596, 2597, 2598, 2599, 2600, 2601, 2602, 2603, 2604, 2605, 2606, 2607, 2608, 2609, 2614, 2615, 2618, 2619, 2620, 2621, 2624, 2625, 2626, 2627, 2628, 2629, 2630, 2631, 2632, 2633, 2634, 2635, 2636, 2637, 2638, 2639, 2642, 2643, 2644, 2645, 2648, 2649, 2654, 2655, 2658, 2659, 2660, 2661, 2664, 2665, 2670, 2671, 2672, 2673, 2674, 2675, 2676, 2677, 2678, 2679, 2680, 2681, 2682, 2683, 2684, 2685, 2686, 2687, 2688, 2689, 2690, 2691, 2692, 2693, 2694, 2695, 2696, 2697, 2698, 2699, 2700, 2701, 2702, 2703, 2706, 2707, 2708, 2709, 2712, 2713, 2718, 2719, 2722, 2723, 2724, 2725, 2728, 2729, 2734, 2735, 2736, 2737, 2738, 2739, 2740, 2741, 2742, 2743, 2744, 2745, 2746, 2747, 2748, 2749, 2750, 2751, 2752, 2753, 2758, 2759, 2762, 2763, 2764, 2765, 2768, 2769, 2770, 2771, 2772, 2773, 2774, 2775, 2776, 2777, 2778, 2779, 2780, 2781, 2782, 2783, 2784, 2785, 2786, 2787, 2788, 2789, 2790, 2791, 2792, 2793, 2794, 2795, 2796, 2797, 2798, 2799, 2800, 2801, 2806, 2807, 2810, 2811, 2812, 2813, 2816, 2817, 2818, 2819, 2820, 2821, 2822, 2823, 2824, 2825, 2826, 2827, 2828, 2829, 2830, 2831, 2832, 2833, 2838, 2839, 2842, 2843, 2844, 2845, 2848, 2849, 2854, 2855, 2858, 2859, 2860, 2861, 2864, 2865, 2866, 2867, 2868, 2869, 2870, 2871, 2872, 2873, 2874, 2875, 2876, 2877, 2878, 2879, 2882, 2883, 2884, 2885, 2888, 2889, 2894, 2895, 2896, 2897, 2898, 2899, 2900, 2901, 2902, 2903, 2904, 2905, 2906, 2907, 2908, 2909, 2910, 2911, 2912, 2913, 2914, 2915, 2916, 2917, 2918, 2919, 2920, 2921, 2922, 2923, 2924, 2925, 2926, 2927, 2930, 2931, 2932, 2933, 2936, 2937, 2942, 2943, 2946, 2947, 2948, 2949, 2952, 2953, 2958, 2959, 2960, 2961, 2962, 2963, 2964, 2965, 2966, 2967, 2968, 2969, 2970, 2971, 2972, 2973, 2974, 2975, 2976, 2977, 2978, 2979, 2980, 2981, 2982, 2983, 2984, 2985, 2986, 2987, 2988, 2989, 2990, 2991, 2994, 2995, 2996, 2997, 3000, 3001, 3006, 3007, 3008, 3009, 3010, 3011, 3012, 3013, 3014, 3015, 3016, 3017, 3018, 3019, 3020, 3021, 3022, 3023, 3024, 3025, 3030, 3031, 3034, 3035, 3036, 3037, 3040, 3041, 3046, 3047, 3050, 3051, 3052, 3053, 3056, 3057, 3058, 3059, 3060, 3061, 3062, 3063, 3064, 3065, 3066, 3067, 3068, 3069, 3070, 3071, 3072, 3073, 3074, 3075, 3076, 3077, 3078, 3079, 3080, 3081, 3082, 3083, 3084, 3085, 3086, 3087, 3088, 3089, 3094, 3095, 3098, 3099, 3100, 3101, 3104, 3105, 3110, 3111, 3114, 3115, 3116, 3117, 3120, 3121, 3122, 3123, 3124, 3125, 3126, 3127, 3128, 3129, 3130, 3131, 3132, 3133, 3134, 3135, 3138, 3139, 3140, 3141, 3144, 3145, 3150, 3151, 3152, 3153, 3154, 3155, 3156, 3157, 3158, 3159, 3160, 3161, 3162, 3163, 3164, 3165, 3166, 3167, 3168, 3169, 3170, 3171, 3172, 3173, 3174, 3175, 3176, 3177, 3178, 3179, 3180, 3181, 3182, 3183, 3186, 3187, 3188, 3189, 3192, 3193, 3198, 3199, 3202, 3203, 3204, 3205, 3208, 3209, 3214, 3215, 3216, 3217, 3218, 3219, 3220, 3221, 3222, 3223, 3224, 3225, 3226, 3227, 3228, 3229, 3230, 3231, 3232, 3233, 3234, 3235, 3236, 3237, 3238, 3239, 3240, 3241, 3242, 3243, 3244, 3245, 3246, 3247, 3250, 3251, 3252, 3253, 3256, 3257, 3262, 3263, 3264, 3265, 3266, 3267, 3268, 3269, 3270, 3271, 3272, 3273, 3274, 3275, 3276, 3277, 3278, 3279, 3280, 3281, 3286, 3287, 3290, 3291, 3292, 3293, 3296, 3297, 3302, 3303, 3306, 3307, 3308, 3309, 3312, 3313, 3314, 3315, 3316, 3317, 3318, 3319, 3320, 3321, 3322, 3323, 3324, 3325, 3326, 3327, 3328, 3329, 3334, 3335, 3338, 3339, 3340, 3341, 3344, 3345, 3346, 3347, 3348, 3349, 3350, 3351, 3352, 3353, 3354, 3355, 3356, 3357, 3358, 3359, 3360, 3361, 3362, 3363, 3364, 3365, 3366, 3367, 3368, 3369, 3370, 3371, 3372, 3373, 3374, 3375, 3376, 3377, 3382, 3383, 3386, 3387, 3388, 3389, 3392, 3393, 3394, 3395, 3396, 3397, 3398, 3399, 3400, 3401, 3402, 3403, 3404, 3405, 3406, 3407, 3410, 3411, 3412, 3413, 3416, 3417, 3422, 3423, 3426, 3427, 3428, 3429, 3432, 3433, 3438, 3439, 3440, 3441, 3442, 3443, 3444, 3445, 3446, 3447, 3448, 3449, 3450, 3451, 3452, 3453, 3454, 3455, 3456, 3457, 3458, 3459, 3460, 3461, 3462, 3463, 3464, 3465, 3466, 3467, 3468, 3469, 3470, 3471, 3474, 3475, 3476, 3477, 3480, 3481, 3486, 3487, 3490, 3491, 3492, 3493, 3496, 3497, 3502, 3503, 3504, 3505, 3506, 3507, 3508, 3509, 3510, 3511, 3512, 3513, 3514, 3515, 3516, 3517, 3518, 3519, 3520, 3521, 3526, 3527, 3530, 3531, 3532, 3533, 3536, 3537, 3538, 3539, 3540, 3541, 3542, 3543, 3544, 3545, 3546, 3547, 3548, 3549, 3550, 3551, 3552, 3553, 3554, 3555, 3556, 3557, 3558, 3559, 3560, 3561, 3562, 3563, 3564, 3565, 3566, 3567, 3568, 3569, 3574, 3575, 3578, 3579, 3580, 3581, 3584, 3585, 3590, 3591, 3594, 3595, 3596, 3597, 3600, 3601, 3602, 3603, 3604, 3605, 3606, 3607, 3608, 3609, 3610, 3611, 3612, 3613, 3614, 3615, 3616, 3617, 3618, 3619, 3620, 3621, 3622, 3623, 3624, 3625, 3626, 3627, 3628, 3629, 3630, 3631, 3632, 3633, 3638, 3639, 3642, 3643, 3644, 3645, 3648, 3649, 3650, 3651, 3652, 3653, 3654, 3655, 3656, 3657, 3658, 3659, 3660, 3661, 3662, 3663, 3666, 3667, 3668, 3669, 3672, 3673, 3678, 3679, 3682, 3683, 3684, 3685, 3688, 3689, 3694, 3695, 3696, 3697, 3698, 3699, 3700, 3701, 3702, 3703, 3704, 3705, 3706, 3707, 3708, 3709, 3710, 3711, 3712, 3713, 3714, 3715, 3716, 3717, 3718, 3719, 3720, 3721, 3722, 3723, 3724, 3725, 3726, 3727, 3730, 3731, 3732, 3733, 3736, 3737, 3742, 3743, 3746, 3747, 3748, 3749, 3752, 3753, 3758, 3759, 3760, 3761, 3762, 3763, 3764, 3765, 3766, 3767, 3768, 3769, 3770, 3771, 3772, 3773, 3774, 3775, 3776, 3777, 3782, 3783, 3786, 3787, 3788, 3789, 3792, 3793, 3794, 3795, 3796, 3797, 3798, 3799, 3800, 3801, 3802, 3803, 3804, 3805, 3806, 3807, 3808, 3809, 3810, 3811, 3812, 3813, 3814, 3815, 3816, 3817, 3818, 3819, 3820, 3821, 3822, 3823, 3824, 3825, 3830, 3831, 3834, 3835, 3836, 3837, 3840, 3841, 3842, 3843, 3844, 3845, 3846, 3847, 3848, 3849, 3850, 3851, 3852, 3853, 3854, 3855, 3856, 3857, 3862, 3863, 3866, 3867, 3868, 3869, 3872, 3873, 3878, 3879, 3882, 3883, 3884, 3885, 3888, 3889, 3890, 3891, 3892, 3893, 3894, 3895, 3896, 3897, 3898, 3899, 3900, 3901, 3902, 3903, 3906, 3907, 3908, 3909, 3912, 3913, 3918, 3919, 3920, 3921, 3922, 3923, 3924, 3925, 3926, 3927, 3928, 3929, 3930, 3931, 3932, 3933, 3934, 3935, 3936, 3937, 3938, 3939, 3940, 3941, 3942, 3943, 3944, 3945, 3946, 3947, 3948, 3949, 3950, 3951, 3954, 3955, 3956, 3957, 3960, 3961, 3966, 3967, 3970, 3971, 3972, 3973, 3976, 3977, 3982, 3983, 3984, 3985, 3986, 3987, 3988, 3989, 3990, 3991, 3992, 3993, 3994, 3995, 3996, 3997, 3998, 3999, 4000, 4001, 4002, 4003, 4004, 4005, 4006, 4007, 4008, 4009, 4010, 4011, 4012, 4013, 4014, 4015, 4018, 4019, 4020, 4021, 4024, 4025, 4030, 4031, 4032, 4033, 4034, 4035, 4036, 4037, 4038, 4039, 4040, 4041, 4042, 4043, 4044, 4045, 4046, 4047, 4048, 4049, 4054, 4055, 4058, 4059, 4060, 4061, 4064, 4065, 4070, 4071, 4074, 4075, 4076, 4077, 4080, 4081, 4082, 4083, 4084, 4085, 4086, 4087, 4088, 4089, 4090, 4091, 4092, 4093, 4094, 4095]
Blocklength 3328: 
[2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 15, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 32, 33, 34, 35, 36, 37, 38, 40, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 58, 59, 60, 61, 62, 63, 64, 65, 68, 69, 70, 71, 72, 73, 74, 75, 76, 78, 79, 80, 81, 84, 85, 86, 87, 88, 89, 90, 91, 92, 94, 95, 96, 97, 98, 99, 102, 103, 104, 105, 107, 108, 109, 110, 111, 112, 113, 114, 115, 117, 118, 119, 120, 121, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 149, 154, 155, 156, 157, 158, 159, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 177, 178, 179, 180, 181, 182, 183, 184, 185, 186, 187, 188, 189, 191, 192, 193, 194, 195, 197, 198, 199, 200, 201, 203, 204, 205, 206, 207, 208, 209, 210, 211, 214, 215, 216, 217, 220, 221, 222, 223, 224, 225, 226, 228, 229, 230, 231, 232, 233, 234, 235, 238, 239, 240, 241, 242, 244, 245, 246, 247, 248, 249, 250, 251, 252, 254, 255, 256, 258, 259, 260, 261, 262, 263, 264, 265, 266, 267, 268, 269, 270, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 288, 289, 290, 291, 292, 293, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 313, 314, 315, 316, 317, 318, 319, 320, 321, 324, 325, 326, 327, 328, 329, 330, 331, 333, 334, 335, 336, 337, 339, 340, 341, 342, 343, 344, 345, 346, 347, 350, 351, 352, 353, 354, 355, 358, 359, 360, 361, 364, 365, 366, 367, 368, 369, 370, 371, 372, 374, 375, 376, 377, 378, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 391, 393, 394, 395, 396, 397, 398, 399, 400, 401, 402, 403, 404, 405, 410, 411, 412, 413, 414, 415, 416, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 448, 449, 450, 451, 452, 454, 455, 456, 457, 458, 460, 461, 462, 463, 464, 465, 466, 467, 470, 471, 472, 473, 474, 476, 477, 478, 479, 480, 481, 484, 485, 486, 487, 488, 489, 490, 491, 494, 495, 496, 497, 499, 500, 501, 502, 503, 504, 505, 506, 507, 509, 510, 511, 512, 513, 514, 515, 518, 519, 520, 521, 522, 524, 525, 526, 527, 528, 529, 530, 531, 532, 534, 535, 536, 537, 540, 541, 542, 543, 544, 545, 548, 549, 550, 551, 552, 553, 554, 555, 558, 559, 560, 561, 563, 564, 565, 566, 567, 568, 569, 570, 571, 574, 575, 576, 577, 578, 579, 580, 581, 583, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 601, 602, 603, 604, 605, 606, 607, 608, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 626, 627, 628, 629, 630, 631, 632, 633, 634, 635, 636, 637, 640, 641, 644, 645, 646, 647, 648, 649, 650, 651, 653, 654, 655, 656, 657, 660, 661, 662, 663, 664, 665, 666, 667, 670, 671, 672, 673, 674, 675, 678, 679, 680, 681, 684, 685, 686, 687, 688, 689, 690, 691, 692, 694, 695, 696, 697, 698, 700, 701, 702, 703, 704, 706, 707, 708, 709, 710, 711, 712, 713, 714, 715, 716, 717, 718, 722, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 733, 736, 737, 738, 739, 740, 741, 745, 746, 747, 748, 749, 750, 751, 752, 753, 754, 755, 756, 757, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 773, 774, 775, 776, 777, 779, 780, 781, 782, 783, 784, 785, 786, 787, 789, 790, 791, 792, 793, 796, 797, 798, 799, 800, 801, 804, 805, 806, 807, 808, 809, 810, 811, 814, 815, 816, 817, 818, 820, 821, 822, 823, 824, 825, 826, 827, 830, 831, 832, 833, 834, 835, 836, 837, 838, 842, 843, 844, 845, 846, 847, 848, 849, 850, 851, 852, 853, 856, 858, 859, 860, 861, 862, 863, 866, 867, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 882, 883, 884, 885, 886, 887, 888, 889, 890, 891, 892, 893, 896, 897, 900, 901, 902, 903, 904, 905, 906, 907, 910, 911, 912, 913, 914, 916, 917, 918, 919, 920, 921, 922, 923, 926, 927, 928, 929, 930, 931, 934, 935, 936, 937, 939, 940, 941, 942, 943, 944, 945, 946, 947, 949, 950, 951, 952, 953, 956, 957, 958, 959, 961, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 975, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 992, 993, 994, 995, 996, 997, 998, 1002, 1003, 1004, 1005, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1018, 1019, 1020, 1021, 1022, 1023, 1024, 1025, 1026, 1027, 1030, 1031, 1032, 1033, 1036, 1037, 1038, 1039, 1040, 1041, 1042, 1043, 1045, 1046, 1047, 1048, 1049, 1052, 1053, 1054, 1055, 1056, 1057, 1060, 1061, 1062, 1063, 1064, 1065, 1066, 1067, 1068, 1070, 1071, 1072, 1073, 1076, 1077, 1078, 1079, 1080, 1081, 1082, 1083, 1086, 1087, 1088, 1089, 1090, 1091, 1092, 1093, 1098, 1099, 1100, 1101, 1102, 1103, 1104, 1105, 1106, 1107, 1108, 1109, 1110, 1112, 1114, 1115, 1116, 1117, 1118, 1119, 1122, 1123, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1133, 1135, 1137, 1138, 1139, 1140, 1141, 1142, 1143, 1144, 1145, 1146, 1147, 1148, 1149, 1152, 1153, 1154, 1156, 1157, 1158, 1159, 1160, 1161, 1162, 1163, 1166, 1167, 1168, 1169, 1170, 1172, 1173, 1174, 1175, 1176, 1177, 1178, 1179, 1180, 1182, 1183, 1184, 1185, 1186, 1187, 1189, 1190, 1191, 1192, 1193, 1196, 1197, 1198, 1199, 1200, 1201, 1202, 1203, 1206, 1207, 1208, 1209, 1212, 1213, 1214, 1215, 1218, 1219, 1220, 1221, 1222, 1223, 1224, 1225, 1226, 1227, 1228, 1229, 1234, 1235, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1243, 1244, 1245, 1247, 1248, 1249, 1250, 1251, 1252, 1253, 1254, 1256, 1258, 1259, 1260, 1261, 1262, 1263, 1264, 1265, 1266, 1267, 1268, 1269, 1274, 1275, 1276, 1277, 1278, 1279, 1280, 1281, 1282, 1283, 1286, 1287, 1288, 1289, 1292, 1293, 1294, 1295, 1296, 1297, 1298, 1299, 1302, 1303, 1304, 1305, 1306, 1308, 1309, 1310, 1311, 1312, 1313, 1316, 1317, 1318, 1319, 1320, 1321, 1322, 1323, 1325, 1326, 1327, 1328, 1329, 1331, 1332, 1333, 1334, 1335, 1336, 1337, 1338, 1339, 1342, 1343, 1344, 1345, 1346, 1347, 1348, 1349, 1354, 1355, 1356, 1357, 1358, 1359, 1360, 1361, 1362, 1363, 1364, 1365, 1367, 1369, 1370, 1371, 1372, 1373, 1374, 1375, 1378, 1379, 1380, 1381, 1382, 1383, 1384, 1385, 1386, 1387, 1388, 1389, 1390, 1394, 1395, 1396, 1397, 1398, 1399, 1400, 1401, 1402, 1403, 1404, 1405, 1408, 1409, 1412, 1413, 1414, 1415, 1416, 1417, 1418, 1419, 1421, 1422, 1423, 1424, 1425, 1427, 1428, 1429, 1430, 1431, 1432, 1433, 1434, 1435, 1438, 1439, 1440, 1441, 1442, 1443, 1446, 1447, 1448, 1449, 1450, 1452, 1453, 1454, 1455, 1456, 1457, 1458, 1459, 1460, 1462, 1463, 1464, 1465, 1468, 1469, 1470, 1471, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 1482, 1483, 1484, 1485, 1486, 1488, 1490, 1491, 1492, 1493, 1494, 1495, 1496, 1497, 1498, 1499, 1500, 1501, 1502, 1504, 1505, 1506, 1507, 1508, 1509, 1513, 1514, 1515, 1516, 1517, 1518, 1519, 1520, 1521, 1522, 1523, 1524, 1525, 1530, 1531, 1532, 1533, 1534, 1535, 1538, 1539, 1540, 1541, 1542, 1543, 1544, 1545, 1546, 1547, 1548, 1549, 1552, 1554, 1555, 1556, 1557, 1558, 1559, 1560, 1561, 1562, 1563, 1564, 1565, 1566, 1568, 1569, 1570, 1571, 1572, 1573, 1578, 1579, 1580, 1581, 1582, 1583, 1584, 1585, 1586, 1587, 1588, 1589, 1593, 1594, 1595, 1596, 1597, 1598, 1599, 1600, 1601, 1604, 1605, 1606, 1607, 1608, 1609, 1610, 1611, 1613, 1614, 1615, 1616, 1617, 1619, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1629, 1630, 1631, 1632, 1633, 1634, 1635, 1638, 1639, 1640, 1641, 1642, 1644, 1645, 1646, 1647, 1648, 1649, 1650, 1651, 1654, 1655, 1656, 1657, 1660, 1661, 1662, 1663, 1664, 1665, 1666, 1667, 1668, 1669, 1673, 1674, 1675, 1676, 1677, 1678, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1687, 1689, 1690, 1691, 1692, 1693, 1694, 1695, 1698, 1699, 1700, 1701, 1702, 1703, 1704, 1705, 1706, 1707, 1708, 1709, 1714, 1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1728, 1729, 1730, 1731, 1734, 1735, 1736, 1737, 1740, 1741, 1742, 1743, 1744, 1745, 1746, 1747, 1748, 1750, 1751, 1752, 1753, 1756, 1757, 1758, 1759, 1760, 1761, 1763, 1764, 1765, 1766, 1767, 1768, 1769, 1770, 1771, 1773, 1774, 1775, 1776, 1777, 1780, 1781, 1782, 1783, 1784, 1785, 1786, 1787, 1789, 1790, 1791, 1794, 1795, 1796, 1797, 1798, 1799, 1800, 1801, 1802, 1803, 1804, 1805, 1809, 1810, 1811, 1812, 1813, 1814, 1815, 1816, 1817, 1818, 1819, 1820, 1821, 1823, 1824, 1825, 1826, 1827, 1828, 1829, 1830, 1832, 1834, 1835, 1836, 1837, 1838, 1839, 1840, 1841, 1842, 1843, 1844, 1845, 1846, 1848, 1850, 1851, 1852, 1853, 1854, 1855, 1856, 1857, 1858, 1860, 1861, 1862, 1863, 1864, 1865, 1866, 1867, 1870, 1871, 1872, 1873, 1874, 1876, 1877, 1878, 1879, 1880, 1881, 1882, 1883, 1884, 1886, 1887, 1888, 1889, 1890, 1891, 1894, 1895, 1896, 1897, 1899, 1900, 1901, 1902, 1903, 1904, 1905, 1906, 1907, 1910, 1911, 1912, 1913, 1916, 1917, 1918, 1919, 1920, 1921, 1922, 1923, 1924, 1925, 1928, 1930, 1931, 1932, 1933, 1934, 1935, 1936, 1937, 1938, 1939, 1940, 1941, 1942, 1944, 1946, 1947, 1948, 1949, 1950, 1951, 1953, 1954, 1955, 1956, 1957, 1958, 1959, 1960, 1961, 1962, 1963, 1964, 1965, 1967, 1969, 1970, 1971, 1972, 1973, 1974, 1975, 1976, 1977, 1978, 1979, 1980, 1981, 1984, 1985, 1986, 1987, 1990, 1991, 1992, 1993, 1995, 1996, 1997, 1998, 1999, 2000, 2001, 2002, 2003, 2006, 2007, 2008, 2009, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018, 2020, 2021, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2030, 2031, 2032, 2033, 2034, 2036, 2037, 2038, 2039, 2040, 2041, 2042, 2043, 2044, 2046, 2047, 2048, 2049, 2050, 2051, 2052, 2053, 2056, 2058, 2059, 2060, 2061, 2062, 2063, 2064, 2065, 2066, 2067, 2068, 2069, 2070, 2072, 2074, 2075, 2076, 2077, 2078, 2079, 2081, 2082, 2083, 2084, 2085, 2086, 2087, 2088, 2089, 2090, 2091, 2092, 2093, 2095, 2098, 2099, 2100, 2101, 2102, 2103, 2104, 2105, 2106, 2107, 2108, 2109, 2111, 2112, 2113, 2114, 2115, 2118, 2119, 2120, 2121, 2124, 2125, 2126, 2127, 2128, 2129, 2130, 2131, 2133, 2134, 2135, 2136, 2137, 2140, 2141, 2142, 2143, 2144, 2145, 2146, 2148, 2149, 2150, 2151, 2152, 2153, 2154, 2155, 2156, 2158, 2159, 2160, 2161, 2162, 2164, 2165, 2166, 2167, 2168, 2169, 2170, 2171, 2172, 2174, 2175, 2177, 2178, 2179, 2180, 2181, 2182, 2183, 2184, 2185, 2186, 2187, 2188, 2189, 2194, 2195, 2196, 2197, 2198, 2199, 2200, 2201, 2202, 2203, 2204, 2205, 2208, 2209, 2210, 2211, 2212, 2213, 2214, 2216, 2218, 2219, 2220, 2221, 2222, 2223, 2224, 2225, 2226, 2227, 2228, 2229, 2230, 2234, 2235, 2236, 2237, 2238, 2239, 2240, 2241, 2242, 2244, 2245, 2246, 2247, 2248, 2249, 2250, 2251, 2254, 2255, 2256, 2257, 2260, 2261, 2262, 2263, 2264, 2265, 2266, 2267, 2268, 2270, 2271, 2272, 2273, 2274, 2275, 2277, 2278, 2279, 2280, 2281, 2284, 2285, 2286, 2287, 2288, 2289, 2290, 2291, 2293, 2294, 2295, 2296, 2297, 2300, 2301, 2302, 2303, 2304, 2305, 2306, 2307, 2308, 2309, 2313, 2314, 2315, 2316, 2317, 2318, 2319, 2320, 2321, 2322, 2323, 2324, 2325, 2327, 2329, 2330, 2331, 2332, 2333, 2334, 2335, 2336, 2338, 2339, 2340, 2341, 2342, 2343, 2344, 2345, 2346, 2347, 2348, 2349, 2354, 2355, 2356, 2357, 2358, 2359, 2360, 2361, 2362, 2363, 2364, 2365, 2368, 2369, 2370, 2371, 2374, 2375, 2376, 2377, 2378, 2380, 2381, 2382, 2383, 2384, 2385, 2386, 2387, 2388, 2390, 2391, 2392, 2393, 2394, 2396, 2397, 2398, 2399, 2400, 2401, 2403, 2404, 2405, 2406, 2407, 2408, 2409, 2410, 2411, 2413, 2414, 2415, 2416, 2417, 2420, 2421, 2422, 2423, 2424, 2425, 2426, 2427, 2429, 2430, 2431, 2434, 2435, 2436, 2437, 2438, 2439, 2440, 2441, 2442, 2443, 2444, 2445, 2450, 2451, 2452, 2453, 2454, 2455, 2456, 2457, 2458, 2459, 2460, 2461, 2464, 2465, 2466, 2467, 2468, 2469, 2473, 2474, 2475, 2476, 2477, 2478, 2479, 2480, 2481, 2482, 2483, 2484, 2485, 2487, 2489, 2490, 2491, 2492, 2493, 2494, 2495, 2496, 2497, 2500, 2501, 2502, 2503, 2504, 2505, 2506, 2507, 2510, 2511, 2512, 2513, 2515, 2516, 2517, 2518, 2519, 2520, 2521, 2522, 2523, 2525, 2526, 2527, 2528, 2529, 2530, 2531, 2532, 2534, 2535, 2536, 2537, 2540, 2541, 2542, 2543, 2544, 2545, 2546, 2547, 2550, 2551, 2552, 2553, 2556, 2557, 2558, 2559, 2560, 2561, 2563, 2564, 2565, 2566, 2567, 2568, 2569, 2570, 2571, 2574, 2575, 2576, 2577, 2580, 2581, 2582, 2583, 2584, 2585, 2586, 2587, 2590, 2591, 2592, 2593, 2594, 2595, 2596, 2598, 2599, 2600, 2601, 2604, 2605, 2606, 2607, 2608, 2609, 2610, 2611, 2612, 2614, 2615, 2616, 2617, 2620, 2621, 2622, 2623, 2626, 2627, 2628, 2629, 2630, 2631, 2632, 2633, 2634, 2635, 2636, 2637, 2638, 2642, 2643, 2644, 2645, 2646, 2647, 2648, 2649, 2650, 2651, 2652, 2653, 2656, 2657, 2658, 2659, 2660, 2661, 2665, 2666, 2667, 2668, 2669, 2670, 2671, 2672, 2673, 2674, 2675, 2676, 2677, 2679, 2681, 2682, 2683, 2684, 2685, 2686, 2687, 2688, 2689, 2690, 2691, 2694, 2695, 2696, 2697, 2700, 2701, 2702, 2703, 2704, 2705, 2706, 2707, 2710, 2711, 2712, 2713, 2716, 2717, 2718, 2719, 2720, 2721, 2723, 2724, 2725, 2726, 2727, 2728, 2729, 2730, 2731, 2733, 2734, 2735, 2736, 2737, 2739, 2740, 2741, 2742, 2743, 2744, 2745, 2746, 2747, 2750, 2751, 2752, 2753, 2754, 2755, 2756, 2757, 2759, 2761, 2762, 2763, 2764, 2765, 2766, 2767, 2768, 2769, 2770, 2771, 2772, 2773, 2775, 2778, 2779, 2780, 2781, 2782, 2783, 2784, 2786, 2787, 2788, 2789, 2790, 2791, 2792, 2793, 2794, 2795, 2796, 2797, 2798, 2802, 2803, 2804, 2805, 2806, 2807, 2808, 2809, 2810, 2811, 2812, 2813, 2816, 2817, 2820, 2821, 2822, 2823, 2824, 2825, 2826, 2827, 2828, 2830, 2831, 2832, 2833, 2834, 2836, 2837, 2838, 2839, 2840, 2841, 2842, 2843, 2844, 2846, 2847, 2848, 2849, 2850, 2851, 2853, 2854, 2855, 2856, 2857, 2859, 2860, 2861, 2862, 2863, 2864, 2865, 2866, 2867, 2869, 2870, 2871, 2872, 2873, 2875, 2876, 2877, 2878, 2879, 2881, 2882, 2883, 2884, 2885, 2886, 2887, 2888, 2889, 2890, 2891, 2892, 2893, 2895, 2898, 2899, 2900, 2901, 2902, 2903, 2904, 2905, 2906, 2907, 2908, 2909, 2912, 2913, 2914, 2915, 2916, 2917, 2918, 2920, 2922, 2923, 2924, 2925, 2926, 2927, 2928, 2929, 2930, 2931, 2932, 2933, 2934, 2938, 2939, 2940, 2941, 2942, 2943, 2944, 2945, 2946, 2947, 2950, 2951, 2952, 2953, 2956, 2957, 2958, 2959, 2960, 2961, 2962, 2963, 2965, 2966, 2967, 2968, 2969, 2971, 2972, 2973, 2974, 2975, 2976, 2977, 2978, 2980, 2981, 2982, 2983, 2984, 2985, 2986, 2987, 2988, 2990, 2991, 2992, 2993, 2996, 2997, 2998, 2999, 3000, 3001, 3002, 3003, 3004, 3006, 3007, 3008, 3009, 3010, 3011, 3012, 3013, 3014, 3018, 3019, 3020, 3021, 3022, 3023, 3024, 3025, 3026, 3027, 3028, 3029, 3030, 3032, 3034, 3035, 3036, 3037, 3038, 3039, 3041, 3042, 3043, 3044, 3045, 3046, 3047, 3048, 3049, 3050, 3051, 3052, 3053, 3055, 3057, 3058, 3059, 3060, 3061, 3062, 3063, 3064, 3065, 3066, 3067, 3068, 3069, 3072, 3073, 3076, 3077, 3078, 3079, 3080, 3081, 3082, 3083, 3084, 3086, 3087, 3088, 3089, 3092, 3093, 3094, 3095, 3096, 3097, 3098, 3099, 3102, 3103, 3104, 3105, 3106, 3107, 3109, 3110, 3111, 3112, 3113, 3115, 3116, 3117, 3118, 3119, 3120, 3121, 3122, 3123, 3126, 3127, 3128, 3129, 3131, 3132, 3133, 3134, 3135, 3137, 3138, 3139, 3140, 3141, 3142, 3143, 3144, 3145, 3146, 3147, 3148, 3149, 3153, 3154, 3155, 3156, 3157, 3158, 3159, 3160, 3161, 3162, 3163, 3164, 3165, 3168, 3169, 3170, 3171, 3172, 3173, 3178, 3179, 3180, 3181, 3182, 3183, 3184, 3185, 3186, 3187, 3188, 3189, 3194, 3195, 3196, 3197, 3198, 3199, 3200, 3201, 3202, 3203, 3205, 3206, 3207, 3208, 3209, 3211, 3212, 3213, 3214, 3215, 3216, 3217, 3218, 3219, 3222, 3223, 3224, 3225, 3227, 3228, 3229, 3230, 3231, 3232, 3233, 3234, 3236, 3237, 3238, 3239, 3240, 3241, 3242, 3243, 3246, 3247, 3248, 3249, 3250, 3252, 3253, 3254, 3255, 3256, 3257, 3258, 3259, 3260, 3262, 3263, 3264, 3265, 3266, 3267, 3268, 3269, 3274, 3275, 3276, 3277, 3278, 3279, 3280, 3281, 3282, 3283, 3284, 3285, 3288, 3290, 3291, 3292, 3293, 3294, 3295, 3298, 3299, 3300, 3301, 3302, 3303, 3304, 3305, 3306, 3307, 3308, 3309, 3314, 3315, 3316, 3317, 3318, 3319, 3320, 3321, 3322, 3323, 3324, 3325, 3327, 3328, 3329, 3331, 3332, 3333, 3334, 3335, 3336, 3337, 3338, 3339, 3341, 3342, 3343, 3344, 3345, 3348, 3349, 3350, 3351, 3352, 3353, 3354, 3355, 3357, 3358, 3359, 3360, 3361, 3362, 3363, 3364, 3366, 3367, 3368, 3369, 3370, 3372, 3373, 3374, 3375, 3376, 3377, 3378, 3379, 3382, 3383, 3384, 3385, 3388, 3389, 3390, 3391, 3392, 3394, 3395, 3396, 3397, 3398, 3399, 3400, 3401, 3402, 3403, 3404, 3405, 3406, 3410, 3411, 3412, 3413, 3414, 3415, 3416, 3417, 3418, 3419, 3420, 3421, 3424, 3425, 3426, 3427, 3428, 3429, 3434, 3435, 3436, 3437, 3438, 3439, 3440, 3441, 3442, 3443, 3444, 3445, 3447, 3449, 3450, 3451, 3452, 3453, 3454, 3455, 3456, 3457, 3458, 3459, 3462, 3463, 3464, 3465, 3466, 3468, 3469, 3470, 3471, 3472, 3473, 3474, 3475, 3476, 3478, 3479, 3480, 3481, 3484, 3485, 3486, 3487, 3488, 3489, 3491, 3492, 3493, 3494, 3495, 3496, 3497, 3498, 3499, 3501, 3502, 3503, 3504, 3505, 3507, 3508, 3509, 3510, 3511, 3512, 3513, 3514, 3515, 3517, 3518, 3519, 3520, 3521, 3522, 3523, 3524, 3525, 3527, 3529, 3530, 3531, 3532, 3533, 3534, 3535, 3536, 3537, 3538, 3539, 3540, 3541, 3546, 3547, 3548, 3549, 3550, 3551, 3554, 3555, 3556, 3557, 3558, 3559, 3560, 3561, 3562, 3563, 3564, 3565, 3568, 3570, 3571, 3572, 3573, 3574, 3575, 3576, 3577, 3578, 3579, 3580, 3581, 3584, 3585, 3586, 3587, 3588, 3589, 3594, 3595, 3596, 3597, 3598, 3599, 3600, 3601, 3602, 3603, 3604, 3605, 3607, 3609, 3610, 3611, 3612, 3613, 3614, 3615, 3618, 3619, 3620, 3621, 3622, 3623, 3624, 3625, 3626, 3627, 3628, 3629, 3632, 3634, 3635, 3636, 3637, 3638, 3639, 3640, 3641, 3642, 3643, 3644, 3645, 3646, 3648, 3649, 3650, 3651, 3654, 3655, 3656, 3657, 3658, 3660, 3661, 3662, 3663, 3664, 3665, 3666, 3667, 3670, 3671, 3672, 3673, 3676, 3677, 3678, 3679, 3680, 3681, 3684, 3685, 3686, 3687, 3688, 3689, 3690, 3691, 3694, 3695, 3696, 3697, 3699, 3700, 3701, 3702, 3703, 3704, 3705, 3706, 3707, 3710, 3711, 3712, 3714, 3715, 3716, 3717, 3718, 3719, 3720, 3721, 3722, 3723, 3724, 3725, 3726, 3728, 3730, 3731, 3732, 3733, 3734, 3735, 3736, 3737, 3738, 3739, 3740, 3741, 3744, 3745, 3746, 3747, 3748, 3749, 3753, 3754, 3755, 3756, 3757, 3758, 3759, 3760, 3761, 3762, 3763, 3764, 3765, 3767, 3770, 3771, 3772, 3773, 3774, 3775, 3776, 3777, 3780, 3781, 3782, 3783, 3784, 3785, 3786, 3787, 3790, 3791, 3792, 3793, 3796, 3797, 3798, 3799, 3800, 3801, 3802, 3803, 3806, 3807, 3808, 3809, 3810, 3811, 3812, 3814, 3815, 3816, 3817, 3820, 3821, 3822, 3823, 3824, 3825, 3826, 3827, 3828, 3830, 3831, 3832, 3833, 3834, 3836, 3837, 3838, 3839, 3840, 3841, 3842, 3843, 3844, 3845, 3846, 3848, 3850, 3851, 3852, 3853, 3854, 3855, 3856, 3857, 3858, 3859, 3860, 3861, 3866, 3867, 3868, 3869, 3870, 3871, 3874, 3875, 3876, 3877, 3878, 3879, 3880, 3881, 3882, 3883, 3884, 3885, 3889, 3890, 3891, 3892, 3893, 3894, 3895, 3896, 3897, 3898, 3899, 3900, 3901, 3904, 3905, 3906, 3907, 3909, 3910, 3911, 3912, 3913, 3915, 3916, 3917, 3918, 3919, 3920, 3921, 3922, 3923, 3926, 3927, 3928, 3929, 3931, 3932, 3933, 3934, 3935, 3936, 3937, 3940, 3941, 3942, 3943, 3944, 3945, 3946, 3947, 3950, 3951, 3952, 3953, 3956, 3957, 3958, 3959, 3960, 3961, 3962, 3963, 3966, 3967, 3969, 3970, 3971, 3972, 3973, 3974, 3975, 3976, 3977, 3978, 3979, 3980, 3981, 3983, 3985, 3986, 3987, 3988, 3989, 3990, 3991, 3992, 3993, 3994, 3995, 3996, 3997, 3999, 4000, 4001, 4002, 4003, 4004, 4005, 4008, 4010, 4011, 4012, 4013, 4014, 4015, 4016, 4017, 4018, 4019, 4020, 4021, 4024, 4026, 4027, 4028, 4029, 4030, 4031, 4032, 4033, 4034, 4036, 4037, 4038, 4039, 4040, 4041, 4042, 4043, 4044, 4046, 4047, 4048, 4049, 4052, 4053, 4054, 4055, 4056, 4057, 4058, 4059, 4062, 4063, 4064, 4065, 4066, 4067, 4070, 4071, 4072, 4073, 4075, 4076, 4077, 4078, 4079, 4080, 4081, 4082, 4083, 4085, 4086, 4087, 4088, 4089, 4092, 4093, 4094, 4095]
Blocklength 3584: 
[1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 14, 15, 16, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 29, 30, 31, 32, 33, 34, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 47, 48, 49, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 64, 65, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 80, 81, 82, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 95, 96, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 109, 110, 111, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 126, 127, 128, 129, 130, 131, 133, 134, 135, 136, 138, 139, 140, 141, 142, 143, 144, 145, 146, 147, 148, 150, 151, 153, 154, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 168, 169, 171, 172, 173, 174, 175, 176, 177, 178, 179, 180, 181, 183, 184, 185, 186, 188, 189, 190, 191, 192, 193, 194, 195, 196, 197, 199, 200, 201, 202, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 216, 217, 219, 220, 221, 222, 223, 224, 225, 226, 227, 228, 230, 231, 233, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 245, 246, 247, 248, 250, 251, 252, 253, 254, 255, 256, 257, 258, 259, 261, 262, 263, 264, 266, 267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 278, 279, 281, 282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 296, 297, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 311, 312, 313, 314, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 327, 328, 329, 330, 332, 333, 334, 335, 336, 337, 338, 339, 340, 341, 342, 344, 345, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 358, 359, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 373, 374, 375, 376, 378, 379, 380, 381, 382, 383, 385, 386, 387, 388, 389, 390, 391, 392, 393, 394, 395, 396, 398, 399, 400, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 413, 414, 415, 416, 417, 418, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 431, 432, 433, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 448, 449, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 464, 465, 466, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 479, 480, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 493, 494, 495, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 510, 511, 512, 513, 514, 516, 517, 518, 519, 520, 521, 522, 523, 524, 525, 527, 528, 529, 531, 532, 533, 534, 535, 536, 537, 538, 539, 540, 541, 542, 545, 546, 547, 548, 549, 550, 551, 552, 553, 554, 555, 556, 558, 559, 560, 562, 563, 564, 565, 566, 567, 568, 569, 570, 571, 573, 574, 575, 576, 578, 579, 580, 581, 582, 583, 584, 585, 586, 587, 589, 590, 591, 593, 594, 595, 596, 597, 598, 599, 600, 601, 602, 603, 604, 606, 607, 608, 609, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 624, 625, 626, 628, 629, 630, 631, 632, 633, 634, 635, 636, 637, 639, 640, 641, 642, 643, 644, 645, 646, 648, 649, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 661, 663, 664, 665, 666, 668, 669, 670, 671, 672, 673, 674, 675, 677, 678, 679, 680, 682, 683, 684, 685, 686, 687, 688, 689, 690, 691, 692, 694, 695, 697, 698, 699, 700, 701, 702, 703, 704, 705, 706, 707, 708, 710, 711, 713, 714, 715, 716, 717, 718, 719, 720, 721, 722, 723, 725, 726, 727, 728, 730, 731, 732, 733, 734, 735, 736, 737, 738, 739, 740, 741, 743, 744, 745, 746, 748, 749, 750, 751, 752, 753, 754, 755, 756, 757, 758, 760, 761, 763, 764, 765, 766, 767, 768, 769, 770, 771, 772, 773, 774, 776, 777, 779, 780, 781, 782, 783, 784, 785, 786, 787, 788, 789, 791, 792, 793, 794, 796, 797, 798, 799, 800, 801, 802, 803, 805, 806, 807, 808, 810, 811, 812, 813, 814, 815, 816, 817, 818, 819, 820, 822, 823, 825, 826, 827, 828, 829, 830, 831, 832, 833, 834, 835, 836, 838, 839, 841, 842, 843, 844, 845, 846, 847, 848, 849, 850, 851, 853, 854, 855, 856, 858, 859, 860, 861, 862, 863, 864, 865, 866, 867, 868, 869, 871, 872, 873, 874, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 888, 889, 891, 892, 893, 894, 895, 896, 897, 898, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 911, 912, 913, 915, 916, 917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 942, 943, 944, 946, 947, 948, 949, 950, 951, 952, 953, 954, 955, 957, 958, 959, 960, 962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 973, 974, 975, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 990, 991, 992, 993, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 1006, 1008, 1009, 1010, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1023, 1024, 1026, 1027, 1028, 1029, 1030, 1031, 1032, 1033, 1034, 1035, 1037, 1038, 1039, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1048, 1049, 1050, 1051, 1052, 1054, 1055, 1056, 1057, 1059, 1060, 1061, 1062, 1063, 1064, 1065, 1066, 1067, 1068, 1069, 1070, 1072, 1073, 1074, 1076, 1077, 1078, 1079, 1080, 1081, 1082, 1083, 1084, 1085, 1087, 1088, 1089, 1090, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 1101, 1103, 1104, 1105, 1107, 1108, 1109, 1110, 1111, 1112, 1113, 1114, 1115, 1116, 1117, 1118, 1121, 1122, 1123, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1134, 1135, 1136, 1138, 1139, 1140, 1141, 1142, 1143, 1144, 1145, 1146, 1147, 1149, 1150, 1151, 1152, 1153, 1154, 1155, 1156, 1158, 1159, 1161, 1162, 1163, 1164, 1165, 1166, 1167, 1168, 1169, 1170, 1171, 1173, 1174, 1175, 1176, 1178, 1179, 1180, 1181, 1182, 1183, 1184, 1185, 1186, 1187, 1188, 1189, 1191, 1192, 1193, 1194, 1196, 1197, 1198, 1199, 1200, 1201, 1202, 1203, 1204, 1205, 1206, 1208, 1209, 1211, 1212, 1213, 1214, 1215, 1216, 1217, 1218, 1219, 1220, 1221, 1222, 1224, 1225, 1227, 1228, 1229, 1230, 1231, 1232, 1233, 1234, 1235, 1236, 1237, 1239, 1240, 1241, 1242, 1244, 1245, 1246, 1247, 1248, 1249, 1250, 1251, 1253, 1254, 1255, 1256, 1258, 1259, 1260, 1261, 1262, 1263, 1264, 1265, 1266, 1267, 1268, 1270, 1271, 1273, 1274, 1275, 1276, 1277, 1278, 1279, 1280, 1281, 1282, 1283, 1284, 1286, 1287, 1289, 1290, 1291, 1292, 1293, 1294, 1295, 1296, 1297, 1298, 1299, 1301, 1302, 1303, 1304, 1306, 1307, 1308, 1309, 1310, 1311, 1312, 1313, 1314, 1315, 1316, 1317, 1319, 1320, 1321, 1322, 1324, 1325, 1326, 1327, 1328, 1329, 1330, 1331, 1332, 1333, 1334, 1336, 1337, 1339, 1340, 1341, 1342, 1343, 1344, 1345, 1346, 1347, 1348, 1349, 1350, 1352, 1353, 1355, 1356, 1357, 1358, 1359, 1360, 1361, 1362, 1363, 1364, 1365, 1367, 1368, 1369, 1370, 1372, 1373, 1374, 1375, 1376, 1377, 1378, 1379, 1381, 1382, 1383, 1384, 1386, 1387, 1388, 1389, 1390, 1391, 1392, 1393, 1394, 1395, 1396, 1398, 1399, 1401, 1402, 1403, 1404, 1405, 1406, 1407, 1408, 1410, 1411, 1412, 1413, 1414, 1415, 1416, 1417, 1418, 1419, 1421, 1422, 1423, 1425, 1426, 1427, 1428, 1429, 1430, 1431, 1432, 1433, 1434, 1435, 1436, 1438, 1439, 1440, 1441, 1443, 1444, 1445, 1446, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1456, 1457, 1458, 1460, 1461, 1462, 1463, 1464, 1465, 1466, 1467, 1468, 1469, 1471, 1472, 1473, 1474, 1476, 1477, 1478, 1479, 1480, 1481, 1482, 1483, 1484, 1485, 1487, 1488, 1489, 1491, 1492, 1493, 1494, 1495, 1496, 1497, 1498, 1499, 1500, 1501, 1502, 1505, 1506, 1507, 1508, 1509, 1510, 1511, 1512, 1513, 1514, 1515, 1516, 1518, 1519, 1520, 1522, 1523, 1524, 1525, 1526, 1527, 1528, 1529, 1530, 1531, 1533, 1534, 1535, 1536, 1537, 1539, 1540, 1541, 1542, 1543, 1544, 1545, 1546, 1547, 1548, 1549, 1550, 1552, 1553, 1554, 1556, 1557, 1558, 1559, 1560, 1561, 1562, 1563, 1564, 1565, 1567, 1568, 1570, 1571, 1572, 1573, 1574, 1575, 1576, 1577, 1578, 1579, 1581, 1582, 1583, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1592, 1593, 1594, 1595, 1596, 1598, 1599, 1601, 1602, 1603, 1604, 1605, 1606, 1607, 1608, 1609, 1610, 1611, 1612, 1614, 1615, 1616, 1618, 1619, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1629, 1630, 1631, 1632, 1633, 1634, 1636, 1637, 1638, 1639, 1640, 1641, 1642, 1643, 1644, 1645, 1647, 1648, 1649, 1651, 1652, 1653, 1654, 1655, 1656, 1657, 1658, 1659, 1660, 1661, 1662, 1664, 1665, 1666, 1667, 1668, 1669, 1671, 1672, 1673, 1674, 1676, 1677, 1678, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1688, 1689, 1691, 1692, 1693, 1694, 1695, 1696, 1697, 1698, 1699, 1700, 1702, 1703, 1705, 1706, 1707, 1708, 1709, 1710, 1711, 1712, 1713, 1714, 1715, 1717, 1718, 1719, 1720, 1722, 1723, 1724, 1725, 1726, 1727, 1728, 1729, 1730, 1731, 1733, 1734, 1735, 1736, 1738, 1739, 1740, 1741, 1742, 1743, 1744, 1745, 1746, 1747, 1748, 1750, 1751, 1753, 1754, 1755, 1756, 1757, 1758, 1759, 1760, 1761, 1762, 1763, 1764, 1765, 1766, 1768, 1769, 1771, 1772, 1773, 1774, 1775, 1776, 1777, 1778, 1779, 1780, 1781, 1783, 1784, 1785, 1786, 1788, 1789, 1790, 1791, 1792, 1793, 1794, 1795, 1796, 1797, 1799, 1800, 1801, 1802, 1804, 1805, 1806, 1807, 1808, 1809, 1810, 1811, 1812, 1813, 1814, 1816, 1817, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1827, 1828, 1830, 1831, 1833, 1834, 1835, 1836, 1837, 1838, 1839, 1840, 1841, 1842, 1843, 1845, 1846, 1847, 1848, 1850, 1851, 1852, 1853, 1854, 1855, 1856, 1857, 1858, 1859, 1861, 1862, 1863, 1864, 1866, 1867, 1868, 1869, 1870, 1871, 1872, 1873, 1874, 1875, 1876, 1878, 1879, 1881, 1882, 1883, 1884, 1885, 1886, 1887, 1888, 1889, 1890, 1891, 1892, 1893, 1894, 1896, 1897, 1899, 1900, 1901, 1902, 1903, 1904, 1905, 1906, 1907, 1908, 1909, 1911, 1912, 1913, 1914, 1916, 1917, 1918, 1919, 1920, 1921, 1923, 1924, 1925, 1926, 1927, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1936, 1937, 1938, 1940, 1941, 1942, 1943, 1944, 1945, 1946, 1947, 1948, 1949, 1951, 1952, 1954, 1955, 1956, 1957, 1958, 1959, 1960, 1961, 1962, 1963, 1965, 1966, 1967, 1969, 1970, 1971, 1972, 1973, 1974, 1975, 1976, 1977, 1978, 1979, 1980, 1982, 1983, 1985, 1986, 1987, 1988, 1989, 1990, 1991, 1992, 1993, 1994, 1995, 1996, 1998, 1999, 2000, 2002, 2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2013, 2014, 2015, 2016, 2017, 2018, 2020, 2021, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2029, 2031, 2032, 2033, 2035, 2036, 2037, 2038, 2039, 2040, 2041, 2042, 2043, 2044, 2045, 2046, 2048, 2049, 2050, 2051, 2053, 2054, 2055, 2056, 2058, 2059, 2060, 2061, 2062, 2063, 2064, 2065, 2066, 2067, 2068, 2070, 2071, 2073, 2074, 2075, 2076, 2077, 2078, 2079, 2080, 2081, 2082, 2083, 2084, 2085, 2086, 2088, 2089, 2091, 2092, 2093, 2094, 2095, 2096, 2097, 2098, 2099, 2100, 2101, 2103, 2104, 2105, 2106, 2108, 2109, 2110, 2111, 2112, 2113, 2114, 2115, 2116, 2117, 2119, 2120, 2121, 2122, 2124, 2125, 2126, 2127, 2128, 2129, 2130, 2131, 2132, 2133, 2134, 2136, 2137, 2139, 2140, 2141, 2142, 2143, 2144, 2145, 2146, 2147, 2148, 2150, 2151, 2153, 2154, 2155, 2156, 2157, 2158, 2159, 2160, 2161, 2162, 2163, 2165, 2166, 2167, 2168, 2170, 2171, 2172, 2173, 2174, 2175, 2177, 2178, 2179, 2180, 2181, 2182, 2183, 2184, 2185, 2186, 2187, 2188, 2190, 2191, 2192, 2194, 2195, 2196, 2197, 2198, 2199, 2200, 2201, 2202, 2203, 2205, 2206, 2207, 2208, 2209, 2210, 2212, 2213, 2214, 2215, 2216, 2217, 2218, 2219, 2220, 2221, 2223, 2224, 2225, 2227, 2228, 2229, 2230, 2231, 2232, 2233, 2234, 2235, 2236, 2237, 2238, 2240, 2241, 2243, 2244, 2245, 2246, 2247, 2248, 2249, 2250, 2251, 2252, 2253, 2254, 2256, 2257, 2258, 2260, 2261, 2262, 2263, 2264, 2265, 2266, 2267, 2268, 2269, 2271, 2272, 2274, 2275, 2276, 2277, 2278, 2279, 2280, 2281, 2282, 2283, 2285, 2286, 2287, 2289, 2290, 2291, 2292, 2293, 2294, 2295, 2296, 2297, 2298, 2299, 2300, 2302, 2303, 2305, 2306, 2307, 2308, 2309, 2310, 2311, 2312, 2313, 2314, 2315, 2316, 2318, 2319, 2320, 2322, 2323, 2324, 2325, 2326, 2327, 2328, 2329, 2330, 2331, 2333, 2334, 2335, 2336, 2337, 2338, 2340, 2341, 2342, 2343, 2344, 2345, 2346, 2347, 2348, 2349, 2351, 2352, 2353, 2355, 2356, 2357, 2358, 2359, 2360, 2361, 2362, 2363, 2364, 2365, 2366, 2368, 2369, 2371, 2372, 2373, 2374, 2375, 2376, 2377, 2378, 2379, 2380, 2381, 2382, 2384, 2385, 2386, 2388, 2389, 2390, 2391, 2392, 2393, 2394, 2395, 2396, 2397, 2399, 2400, 2402, 2403, 2404, 2405, 2406, 2407, 2408, 2409, 2410, 2411, 2413, 2414, 2415, 2417, 2418, 2419, 2420, 2421, 2422, 2423, 2424, 2425, 2426, 2427, 2428, 2430, 2431, 2432, 2433, 2434, 2435, 2437, 2438, 2439, 2440, 2442, 2443, 2444, 2445, 2446, 2447, 2448, 2449, 2450, 2451, 2452, 2454, 2455, 2457, 2458, 2459, 2460, 2461, 2462, 2463, 2464, 2465, 2466, 2467, 2468, 2469, 2470, 2472, 2473, 2475, 2476, 2477, 2478, 2479, 2480, 2481, 2482, 2483, 2484, 2485, 2487, 2488, 2489, 2490, 2492, 2493, 2494, 2495, 2496, 2497, 2498, 2499, 2500, 2501, 2503, 2504, 2505, 2506, 2508, 2509, 2510, 2511, 2512, 2513, 2514, 2515, 2516, 2517, 2518, 2520, 2521, 2523, 2524, 2525, 2526, 2527, 2528, 2529, 2530, 2531, 2532, 2534, 2535, 2537, 2538, 2539, 2540, 2541, 2542, 2543, 2544, 2545, 2546, 2547, 2549, 2550, 2551, 2552, 2554, 2555, 2556, 2557, 2558, 2559, 2560, 2561, 2562, 2563, 2564, 2565, 2566, 2568, 2569, 2571, 2572, 2573, 2574, 2575, 2576, 2577, 2578, 2579, 2580, 2581, 2583, 2584, 2585, 2586, 2588, 2589, 2590, 2591, 2592, 2593, 2594, 2595, 2597, 2598, 2599, 2600, 2602, 2603, 2604, 2605, 2606, 2607, 2608, 2609, 2610, 2611, 2612, 2614, 2615, 2617, 2618, 2619, 2620, 2621, 2622, 2623, 2624, 2625, 2626, 2627, 2628, 2630, 2631, 2633, 2634, 2635, 2636, 2637, 2638, 2639, 2640, 2641, 2642, 2643, 2645, 2646, 2647, 2648, 2650, 2651, 2652, 2653, 2654, 2655, 2656, 2657, 2658, 2659, 2660, 2661, 2663, 2664, 2665, 2666, 2668, 2669, 2670, 2671, 2672, 2673, 2674, 2675, 2676, 2677, 2678, 2680, 2681, 2683, 2684, 2685, 2686, 2687, 2688, 2689, 2690, 2692, 2693, 2694, 2695, 2696, 2697, 2698, 2699, 2700, 2701, 2703, 2704, 2705, 2707, 2708, 2709, 2710, 2711, 2712, 2713, 2714, 2715, 2716, 2717, 2718, 2721, 2722, 2723, 2724, 2725, 2726, 2727, 2728, 2729, 2730, 2731, 2732, 2734, 2735, 2736, 2738, 2739, 2740, 2741, 2742, 2743, 2744, 2745, 2746, 2747, 2749, 2750, 2751, 2752, 2754, 2755, 2756, 2757, 2758, 2759, 2760, 2761, 2762, 2763, 2765, 2766, 2767, 2769, 2770, 2771, 2772, 2773, 2774, 2775, 2776, 2777, 2778, 2779, 2780, 2782, 2783, 2784, 2785, 2787, 2788, 2789, 2790, 2791, 2792, 2793, 2794, 2795, 2796, 2797, 2798, 2800, 2801, 2802, 2804, 2805, 2806, 2807, 2808, 2809, 2810, 2811, 2812, 2813, 2815, 2816, 2817, 2818, 2820, 2821, 2822, 2823, 2824, 2825, 2826, 2827, 2828, 2829, 2831, 2832, 2833, 2835, 2836, 2837, 2838, 2839, 2840, 2841, 2842, 2843, 2844, 2845, 2846, 2849, 2850, 2851, 2852, 2853, 2854, 2855, 2856, 2857, 2858, 2859, 2860, 2862, 2863, 2864, 2866, 2867, 2868, 2869, 2870, 2871, 2872, 2873, 2874, 2875, 2877, 2878, 2879, 2880, 2882, 2883, 2884, 2885, 2886, 2887, 2888, 2889, 2890, 2891, 2893, 2894, 2895, 2897, 2898, 2899, 2900, 2901, 2902, 2903, 2904, 2905, 2906, 2907, 2908, 2910, 2911, 2912, 2913, 2915, 2916, 2917, 2918, 2919, 2920, 2921, 2922, 2923, 2924, 2925, 2926, 2928, 2929, 2930, 2932, 2933, 2934, 2935, 2936, 2937, 2938, 2939, 2940, 2941, 2943, 2944, 2945, 2946, 2947, 2948, 2949, 2950, 2952, 2953, 2955, 2956, 2957, 2958, 2959, 2960, 2961, 2962, 2963, 2964, 2965, 2967, 2968, 2969, 2970, 2972, 2973, 2974, 2975, 2976, 2977, 2978, 2979, 2981, 2982, 2983, 2984, 2986, 2987, 2988, 2989, 2990, 2991, 2992, 2993, 2994, 2995, 2996, 2998, 2999, 3001, 3002, 3003, 3004, 3005, 3006, 3007, 3008, 3009, 3010, 3011, 3012, 3014, 3015, 3017, 3018, 3019, 3020, 3021, 3022, 3023, 3024, 3025, 3026, 3027, 3029, 3030, 3031, 3032, 3034, 3035, 3036, 3037, 3038, 3039, 3040, 3041, 3042, 3043, 3044, 3045, 3047, 3048, 3049, 3050, 3052, 3053, 3054, 3055, 3056, 3057, 3058, 3059, 3060, 3061, 3062, 3064, 3065, 3067, 3068, 3069, 3070, 3071, 3072, 3073, 3074, 3075, 3076, 3078, 3079, 3081, 3082, 3083, 3084, 3085, 3086, 3087, 3088, 3089, 3090, 3091, 3093, 3094, 3095, 3096, 3098, 3099, 3100, 3101, 3102, 3103, 3104, 3105, 3106, 3107, 3108, 3109, 3111, 3112, 3113, 3114, 3116, 3117, 3118, 3119, 3120, 3121, 3122, 3123, 3124, 3125, 3126, 3128, 3129, 3131, 3132, 3133, 3134, 3135, 3136, 3137, 3138, 3139, 3140, 3141, 3142, 3144, 3145, 3147, 3148, 3149, 3150, 3151, 3152, 3153, 3154, 3155, 3156, 3157, 3159, 3160, 3161, 3162, 3164, 3165, 3166, 3167, 3168, 3169, 3170, 3171, 3173, 3174, 3175, 3176, 3178, 3179, 3180, 3181, 3182, 3183, 3184, 3185, 3186, 3187, 3188, 3190, 3191, 3193, 3194, 3195, 3196, 3197, 3198, 3199, 3200, 3202, 3203, 3204, 3205, 3206, 3207, 3208, 3209, 3210, 3211, 3213, 3214, 3215, 3217, 3218, 3219, 3220, 3221, 3222, 3223, 3224, 3225, 3226, 3227, 3228, 3230, 3231, 3232, 3233, 3235, 3236, 3237, 3238, 3239, 3240, 3241, 3242, 3243, 3244, 3245, 3246, 3248, 3249, 3250, 3252, 3253, 3254, 3255, 3256, 3257, 3258, 3259, 3260, 3261, 3263, 3264, 3265, 3266, 3268, 3269, 3270, 3271, 3272, 3273, 3274, 3275, 3276, 3277, 3279, 3280, 3281, 3283, 3284, 3285, 3286, 3287, 3288, 3289, 3290, 3291, 3292, 3293, 3294, 3297, 3298, 3299, 3300, 3301, 3302, 3303, 3304, 3305, 3306, 3307, 3308, 3310, 3311, 3312, 3314, 3315, 3316, 3317, 3318, 3319, 3320, 3321, 3322, 3323, 3325, 3326, 3327, 3328, 3330, 3331, 3332, 3333, 3334, 3335, 3336, 3337, 3338, 3339, 3341, 3342, 3343, 3345, 3346, 3347, 3348, 3349, 3350, 3351, 3352, 3353, 3354, 3355, 3356, 3358, 3359, 3360, 3361, 3363, 3364, 3365, 3366, 3367, 3368, 3369, 3370, 3371, 3372, 3373, 3374, 3376, 3377, 3378, 3380, 3381, 3382, 3383, 3384, 3385, 3386, 3387, 3388, 3389, 3391, 3392, 3393, 3394, 3396, 3397, 3398, 3399, 3400, 3401, 3402, 3403, 3404, 3405, 3407, 3408, 3409, 3411, 3412, 3413, 3414, 3415, 3416, 3417, 3418, 3419, 3420, 3421, 3422, 3425, 3426, 3427, 3428, 3429, 3430, 3431, 3432, 3433, 3434, 3435, 3436, 3438, 3439, 3440, 3442, 3443, 3444, 3445, 3446, 3447, 3448, 3449, 3450, 3451, 3453, 3454, 3455, 3456, 3457, 3458, 3459, 3460, 3462, 3463, 3465, 3466, 3467, 3468, 3469, 3470, 3471, 3472, 3473, 3474, 3475, 3477, 3478, 3479, 3480, 3482, 3483, 3484, 3485, 3486, 3487, 3488, 3489, 3490, 3491, 3492, 3493, 3495, 3496, 3497, 3498, 3500, 3501, 3502, 3503, 3504, 3505, 3506, 3507, 3508, 3509, 3510, 3512, 3513, 3515, 3516, 3517, 3518, 3519, 3520, 3521, 3522, 3523, 3524, 3525, 3526, 3528, 3529, 3531, 3532, 3533, 3534, 3535, 3536, 3537, 3538, 3539, 3540, 3541, 3543, 3544, 3545, 3546, 3548, 3549, 3550, 3551, 3552, 3553, 3554, 3555, 3557, 3558, 3559, 3560, 3562, 3563, 3564, 3565, 3566, 3567, 3568, 3569, 3570, 3571, 3572, 3574, 3575, 3577, 3578, 3579, 3580, 3581, 3582, 3583, 3584, 3585, 3586, 3587, 3588, 3589, 3591, 3592, 3593, 3594, 3596, 3597, 3598, 3599, 3600, 3601, 3602, 3603, 3604, 3605, 3606, 3608, 3609, 3611, 3612, 3613, 3614, 3615, 3616, 3617, 3618, 3619, 3620, 3622, 3623, 3625, 3626, 3627, 3628, 3629, 3630, 3631, 3632, 3633, 3634, 3635, 3637, 3638, 3639, 3640, 3642, 3643, 3644, 3645, 3646, 3647, 3648, 3649, 3650, 3651, 3653, 3654, 3655, 3656, 3658, 3659, 3660, 3661, 3662, 3663, 3664, 3665, 3666, 3667, 3668, 3670, 3671, 3673, 3674, 3675, 3676, 3677, 3678, 3679, 3680, 3681, 3682, 3683, 3684, 3685, 3686, 3688, 3689, 3691, 3692, 3693, 3694, 3695, 3696, 3697, 3698, 3699, 3700, 3701, 3703, 3704, 3705, 3706, 3708, 3709, 3710, 3711, 3712, 3713, 3715, 3716, 3717, 3718, 3719, 3720, 3721, 3722, 3723, 3724, 3725, 3726, 3728, 3729, 3730, 3732, 3733, 3734, 3735, 3736, 3737, 3738, 3739, 3740, 3741, 3743, 3744, 3746, 3747, 3748, 3749, 3750, 3751, 3752, 3753, 3754, 3755, 3757, 3758, 3759, 3761, 3762, 3763, 3764, 3765, 3766, 3767, 3768, 3769, 3770, 3771, 3772, 3774, 3775, 3777, 3778, 3779, 3780, 3781, 3782, 3783, 3784, 3785, 3786, 3787, 3788, 3790, 3791, 3792, 3794, 3795, 3796, 3797, 3798, 3799, 3800, 3801, 3802, 3803, 3805, 3806, 3807, 3808, 3809, 3810, 3812, 3813, 3814, 3815, 3816, 3817, 3818, 3819, 3820, 3821, 3823, 3824, 3825, 3827, 3828, 3829, 3830, 3831, 3832, 3833, 3834, 3835, 3836, 3837, 3838, 3840, 3841, 3843, 3844, 3845, 3846, 3847, 3848, 3849, 3850, 3851, 3852, 3853, 3854, 3856, 3857, 3858, 3860, 3861, 3862, 3863, 3864, 3865, 3866, 3867, 3868, 3869, 3871, 3872, 3874, 3875, 3876, 3877, 3878, 3879, 3880, 3881, 3882, 3883, 3885, 3886, 3887, 3889, 3890, 3891, 3892, 3893, 3894, 3895, 3896, 3897, 3898, 3899, 3900, 3902, 3903, 3905, 3906, 3907, 3908, 3909, 3910, 3911, 3912, 3913, 3914, 3915, 3916, 3918, 3919, 3920, 3922, 3923, 3924, 3925, 3926, 3927, 3928, 3929, 3930, 3931, 3933, 3934, 3935, 3936, 3937, 3938, 3940, 3941, 3942, 3943, 3944, 3945, 3946, 3947, 3948, 3949, 3951, 3952, 3953, 3955, 3956, 3957, 3958, 3959, 3960, 3961, 3962, 3963, 3964, 3965, 3966, 3968, 3969, 3970, 3971, 3972, 3973, 3975, 3976, 3977, 3978, 3980, 3981, 3982, 3983, 3984, 3985, 3986, 3987, 3988, 3989, 3990, 3992, 3993, 3995, 3996, 3997, 3998, 3999, 4000, 4001, 4002, 4003, 4004, 4006, 4007, 4009, 4010, 4011, 4012, 4013, 4014, 4015, 4016, 4017, 4018, 4019, 4021, 4022, 4023, 4024, 4026, 4027, 4028, 4029, 4030, 4031, 4032, 4033, 4034, 4035, 4037, 4038, 4039, 4040, 4042, 4043, 4044, 4045, 4046, 4047, 4048, 4049, 4050, 4051, 4052, 4054, 4055, 4057, 4058, 4059, 4060, 4061, 4062, 4063, 4064, 4065, 4066, 4067, 4068, 4069, 4070, 4072, 4073, 4075, 4076, 4077, 4078, 4079, 4080, 4081, 4082, 4083, 4084, 4085, 4087, 4088, 4089, 4090, 4092, 4093, 4094, 4095]
Blocklength 3840: 
[1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 35, 36, 37, 38, 39, 40, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 82, 83, 84, 85, 86, 87, 88, 89, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 116, 117, 118, 119, 121, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 143, 144, 146, 147, 148, 149, 150, 151, 152, 153, 155, 156, 157, 158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174, 175, 176, 177, 178, 180, 181, 182, 183, 185, 186, 187, 188, 189, 190, 191, 193, 194, 195, 196, 197, 198, 199, 200, 201, 202, 204, 205, 206, 207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, 223, 224, 225, 227, 228, 229, 230, 231, 232, 234, 235, 236, 237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 252, 253, 254, 255, 256, 257, 259, 260, 261, 262, 263, 264, 266, 267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 285, 286, 287, 289, 290, 291, 292, 293, 294, 295, 296, 297, 298, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 327, 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 338, 340, 341, 342, 343, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 370, 371, 372, 373, 374, 375, 376, 377, 379, 380, 381, 382, 383, 384, 385, 386, 387, 388, 389, 390, 391, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 402, 404, 405, 406, 407, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 434, 435, 436, 437, 438, 439, 440, 441, 443, 444, 445, 446, 447, 448, 449, 451, 452, 453, 454, 455, 456, 458, 459, 460, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 519, 520, 521, 522, 523, 524, 526, 527, 528, 529, 530, 531, 532, 533, 534, 535, 536, 537, 538, 539, 540, 541, 542, 543, 544, 545, 546, 547, 549, 550, 551, 552, 553, 554, 555, 556, 557, 558, 560, 561, 562, 563, 564, 565, 566, 567, 568, 569, 570, 571, 572, 573, 574, 575, 576, 577, 578, 579, 580, 581, 582, 583, 584, 585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 598, 600, 601, 602, 603, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 615, 616, 617, 618, 619, 620, 621, 622, 623, 624, 625, 626, 627, 628, 630, 631, 632, 633, 634, 635, 636, 637, 639, 640, 641, 642, 643, 644, 645, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 660, 661, 662, 664, 665, 666, 667, 669, 670, 671, 672, 673, 674, 675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 689, 690, 691, 692, 694, 695, 696, 697, 698, 699, 700, 701, 703, 704, 705, 706, 707, 708, 709, 711, 712, 713, 714, 715, 716, 718, 719, 720, 721, 722, 723, 724, 725, 726, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 739, 741, 742, 743, 744, 745, 746, 747, 748, 749, 750, 752, 753, 754, 755, 756, 757, 758, 759, 760, 761, 762, 763, 764, 765, 766, 767, 768, 769, 770, 771, 773, 774, 775, 776, 777, 778, 779, 780, 781, 782, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 797, 798, 799, 800, 801, 802, 803, 804, 805, 807, 808, 809, 810, 811, 812, 814, 815, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 826, 827, 828, 829, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 842, 843, 844, 845, 846, 847, 848, 849, 850, 851, 852, 854, 855, 856, 857, 858, 859, 860, 861, 863, 864, 865, 866, 867, 868, 869, 870, 871, 872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 888, 889, 890, 891, 893, 894, 895, 896, 897, 898, 899, 900, 901, 902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 914, 915, 916, 918, 919, 920, 921, 922, 923, 924, 925, 927, 928, 929, 930, 931, 932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 947, 948, 949, 950, 952, 953, 954, 955, 957, 958, 959, 960, 961, 962, 963, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 976, 977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 992, 993, 994, 995, 996, 997, 999, 1000, 1001, 1002, 1003, 1004, 1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 1018, 1019, 1020, 1021, 1022, 1023, 1024, 1025, 1026, 1028, 1029, 1030, 1031, 1033, 1034, 1035, 1036, 1037, 1038, 1039, 1040, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1048, 1049, 1050, 1051, 1052, 1053, 1054, 1055, 1056, 1058, 1059, 1060, 1061, 1062, 1063, 1064, 1065, 1067, 1068, 1069, 1070, 1071, 1072, 1073, 1074, 1075, 1076, 1077, 1078, 1079, 1080, 1081, 1082, 1083, 1084, 1085, 1086, 1087, 1088, 1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 1101, 1102, 1103, 1104, 1105, 1107, 1108, 1109, 1110, 1111, 1112, 1114, 1115, 1116, 1117, 1118, 1119, 1120, 1121, 1122, 1123, 1124, 1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1133, 1134, 1135, 1137, 1138, 1139, 1140, 1141, 1142, 1143, 1144, 1145, 1146, 1148, 1149, 1150, 1151, 1152, 1153, 1154, 1155, 1156, 1157, 1158, 1159, 1160, 1161, 1162, 1163, 1164, 1165, 1166, 1167, 1168, 1169, 1171, 1172, 1173, 1174, 1175, 1176, 1178, 1179, 1180, 1181, 1182, 1183, 1184, 1185, 1186, 1187, 1188, 1189, 1190, 1191, 1192, 1193, 1194, 1195, 1196, 1197, 1198, 1199, 1201, 1202, 1203, 1204, 1205, 1206, 1207, 1208, 1209, 1210, 1212, 1213, 1214, 1215, 1216, 1217, 1218, 1220, 1221, 1222, 1223, 1225, 1226, 1227, 1228, 1229, 1230, 1231, 1232, 1233, 1234, 1235, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1243, 1244, 1245, 1246, 1247, 1248, 1250, 1251, 1252, 1253, 1254, 1255, 1256, 1257, 1259, 1260, 1261, 1262, 1263, 1264, 1265, 1266, 1267, 1268, 1269, 1270, 1271, 1272, 1273, 1274, 1275, 1276, 1277, 1278, 1279, 1280, 1282, 1283, 1284, 1285, 1286, 1287, 1288, 1289, 1291, 1292, 1293, 1294, 1295, 1296, 1297, 1298, 1299, 1300, 1301, 1302, 1303, 1304, 1305, 1306, 1307, 1308, 1309, 1310, 1311, 1312, 1313, 1314, 1316, 1317, 1318, 1319, 1321, 1322, 1323, 1324, 1325, 1326, 1327, 1328, 1329, 1330, 1331, 1332, 1333, 1334, 1335, 1336, 1337, 1338, 1339, 1340, 1341, 1342, 1343, 1344, 1345, 1346, 1347, 1348, 1349, 1350, 1351, 1352, 1353, 1354, 1355, 1356, 1357, 1358, 1359, 1361, 1362, 1363, 1364, 1365, 1366, 1367, 1368, 1369, 1370, 1372, 1373, 1374, 1375, 1376, 1377, 1378, 1379, 1380, 1381, 1382, 1383, 1384, 1385, 1386, 1387, 1388, 1389, 1390, 1391, 1392, 1393, 1395, 1396, 1397, 1398, 1399, 1400, 1402, 1403, 1404, 1405, 1406, 1407, 1408, 1409, 1410, 1411, 1412, 1413, 1414, 1415, 1416, 1417, 1418, 1419, 1420, 1421, 1422, 1423, 1425, 1426, 1427, 1428, 1429, 1430, 1431, 1432, 1433, 1434, 1436, 1437, 1438, 1439, 1440, 1441, 1442, 1443, 1444, 1445, 1446, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1456, 1457, 1459, 1460, 1461, 1462, 1463, 1464, 1466, 1467, 1468, 1469, 1470, 1471, 1472, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 1483, 1484, 1485, 1486, 1487, 1488, 1489, 1490, 1491, 1492, 1493, 1494, 1495, 1496, 1497, 1498, 1499, 1500, 1501, 1502, 1503, 1504, 1505, 1506, 1508, 1509, 1510, 1511, 1513, 1514, 1515, 1516, 1517, 1518, 1519, 1520, 1521, 1522, 1523, 1524, 1525, 1526, 1527, 1528, 1529, 1530, 1531, 1532, 1533, 1534, 1535, 1536, 1537, 1538, 1539, 1540, 1542, 1543, 1544, 1545, 1546, 1547, 1548, 1549, 1551, 1552, 1553, 1554, 1555, 1556, 1557, 1558, 1559, 1560, 1561, 1562, 1563, 1564, 1565, 1566, 1567, 1568, 1569, 1570, 1571, 1572, 1573, 1574, 1576, 1577, 1578, 1579, 1581, 1582, 1583, 1584, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1592, 1593, 1594, 1595, 1596, 1597, 1598, 1599, 1600, 1601, 1602, 1603, 1604, 1605, 1606, 1607, 1608, 1609, 1610, 1611, 1612, 1613, 1614, 1615, 1616, 1617, 1618, 1619, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 1630, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1640, 1641, 1642, 1643, 1644, 1645, 1646, 1647, 1648, 1649, 1650, 1651, 1652, 1653, 1655, 1656, 1657, 1658, 1659, 1660, 1662, 1663, 1664, 1665, 1666, 1667, 1668, 1669, 1670, 1671, 1672, 1673, 1674, 1675, 1676, 1677, 1678, 1679, 1680, 1681, 1682, 1683, 1685, 1686, 1687, 1688, 1689, 1690, 1691, 1692, 1693, 1694, 1696, 1697, 1698, 1699, 1700, 1701, 1702, 1703, 1704, 1705, 1706, 1707, 1708, 1709, 1710, 1711, 1712, 1713, 1714, 1715, 1716, 1717, 1719, 1720, 1721, 1722, 1723, 1724, 1726, 1727, 1728, 1729, 1730, 1731, 1732, 1734, 1735, 1736, 1737, 1738, 1739, 1740, 1741, 1743, 1744, 1745, 1746, 1747, 1748, 1749, 1750, 1751, 1752, 1753, 1754, 1755, 1756, 1757, 1758, 1759, 1760, 1761, 1762, 1763, 1764, 1765, 1766, 1768, 1769, 1770, 1771, 1773, 1774, 1775, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1783, 1784, 1785, 1786, 1787, 1788, 1789, 1790, 1791, 1792, 1793, 1794, 1795, 1796, 1797, 1798, 1800, 1801, 1802, 1803, 1805, 1806, 1807, 1808, 1809, 1810, 1811, 1812, 1813, 1814, 1815, 1816, 1817, 1818, 1819, 1820, 1821, 1822, 1823, 1824, 1825, 1826, 1827, 1828, 1830, 1831, 1832, 1833, 1834, 1835, 1836, 1837, 1839, 1840, 1841, 1842, 1843, 1844, 1845, 1846, 1847, 1848, 1849, 1850, 1851, 1852, 1853, 1854, 1855, 1856, 1857, 1858, 1859, 1860, 1861, 1862, 1863, 1864, 1865, 1866, 1867, 1868, 1869, 1870, 1871, 1872, 1873, 1874, 1875, 1876, 1877, 1879, 1880, 1881, 1882, 1883, 1884, 1886, 1887, 1888, 1889, 1890, 1891, 1892, 1893, 1894, 1895, 1896, 1897, 1898, 1899, 1900, 1901, 1902, 1903, 1904, 1905, 1906, 1907, 1909, 1910, 1911, 1912, 1913, 1914, 1915, 1916, 1917, 1918, 1920, 1921, 1922, 1923, 1924, 1925, 1926, 1927, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1935, 1936, 1937, 1938, 1939, 1940, 1941, 1943, 1944, 1945, 1946, 1947, 1948, 1950, 1951, 1952, 1953, 1954, 1955, 1956, 1957, 1958, 1959, 1960, 1961, 1962, 1963, 1964, 1965, 1966, 1967, 1968, 1969, 1970, 1971, 1973, 1974, 1975, 1976, 1977, 1978, 1979, 1980, 1981, 1982, 1984, 1985, 1986, 1987, 1988, 1989, 1990, 1992, 1993, 1994, 1995, 1997, 1998, 1999, 2000, 2001, 2002, 2003, 2004, 2005, 2006, 2007, 2008, 2009, 2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018, 2019, 2020, 2022, 2023, 2024, 2025, 2026, 2027, 2028, 2029, 2031, 2032, 2033, 2034, 2035, 2036, 2037, 2038, 2039, 2040, 2041, 2042, 2043, 2044, 2045, 2046, 2047, 2048, 2049, 2050, 2051, 2052, 2053, 2055, 2056, 2057, 2058, 2059, 2060, 2062, 2063, 2064, 2065, 2066, 2067, 2068, 2069, 2070, 2071, 2072, 2073, 2074, 2075, 2076, 2077, 2078, 2079, 2080, 2081, 2082, 2083, 2085, 2086, 2087, 2088, 2089, 2090, 2091, 2092, 2093, 2094, 2096, 2097, 2098, 2099, 2100, 2101, 2102, 2103, 2104, 2105, 2106, 2107, 2108, 2109, 2110, 2111, 2112, 2113, 2114, 2115, 2116, 2117, 2118, 2119, 2120, 2121, 2122, 2123, 2124, 2125, 2126, 2127, 2128, 2129, 2130, 2131, 2132, 2133, 2134, 2136, 2137, 2138, 2139, 2141, 2142, 2143, 2144, 2145, 2146, 2147, 2148, 2149, 2150, 2151, 2152, 2153, 2154, 2155, 2156, 2157, 2158, 2159, 2160, 2161, 2162, 2163, 2164, 2166, 2167, 2168, 2169, 2170, 2171, 2172, 2173, 2175, 2176, 2177, 2178, 2179, 2180, 2181, 2182, 2183, 2184, 2185, 2186, 2187, 2188, 2189, 2190, 2191, 2192, 2193, 2194, 2195, 2196, 2197, 2198, 2200, 2201, 2202, 2203, 2205, 2206, 2207, 2208, 2209, 2210, 2211, 2212, 2213, 2214, 2215, 2216, 2217, 2218, 2219, 2220, 2221, 2222, 2223, 2224, 2225, 2226, 2227, 2228, 2230, 2231, 2232, 2233, 2234, 2235, 2236, 2237, 2239, 2240, 2241, 2242, 2243, 2244, 2245, 2247, 2248, 2249, 2250, 2251, 2252, 2254, 2255, 2256, 2257, 2258, 2259, 2260, 2261, 2262, 2263, 2264, 2265, 2266, 2267, 2268, 2269, 2270, 2271, 2272, 2273, 2274, 2275, 2277, 2278, 2279, 2280, 2281, 2282, 2283, 2284, 2285, 2286, 2288, 2289, 2290, 2291, 2292, 2293, 2294, 2295, 2296, 2297, 2298, 2299, 2300, 2301, 2302, 2303, 2304, 2305, 2306, 2307, 2309, 2310, 2311, 2312, 2313, 2314, 2315, 2316, 2317, 2318, 2320, 2321, 2322, 2323, 2324, 2325, 2326, 2327, 2328, 2329, 2330, 2331, 2332, 2333, 2334, 2335, 2336, 2337, 2338, 2339, 2340, 2341, 2343, 2344, 2345, 2346, 2347, 2348, 2350, 2351, 2352, 2353, 2354, 2355, 2356, 2357, 2358, 2359, 2360, 2361, 2362, 2363, 2364, 2365, 2366, 2367, 2368, 2369, 2370, 2371, 2372, 2373, 2374, 2375, 2376, 2377, 2378, 2379, 2380, 2381, 2382, 2383, 2384, 2385, 2386, 2387, 2388, 2390, 2391, 2392, 2393, 2394, 2395, 2396, 2397, 2399, 2400, 2401, 2402, 2403, 2404, 2405, 2406, 2407, 2408, 2409, 2410, 2411, 2412, 2413, 2414, 2415, 2416, 2417, 2418, 2419, 2420, 2421, 2422, 2424, 2425, 2426, 2427, 2429, 2430, 2431, 2432, 2433, 2434, 2435, 2436, 2437, 2438, 2439, 2440, 2441, 2442, 2443, 2444, 2445, 2446, 2447, 2448, 2449, 2450, 2451, 2452, 2454, 2455, 2456, 2457, 2458, 2459, 2460, 2461, 2463, 2464, 2465, 2466, 2467, 2468, 2469, 2470, 2471, 2472, 2473, 2474, 2475, 2476, 2477, 2478, 2479, 2480, 2481, 2482, 2483, 2484, 2485, 2486, 2488, 2489, 2490, 2491, 2493, 2494, 2495, 2496, 2497, 2498, 2499, 2501, 2502, 2503, 2504, 2505, 2506, 2507, 2508, 2509, 2510, 2512, 2513, 2514, 2515, 2516, 2517, 2518, 2519, 2520, 2521, 2522, 2523, 2524, 2525, 2526, 2527, 2528, 2529, 2530, 2531, 2532, 2533, 2535, 2536, 2537, 2538, 2539, 2540, 2542, 2543, 2544, 2545, 2546, 2547, 2548, 2549, 2550, 2551, 2552, 2553, 2554, 2555, 2556, 2557, 2558, 2559, 2561, 2562, 2563, 2564, 2565, 2566, 2567, 2568, 2569, 2570, 2572, 2573, 2574, 2575, 2576, 2577, 2578, 2579, 2580, 2581, 2582, 2583, 2584, 2585, 2586, 2587, 2588, 2589, 2590, 2591, 2592, 2593, 2595, 2596, 2597, 2598, 2599, 2600, 2602, 2603, 2604, 2605, 2606, 2607, 2608, 2609, 2610, 2611, 2612, 2613, 2614, 2615, 2616, 2617, 2618, 2619, 2620, 2621, 2622, 2623, 2624, 2625, 2626, 2627, 2628, 2629, 2630, 2631, 2632, 2633, 2634, 2635, 2636, 2637, 2638, 2639, 2640, 2642, 2643, 2644, 2645, 2646, 2647, 2648, 2649, 2651, 2652, 2653, 2654, 2655, 2656, 2657, 2658, 2659, 2660, 2661, 2662, 2663, 2664, 2665, 2666, 2667, 2668, 2669, 2670, 2671, 2672, 2673, 2674, 2676, 2677, 2678, 2679, 2681, 2682, 2683, 2684, 2685, 2686, 2687, 2688, 2689, 2690, 2691, 2692, 2693, 2694, 2695, 2696, 2697, 2698, 2699, 2700, 2701, 2702, 2703, 2704, 2706, 2707, 2708, 2709, 2710, 2711, 2712, 2713, 2715, 2716, 2717, 2718, 2719, 2720, 2721, 2722, 2723, 2724, 2725, 2726, 2727, 2728, 2729, 2730, 2731, 2732, 2733, 2734, 2735, 2736, 2737, 2738, 2740, 2741, 2742, 2743, 2745, 2746, 2747, 2748, 2749, 2750, 2751, 2753, 2754, 2755, 2756, 2757, 2758, 2759, 2760, 2761, 2762, 2764, 2765, 2766, 2767, 2768, 2769, 2770, 2771, 2772, 2773, 2774, 2775, 2776, 2777, 2778, 2779, 2780, 2781, 2782, 2783, 2784, 2785, 2787, 2788, 2789, 2790, 2791, 2792, 2794, 2795, 2796, 2797, 2798, 2799, 2800, 2801, 2802, 2803, 2804, 2805, 2806, 2807, 2808, 2809, 2810, 2811, 2812, 2813, 2814, 2815, 2816, 2817, 2819, 2820, 2821, 2822, 2823, 2824, 2826, 2827, 2828, 2829, 2830, 2831, 2832, 2833, 2834, 2835, 2836, 2837, 2838, 2839, 2840, 2841, 2842, 2843, 2844, 2845, 2846, 2847, 2849, 2850, 2851, 2852, 2853, 2854, 2855, 2856, 2857, 2858, 2860, 2861, 2862, 2863, 2864, 2865, 2866, 2867, 2868, 2869, 2870, 2871, 2872, 2873, 2874, 2875, 2876, 2877, 2878, 2879, 2880, 2881, 2882, 2883, 2884, 2885, 2886, 2887, 2888, 2889, 2890, 2891, 2892, 2893, 2894, 2895, 2896, 2897, 2898, 2900, 2901, 2902, 2903, 2905, 2906, 2907, 2908, 2909, 2910, 2911, 2912, 2913, 2914, 2915, 2916, 2917, 2918, 2919, 2920, 2921, 2922, 2923, 2924, 2925, 2926, 2927, 2928, 2930, 2931, 2932, 2933, 2934, 2935, 2936, 2937, 2939, 2940, 2941, 2942, 2943, 2944, 2945, 2946, 2947, 2948, 2949, 2950, 2951, 2952, 2953, 2954, 2955, 2956, 2957, 2958, 2959, 2960, 2961, 2962, 2964, 2965, 2966, 2967, 2969, 2970, 2971, 2972, 2973, 2974, 2975, 2976, 2977, 2978, 2979, 2980, 2981, 2982, 2983, 2984, 2985, 2986, 2987, 2988, 2989, 2990, 2991, 2992, 2994, 2995, 2996, 2997, 2998, 2999, 3000, 3001, 3003, 3004, 3005, 3006, 3007, 3008, 3009, 3011, 3012, 3013, 3014, 3015, 3016, 3018, 3019, 3020, 3021, 3022, 3023, 3024, 3025, 3026, 3027, 3028, 3029, 3030, 3031, 3032, 3033, 3034, 3035, 3036, 3037, 3038, 3039, 3041, 3042, 3043, 3044, 3045, 3046, 3047, 3048, 3049, 3050, 3052, 3053, 3054, 3055, 3056, 3057, 3058, 3059, 3060, 3061, 3062, 3063, 3064, 3065, 3066, 3067, 3068, 3069, 3070, 3071, 3072, 3073, 3074, 3075, 3076, 3078, 3079, 3080, 3081, 3082, 3083, 3084, 3085, 3087, 3088, 3089, 3090, 3091, 3092, 3093, 3094, 3095, 3096, 3097, 3098, 3099, 3100, 3101, 3102, 3103, 3104, 3105, 3106, 3107, 3108, 3109, 3110, 3112, 3113, 3114, 3115, 3117, 3118, 3119, 3120, 3121, 3122, 3123, 3124, 3125, 3126, 3127, 3128, 3129, 3130, 3131, 3132, 3133, 3134, 3135, 3136, 3137, 3138, 3139, 3140, 3141, 3142, 3143, 3144, 3145, 3146, 3147, 3148, 3149, 3150, 3151, 3152, 3153, 3154, 3155, 3157, 3158, 3159, 3160, 3161, 3162, 3163, 3164, 3165, 3166, 3168, 3169, 3170, 3171, 3172, 3173, 3174, 3175, 3176, 3177, 3178, 3179, 3180, 3181, 3182, 3183, 3184, 3185, 3186, 3187, 3188, 3189, 3191, 3192, 3193, 3194, 3195, 3196, 3198, 3199, 3200, 3201, 3202, 3203, 3204, 3205, 3206, 3207, 3208, 3209, 3210, 3211, 3212, 3213, 3214, 3215, 3216, 3217, 3218, 3219, 3221, 3222, 3223, 3224, 3225, 3226, 3227, 3228, 3229, 3230, 3232, 3233, 3234, 3235, 3236, 3237, 3238, 3239, 3240, 3241, 3242, 3243, 3244, 3245, 3246, 3247, 3248, 3249, 3250, 3251, 3252, 3253, 3255, 3256, 3257, 3258, 3259, 3260, 3262, 3263, 3264, 3265, 3266, 3267, 3268, 3270, 3271, 3272, 3273, 3274, 3275, 3276, 3277, 3279, 3280, 3281, 3282, 3283, 3284, 3285, 3286, 3287, 3288, 3289, 3290, 3291, 3292, 3293, 3294, 3295, 3296, 3297, 3298, 3299, 3300, 3301, 3302, 3304, 3305, 3306, 3307, 3309, 3310, 3311, 3312, 3313, 3314, 3315, 3316, 3317, 3318, 3319, 3320, 3321, 3322, 3323, 3324, 3325, 3326, 3327, 3328, 3329, 3330, 3331, 3332, 3333, 3334, 3336, 3337, 3338, 3339, 3341, 3342, 3343, 3344, 3345, 3346, 3347, 3348, 3349, 3350, 3351, 3352, 3353, 3354, 3355, 3356, 3357, 3358, 3359, 3360, 3361, 3362, 3363, 3364, 3366, 3367, 3368, 3369, 3370, 3371, 3372, 3373, 3375, 3376, 3377, 3378, 3379, 3380, 3381, 3382, 3383, 3384, 3385, 3386, 3387, 3388, 3389, 3390, 3391, 3392, 3393, 3394, 3395, 3396, 3397, 3398, 3399, 3400, 3401, 3402, 3403, 3404, 3405, 3406, 3407, 3408, 3409, 3410, 3411, 3412, 3413, 3415, 3416, 3417, 3418, 3419, 3420, 3422, 3423, 3424, 3425, 3426, 3427, 3428, 3429, 3430, 3431, 3432, 3433, 3434, 3435, 3436, 3437, 3438, 3439, 3440, 3441, 3442, 3443, 3445, 3446, 3447, 3448, 3449, 3450, 3451, 3452, 3453, 3454, 3456, 3457, 3458, 3459, 3460, 3461, 3462, 3463, 3464, 3465, 3466, 3467, 3468, 3469, 3470, 3471, 3472, 3473, 3474, 3475, 3476, 3477, 3479, 3480, 3481, 3482, 3483, 3484, 3486, 3487, 3488, 3489, 3490, 3491, 3492, 3493, 3494, 3495, 3496, 3497, 3498, 3499, 3500, 3501, 3502, 3503, 3504, 3505, 3506, 3507, 3509, 3510, 3511, 3512, 3513, 3514, 3515, 3516, 3517, 3518, 3520, 3521, 3522, 3523, 3524, 3525, 3526, 3528, 3529, 3530, 3531, 3533, 3534, 3535, 3536, 3537, 3538, 3539, 3540, 3541, 3542, 3543, 3544, 3545, 3546, 3547, 3548, 3549, 3550, 3551, 3552, 3553, 3554, 3555, 3556, 3558, 3559, 3560, 3561, 3562, 3563, 3564, 3565, 3567, 3568, 3569, 3570, 3571, 3572, 3573, 3574, 3575, 3576, 3577, 3578, 3579, 3580, 3581, 3582, 3583, 3584, 3585, 3586, 3588, 3589, 3590, 3591, 3593, 3594, 3595, 3596, 3597, 3598, 3599, 3600, 3601, 3602, 3603, 3604, 3605, 3606, 3607, 3608, 3609, 3610, 3611, 3612, 3613, 3614, 3615, 3616, 3618, 3619, 3620, 3621, 3622, 3623, 3624, 3625, 3627, 3628, 3629, 3630, 3631, 3632, 3633, 3634, 3635, 3636, 3637, 3638, 3639, 3640, 3641, 3642, 3643, 3644, 3645, 3646, 3647, 3648, 3649, 3650, 3651, 3652, 3653, 3654, 3655, 3656, 3657, 3658, 3659, 3660, 3661, 3662, 3663, 3664, 3665, 3667, 3668, 3669, 3670, 3671, 3672, 3674, 3675, 3676, 3677, 3678, 3679, 3680, 3681, 3682, 3683, 3684, 3685, 3686, 3687, 3688, 3689, 3690, 3691, 3692, 3693, 3694, 3695, 3697, 3698, 3699, 3700, 3701, 3702, 3703, 3704, 3705, 3706, 3708, 3709, 3710, 3711, 3712, 3713, 3714, 3715, 3716, 3717, 3718, 3719, 3720, 3721, 3722, 3723, 3724, 3725, 3726, 3727, 3728, 3729, 3731, 3732, 3733, 3734, 3735, 3736, 3738, 3739, 3740, 3741, 3742, 3743, 3744, 3745, 3746, 3747, 3748, 3749, 3750, 3751, 3752, 3753, 3754, 3755, 3756, 3757, 3758, 3759, 3761, 3762, 3763, 3764, 3765, 3766, 3767, 3768, 3769, 3770, 3772, 3773, 3774, 3775, 3776, 3777, 3778, 3780, 3781, 3782, 3783, 3785, 3786, 3787, 3788, 3789, 3790, 3791, 3792, 3793, 3794, 3795, 3796, 3797, 3798, 3799, 3800, 3801, 3802, 3803, 3804, 3805, 3806, 3807, 3808, 3810, 3811, 3812, 3813, 3814, 3815, 3816, 3817, 3819, 3820, 3821, 3822, 3823, 3824, 3825, 3826, 3827, 3828, 3829, 3830, 3831, 3832, 3833, 3834, 3835, 3836, 3837, 3838, 3839, 3840, 3842, 3843, 3844, 3845, 3846, 3847, 3848, 3849, 3851, 3852, 3853, 3854, 3855, 3856, 3857, 3858, 3859, 3860, 3861, 3862, 3863, 3864, 3865, 3866, 3867, 3868, 3869, 3870, 3871, 3872, 3873, 3874, 3876, 3877, 3878, 3879, 3881, 3882, 3883, 3884, 3885, 3886, 3887, 3888, 3889, 3890, 3891, 3892, 3893, 3894, 3895, 3896, 3897, 3898, 3899, 3900, 3901, 3902, 3903, 3904, 3905, 3906, 3907, 3908, 3909, 3910, 3911, 3912, 3913, 3914, 3915, 3916, 3917, 3918, 3919, 3921, 3922, 3923, 3924, 3925, 3926, 3927, 3928, 3929, 3930, 3932, 3933, 3934, 3935, 3936, 3937, 3938, 3939, 3940, 3941, 3942, 3943, 3944, 3945, 3946, 3947, 3948, 3949, 3950, 3951, 3952, 3953, 3955, 3956, 3957, 3958, 3959, 3960, 3962, 3963, 3964, 3965, 3966, 3967, 3968, 3969, 3970, 3971, 3972, 3973, 3974, 3975, 3976, 3977, 3978, 3979, 3980, 3981, 3982, 3983, 3985, 3986, 3987, 3988, 3989, 3990, 3991, 3992, 3993, 3994, 3996, 3997, 3998, 3999, 4000, 4001, 4002, 4003, 4004, 4005, 4006, 4007, 4008, 4009, 4010, 4011, 4012, 4013, 4014, 4015, 4016, 4017, 4019, 4020, 4021, 4022, 4023, 4024, 4026, 4027, 4028, 4029, 4030, 4031, 4032, 4034, 4035, 4036, 4037, 4038, 4039, 4040, 4041, 4043, 4044, 4045, 4046, 4047, 4048, 4049, 4050, 4051, 4052, 4053, 4054, 4055, 4056, 4057, 4058, 4059, 4060, 4061, 4062, 4063, 4064, 4065, 4066, 4068, 4069, 4070, 4071, 4073, 4074, 4075, 4076, 4077, 4078, 4079, 4080, 4081, 4082, 4083, 4084, 4085, 4086, 4087, 4088, 4089, 4090, 4091, 4092, 4093, 4094, 4095]

